Transformation-Free Fixed-Structure Model Reduction for LPV Systems

In this paper, we propose a model reduction technique for linear parameter varying (LPV) systems based on available tools for fixed-structure controller synthesis. We start by transforming a model reduction problem into an equivalent controller synthesis problem by defining an appropriate generalized plant. The controller synthesis problem is then solved by using gradient-based tools available in the literature. Owing to the flexibility of the gradient-based synthesis tools, we are able to impose a desired structure on the obtained reduced model. Additionally, we obtain a bound on the approximation error as a direct output of the optimization problem. The proposed methods are applied on a benchmark mechanical system of interconnected masses, springs and dampers. To evaluate the effect of the proposed model-reduction approach on controller design, LPV controllers designed using the reduced models (with and without an imposed structure) are compared in closed-loop with the original model.

==> figures/LPV_closed_loop.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5*4.521in,
height=0.5*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-12,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Singular Values (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={}
]
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0.001	0.997280840502259\\
0.00117489755493953	0.997280844001762\\
0.00138038426460289	0.997280848832393\\
0.00162181009735893	0.997280855500467\\
0.00190546071796325	0.997280864704873\\
0.00223872113856834	0.997280877410304\\
0.00263026799189538	0.997280894948323\\
0.00309029543251359	0.997280919156852\\
0.00363078054770101	0.997280952572635\\
0.00426579518801593	0.997280998696786\\
0.00501187233627272	0.997281062361144\\
0.00588843655355589	0.997281150233471\\
0.00691830970918936	0.997281271514008\\
0.00812830516164099	0.99728143889527\\
0.00954992586021436	0.997281669883851\\
0.0112201845430196	0.997281988618964\\
0.0131825673855641	0.997282428371314\\
0.0154881661891248	0.997283034970744\\
0.0181970085860998	0.99728387149627\\
0.0213796208950223	0.997285024671376\\
0.0251188643150958	0.99728661354221\\
0.0295120922666639	0.997288801172537\\
0.0346736850452532	0.997291810247996\\
0.0407380277804113	0.997295943595164\\
0.0478630092322638	0.997301610578174\\
0.0562341325190349	0.997309359908854\\
0.0660693448007596	0.997319918144262\\
0.0776247116628692	0.997334230191533\\
0.091201083935591	0.997353491932834\\
0.107151930523761	0.997379152909562\\
0.125892541179417	0.997412844449518\\
0.147910838816821	0.997456149253889\\
0.173780082874938	0.997510064962625\\
0.204173794466953	0.997573924564843\\
0.239883291901949	0.997643445634006\\
0.281838293126445	0.997707606421323\\
0.331131121482591	0.997744583776927\\
0.38904514499428	0.997719059222748\\
0.457088189614875	0.997588118933277\\
0.537031796370253	0.997326295533829\\
0.630957344480193	0.996959014105256\\
0.741310241300918	0.996545955342399\\
0.870963589956081	0.996089100370191\\
1.02329299228075	0.995444555394844\\
1.20226443461741	0.994260406708402\\
1.41253754462275	0.991824421430147\\
1.65958690743756	0.98664959591027\\
1.94984459975805	0.975562074733699\\
2.29086765276777	0.952019094509287\\
2.69153480392692	0.904068486586598\\
3.16227766016838	0.815686866277948\\
3.71535229097172	0.679610838799036\\
4.36515832240166	0.515614346733324\\
5.12861383991365	0.361002517550973\\
6.02559586074358	0.239728604685038\\
7.07945784384138	0.154502401902564\\
8.31763771102671	0.0979664825871979\\
9.77237220955811	0.0615467159596252\\
11.4815362149688	0.0384477765063893\\
13.4896288259165	0.0239283839844854\\
15.8489319246111	0.0148533722021738\\
18.6208713666287	0.00920288073268821\\
21.8776162394955	0.00569411103951895\\
25.7039578276886	0.00351951657205848\\
30.1995172040202	0.00217370791427471\\
35.4813389233575	0.00134169174891608\\
41.6869383470335	0.000827719914627283\\
48.9778819368447	0.000510407108727021\\
57.5439937337157	0.000314598352598299\\
67.6082975391982	0.00019381488027905\\
79.4328234724282	0.000119336406937874\\
93.3254300796991	7.34269246092488e-05\\
109.647819614319	4.51386880067202e-05\\
128.824955169313	2.77164094403286e-05\\
151.356124843621	1.69928612558378e-05\\
177.827941003892	1.03978959879173e-05\\
208.929613085404	6.34664656293954e-06\\
245.470891568503	3.86195253009013e-06\\
288.403150312661	2.34140182714368e-06\\
338.844156139203	1.41363371703202e-06\\
398.107170553497	8.49728810498667e-07\\
467.735141287198	5.0859405177141e-07\\
549.540873857625	3.03320814758946e-07\\
645.654229034655	1.80468145844217e-07\\
758.577575029184	1.07292708676896e-07\\
891.250938133746	6.38520175246249e-08\\
1047.1285480509	3.80976817230885e-08\\
1230.26877081238	2.28159059353505e-08\\
1445.43977074593	1.3723033509934e-08\\
1698.24365246175	8.29032398188926e-09\\
1995.26231496888	5.02889449961894e-09\\
2344.22881531992	3.06145710198822e-09\\
2754.22870333817	1.86929422851033e-09\\
3235.93656929628	1.14410422883017e-09\\
3801.89396320561	7.01559835929543e-10\\
4466.83592150964	4.3080914997187e-10\\
5248.07460249772	2.64833922517832e-10\\
6165.95001861482	1.6293405294163e-10\\
7244.35960074991	1.00301825052402e-10\\
8511.38038202376	6.1772644408242e-11\\
10000	3.80559917536483e-11\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	0.997322948647033\\
0.00117489755493953	0.997322947104862\\
0.00138038426460289	0.997322944976132\\
0.00162181009735893	0.997322942037773\\
0.00190546071796325	0.997322937981918\\
0.00223872113856834	0.997322932383674\\
0.00263026799189538	0.997322924656697\\
0.00309029543251359	0.997322913991932\\
0.00363078054770101	0.997322899273188\\
0.00426579518801593	0.997322878960861\\
0.00501187233627272	0.997322850931947\\
0.00588843655355589	0.99732281226013\\
0.00691830970918936	0.997322758914065\\
0.00812830516164099	0.997322685344337\\
0.00954992586021436	0.99732258391989\\
0.0112201845430196	0.997322444162507\\
0.0131825673855641	0.997322251713657\\
0.0154881661891248	0.997321986952712\\
0.0181970085860998	0.997321623172861\\
0.0213796208950223	0.997321124218688\\
0.0251188643150958	0.997320441512995\\
0.0295120922666639	0.997319510479313\\
0.0346736850452532	0.997318246550532\\
0.0407380277804113	0.997316541318761\\
0.0478630092322638	0.99731426001513\\
0.0562341325190349	0.997311242436701\\
0.0660693448007596	0.997307310370415\\
0.0776247116628692	0.99730228420264\\
0.091201083935591	0.997296005834767\\
0.107151930523761	0.997288344678267\\
0.125892541179417	0.997279109455052\\
0.147910838816821	0.997267675654713\\
0.173780082874938	0.997251974554425\\
0.204173794466953	0.997226466953234\\
0.239883291901949	0.997179593440353\\
0.281838293126445	0.997094654429958\\
0.331131121482591	0.9969651544041\\
0.38904514499428	0.996836552334012\\
0.457088189614875	0.996842341876287\\
0.537031796370253	0.997101131823469\\
0.630957344480193	0.997440821773703\\
0.741310241300918	0.997418798170917\\
0.870963589956081	0.996847195463331\\
1.02329299228075	0.995897950234391\\
1.20226443461741	0.994496986977454\\
1.41253754462275	0.991802471532979\\
1.65958690743756	0.985970020921782\\
1.94984459975805	0.973680999115912\\
2.29086765276777	0.948848275437016\\
2.69153480392692	0.900644273214296\\
3.16227766016838	0.814082398901082\\
3.71535229097172	0.681124796683058\\
4.36515832240166	0.51906199345553\\
5.12861383991365	0.364325355933362\\
6.02559586074358	0.242026373752503\\
7.07945784384138	0.155845449564209\\
8.31763771102671	0.0986714605050725\\
9.77237220955811	0.0618750021360942\\
11.4815362149688	0.038565787481845\\
13.4896288259165	0.0239336722673011\\
15.8489319246111	0.0148016550125824\\
18.6208713666287	0.00912567354293826\\
21.8776162394955	0.00560903010407968\\
25.7039578276886	0.00343616280450924\\
30.1995172040202	0.00209704485811844\\
35.4813389233575	0.00127400450755735\\
41.6869383470335	0.000769756875008066\\
48.9778819368447	0.000462042988687425\\
57.5439937337157	0.000275215177797034\\
67.6082975391982	0.000162519670867048\\
79.4328234724282	9.5089876095822e-05\\
93.3254300796991	5.51292843840089e-05\\
109.647819614319	3.16976609658531e-05\\
128.824955169313	1.8105926603196e-05\\
151.356124843621	1.03001018223652e-05\\
177.827941003892	5.85303938402354e-06\\
208.929613085404	3.33265436388918e-06\\
245.470891568503	1.90681448220477e-06\\
288.403150312661	1.09880607038707e-06\\
338.844156139203	6.38648811691216e-07\\
398.107170553497	3.74617031038507e-07\\
467.735141287198	2.21725772445592e-07\\
549.540873857625	1.32317863942833e-07\\
645.654229034655	7.952819263937e-08\\
758.577575029184	4.80840087560795e-08\\
891.250938133746	2.92113172013787e-08\\
1047.1285480509	1.78124214812252e-08\\
1230.26877081238	1.08927878698949e-08\\
1445.43977074593	6.67568285881035e-09\\
1698.24365246175	4.09784343863714e-09\\
1995.26231496888	2.5184660625632e-09\\
2344.22881531992	1.54917574081598e-09\\
2754.22870333817	9.53557192109628e-10\\
3235.93656929628	5.87216874648004e-10\\
3801.89396320561	3.61743139040218e-10\\
4466.83592150964	2.2290060548889e-10\\
5248.07460249772	1.37373052305342e-10\\
6165.95001861482	8.46738831941057e-11\\
7244.35960074991	5.21962412040651e-11\\
8511.38038202376	3.21780201118799e-11\\
10000	1.98381608136382e-11\\
};
\addplot [color=green, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0.001	0.997178280075731\\
0.00117489755493953	0.997178483239394\\
0.00138038426460289	0.997178763683175\\
0.00162181009735893	0.997179150803082\\
0.00190546071796325	0.997179685176788\\
0.00223872113856834	0.997180422816846\\
0.00263026799189538	0.997181441041675\\
0.00309029543251359	0.997182846579589\\
0.00363078054770101	0.997184786755107\\
0.00426579518801593	0.997187464929707\\
0.00501187233627272	0.997191161814696\\
0.00588843655355589	0.997196264888706\\
0.00691830970918936	0.997203309000444\\
0.00812830516164099	0.997213032407062\\
0.00954992586021436	0.997226454111318\\
0.0112201845430196	0.997244980583183\\
0.0131825673855641	0.99727055301207\\
0.0154881661891248	0.997305850445818\\
0.0181970085860998	0.997354569954242\\
0.0213796208950223	0.997421812875291\\
0.0251188643150958	0.997514617007368\\
0.0295120922666639	0.997642689254778\\
0.0346736850452532	0.997819412847163\\
0.0407380277804113	0.998063228972974\\
0.0478630092322638	0.998399525013906\\
0.0562341325190349	0.998863198662869\\
0.0660693448007596	0.999502099822688\\
0.0776247116628692	1.00038155026784\\
0.091201083935591	1.00159001705581\\
0.107151930523761	1.00324552390245\\
0.125892541179417	1.00550084349454\\
0.147910838816821	1.00854104281219\\
0.173780082874938	1.01255447150432\\
0.204173794466953	1.01762505869446\\
0.239883291901949	1.023415855273\\
0.281838293126445	1.02840248266319\\
0.331131121482591	1.02868427932553\\
0.38904514499428	1.01873306391006\\
0.457088189614875	0.999255294944193\\
0.537031796370253	0.983228754723439\\
0.630957344480193	0.982446041521968\\
0.741310241300918	0.998026564123815\\
0.870963589956081	1.02694262419448\\
1.02329299228075	1.0663616880082\\
1.20226443461741	1.11045174725216\\
1.41253754462275	1.13964030495289\\
1.65958690743756	1.1068654990892\\
1.94984459975805	0.963333519565765\\
2.29086765276777	0.741790225957929\\
2.69153480392692	0.529546950209648\\
3.16227766016838	0.368132438361428\\
3.71535229097172	0.255311936141916\\
4.36515832240166	0.177983855607851\\
5.12861383991365	0.124812118492581\\
6.02559586074358	0.08791262215963\\
7.07945784384138	0.0620666901073657\\
8.31763771102671	0.0438263813933991\\
9.77237220955811	0.0308850966711301\\
11.4815362149688	0.0216757921499087\\
13.4896288259165	0.0151182391362502\\
15.8489319246111	0.0104580530939821\\
18.6208713666287	0.00716203298760924\\
21.8776162394955	0.00484880806980754\\
25.7039578276886	0.00324239629888147\\
30.1995172040202	0.00214112018364688\\
35.4813389233575	0.00139690013094493\\
41.6869383470335	0.00090134028256865\\
48.9778819368447	0.000575997693270866\\
57.5439937337157	0.00036512199836023\\
67.6082975391982	0.000229936183305229\\
79.4328234724282	0.000144056998747159\\
93.3254300796991	8.98956584567692e-05\\
109.647819614319	5.59305230833719e-05\\
128.824955169313	3.47223920393439e-05\\
151.356124843621	2.15226425358282e-05\\
177.827941003892	1.33268284951226e-05\\
208.929613085404	8.24677864868112e-06\\
245.470891568503	5.10181699174931e-06\\
288.403150312661	3.156418003897e-06\\
338.844156139203	1.95362863661122e-06\\
398.107170553497	1.21013059771795e-06\\
467.735141287198	7.50516561869499e-07\\
549.540873857625	4.6630122199785e-07\\
645.654229034655	2.9043752585792e-07\\
758.577575029184	1.81508567729832e-07\\
891.250938133746	1.1393754946056e-07\\
1047.1285480509	7.19319543479597e-08\\
1230.26877081238	4.5740798201952e-08\\
1445.43977074593	2.93428607870382e-08\\
1698.24365246175	1.90193606333735e-08\\
1995.26231496888	1.2472878505136e-08\\
2344.22881531992	8.2834604196364e-09\\
2754.22870333817	5.57277572921236e-09\\
3235.93656929628	3.79666929839221e-09\\
3801.89396320561	2.61701689967906e-09\\
4466.83592150964	1.82263670273141e-09\\
5248.07460249772	1.28058226541483e-09\\
6165.95001861482	9.0623868257391e-10\\
7244.35960074991	6.45014764695227e-10\\
8511.38038202376	4.61144114388101e-10\\
10000	3.30816253603395e-10\\
};
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0.001	0.997250515221118\\
0.00117489755493953	0.997250516722708\\
0.00138038426460289	0.997250518795468\\
0.00162181009735893	0.997250521656654\\
0.00190546071796325	0.997250525606169\\
0.00223872113856834	0.997250531057962\\
0.00263026799189538	0.997250538583432\\
0.00309029543251359	0.997250548971269\\
0.00363078054770101	0.99725056331012\\
0.00426579518801593	0.997250583102532\\
0.00501187233627272	0.997250610422329\\
0.00588843655355589	0.997250648131593\\
0.00691830970918936	0.997250700180003\\
0.00812830516164099	0.997250772017534\\
0.00954992586021436	0.997250871163265\\
0.0112201845430196	0.997251007988811\\
0.0131825673855641	0.997251196796493\\
0.0154881661891248	0.99725145730142\\
0.0181970085860998	0.997251816665412\\
0.0213796208950223	0.99725231228202\\
0.0251188643150958	0.997252995577752\\
0.0295120922666639	0.997253937177063\\
0.0346736850452532	0.997255233875474\\
0.0407380277804113	0.997257017966726\\
0.0478630092322638	0.997259469549181\\
0.0562341325190349	0.997262832429648\\
0.0660693448007596	0.997267434011206\\
0.0776247116628692	0.997273708808826\\
0.091201083935591	0.997282223404226\\
0.107151930523761	0.997293696582049\\
0.125892541179417	0.997308999833147\\
0.147910838816821	0.997329105990376\\
0.173780082874938	0.997354919022225\\
0.204173794466953	0.997386849777909\\
0.239883291901949	0.9974238705135\\
0.281838293126445	0.99746153248169\\
0.331131121482591	0.997487994473074\\
0.38904514499428	0.997476516406672\\
0.457088189614875	0.99737302976276\\
0.537031796370253	0.99708338497127\\
0.630957344480193	0.996490028106255\\
0.741310241300918	0.995547662402394\\
0.870963589956081	0.994347129014766\\
1.02329299228075	0.992884685697988\\
1.20226443461741	0.990763623816793\\
1.41253754462275	0.987094446309622\\
1.65958690743756	0.980249466023239\\
1.94984459975805	0.967076161183174\\
2.29086765276777	0.941371869302206\\
2.69153480392692	0.892087990704618\\
3.16227766016838	0.804583809817109\\
3.71535229097172	0.67203239578118\\
4.36515832240166	0.512208732297063\\
5.12861383991365	0.360200180817883\\
6.02559586074358	0.239875167407002\\
7.07945784384138	0.154801463914787\\
8.31763771102671	0.0981916232483581\\
9.77237220955811	0.061680541060241\\
11.4815362149688	0.0385191502260743\\
13.4896288259165	0.0239641956938688\\
15.8489319246111	0.0148706660532407\\
18.6208713666287	0.00921101988742193\\
21.8776162394955	0.00569787194625726\\
25.7039578276886	0.00352123030702633\\
30.1995172040202	0.0021744798738373\\
35.4813389233575	0.00134203583156456\\
41.6869383470335	0.000827871615219905\\
48.9778819368447	0.000510473144456981\\
57.5439937337157	0.000314626629351669\\
67.6082975391982	0.000193826712792791\\
79.4328234724282	0.000119341189328419\\
93.3254300796991	7.34287505558963e-05\\
109.647819614319	4.5139315062926e-05\\
128.824955169313	2.7716576423103e-05\\
151.356124843621	1.69928689323993e-05\\
177.827941003892	1.03978604926672e-05\\
208.929613085404	6.34660853712461e-06\\
245.470891568503	3.86192325056348e-06\\
288.403150312661	2.34138215735931e-06\\
338.844156139203	1.4136215409513e-06\\
398.107170553497	8.49721712455872e-07\\
467.735141287198	5.08590114045501e-07\\
549.540873857625	3.03318722635629e-07\\
645.654229034655	1.8046707573815e-07\\
758.577575029184	1.07292178937494e-07\\
891.250938133746	6.3851762295084e-08\\
1047.1285480509	3.8097561361266e-08\\
1230.26877081238	2.28158500883232e-08\\
1445.43977074593	1.37230078999651e-08\\
1698.24365246175	8.29031233520472e-09\\
1995.26231496888	5.02888923266822e-09\\
2344.22881531992	3.06145472933889e-09\\
2754.22870333817	1.86929316174539e-09\\
3235.93656929628	1.14410375013131e-09\\
3801.89396320561	7.01559621170288e-10\\
4466.83592150964	4.30809053763315e-10\\
5248.07460249772	2.648338792967e-10\\
6165.95001861482	1.62934033408892e-10\\
7244.35960074991	1.00301816376198e-10\\
8511.38038202376	6.17726403463017e-11\\
10000	3.80559898479038e-11\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	0.997361884004867\\
0.00117489755493953	0.997361882984442\\
0.00138038426460289	0.997361881575877\\
0.00162181009735893	0.997361879631542\\
0.00190546071796325	0.997361876947661\\
0.00223872113856834	0.997361873242968\\
0.00263026799189538	0.997361868129245\\
0.00309029543251359	0.997361861070677\\
0.00363078054770101	0.997361851327787\\
0.00426579518801593	0.997361837880075\\
0.00501187233627272	0.997361819319399\\
0.00588843655355589	0.997361793702976\\
0.00691830970918936	0.997361758350932\\
0.00812830516164099	0.997361709567644\\
0.00954992586021436	0.997361642258653\\
0.0112201845430196	0.997361549404816\\
0.0131825673855641	0.997361421342059\\
0.0154881661891248	0.997361244777828\\
0.0181970085860998	0.99736100145362\\
0.0213796208950223	0.997360666336909\\
0.0251188643150958	0.997360205197098\\
0.0295120922666639	0.99735957139386\\
0.0346736850452532	0.99735870169379\\
0.0407380277804113	0.997357510956033\\
0.0478630092322638	0.997355885631267\\
0.0562341325190349	0.997353676269351\\
0.0660693448007596	0.997350689717434\\
0.0776247116628692	0.997346682465866\\
0.091201083935591	0.997341357462333\\
0.107151930523761	0.997334366535468\\
0.125892541179417	0.99732531546788\\
0.147910838816821	0.997313747742718\\
0.173780082874938	0.997299019107437\\
0.204173794466953	0.997279813486718\\
0.239883291901949	0.997252718999404\\
0.281838293126445	0.997208852967369\\
0.331131121482591	0.997127971388558\\
0.38904514499428	0.996974824455842\\
0.457088189614875	0.996720259040101\\
0.537031796370253	0.996420356575553\\
0.630957344480193	0.996242429198619\\
0.741310241300918	0.996075489431697\\
0.870963589956081	0.995344619227346\\
1.02329299228075	0.993989275382124\\
1.20226443461741	0.992109178841957\\
1.41253754462275	0.98859773075952\\
1.65958690743756	0.981207503488569\\
1.94984459975805	0.966699821453402\\
2.29086765276777	0.939636565480593\\
2.69153480392692	0.890234271130651\\
3.16227766016838	0.804603834568593\\
3.71535229097172	0.674788649783248\\
4.36515832240166	0.51627103173398\\
5.12861383991365	0.36368846780605\\
6.02559586074358	0.242155593325264\\
7.07945784384138	0.156090994420516\\
8.31763771102671	0.0988539503670945\\
9.77237220955811	0.0619827698169983\\
11.4815362149688	0.0386229868037426\\
13.4896288259165	0.0239622254289766\\
15.8489319246111	0.0148153492205386\\
18.6208713666287	0.00913205325277722\\
21.8776162394955	0.00561193218431457\\
25.7039578276886	0.00343745303551723\\
30.1995172040202	0.00209760349758085\\
35.4813389233575	0.0012742377075866\\
41.6869383470335	0.000769848649401412\\
48.9778819368447	0.000462075278406184\\
57.5439937337157	0.000275223753019065\\
67.6082975391982	0.000162519714832606\\
79.4328234724282	9.50875360391381e-05\\
93.3254300796991	5.5126828499598e-05\\
109.647819614319	3.16957569028416e-05\\
128.824955169313	1.81046340010469e-05\\
151.356124843621	1.02992917789186e-05\\
177.827941003892	5.8525591682077e-06\\
208.929613085404	3.33238109912219e-06\\
245.470891568503	1.90666364127788e-06\\
288.403150312661	1.09872459256734e-06\\
338.844156139203	6.38605400473848e-07\\
398.107170553497	3.74594043921125e-07\\
467.735141287198	2.21713589254998e-07\\
549.540873857625	1.32311360297522e-07\\
645.654229034655	7.95246782152444e-08\\
758.577575029184	4.8082079762679e-08\\
891.250938133746	2.92102399912917e-08\\
1047.1285480509	1.78118094448343e-08\\
1230.26877081238	1.08924344932329e-08\\
1445.43977074593	6.6754759254429e-09\\
1698.24365246175	4.09772081748547e-09\\
1995.26231496888	2.51839270212561e-09\\
2344.22881531992	1.54913151933097e-09\\
2754.22870333817	9.53530380442021e-10\\
3235.93656929628	5.87200546734568e-10\\
3801.89396320561	3.61733162682511e-10\\
4466.83592150964	2.22894494957442e-10\\
5248.07460249772	1.37369302950935e-10\\
6165.95001861482	8.46715794514204e-11\\
7244.35960074991	5.21948244279708e-11\\
8511.38038202376	3.21771481387156e-11\\
10000	1.98376238454756e-11\\
};
\addplot [color=green, dashdotted, line width=1pt,line width=1pt]
  table[row sep=crcr]{%
0.001	0.997050092135318\\
0.00117489755493953	0.997050178997487\\
0.00138038426460289	0.997050298900612\\
0.00162181009735893	0.997050464412903\\
0.00190546071796325	0.997050692883289\\
0.00223872113856834	0.997051008259879\\
0.00263026799189538	0.997051443600118\\
0.00309029543251359	0.99705204453571\\
0.00363078054770101	0.997052874055412\\
0.00426579518801593	0.997054019106911\\
0.00501187233627272	0.997055599709509\\
0.00588843655355589	0.997057781532309\\
0.00691830970918936	0.997060793255366\\
0.00812830516164099	0.997064950531733\\
0.00954992586021436	0.997070689058514\\
0.0112201845430196	0.9970786102166\\
0.0131825673855641	0.997089544049805\\
0.0154881661891248	0.997104636159508\\
0.0181970085860998	0.997125467573834\\
0.0213796208950223	0.997154220060281\\
0.0251188643150958	0.997193904022032\\
0.0295120922666639	0.99724867249424\\
0.0346736850452532	0.997324253408254\\
0.0407380277804113	0.997428543917367\\
0.0478630092322638	0.997572425937223\\
0.0562341325190349	0.997770881721674\\
0.0660693448007596	0.998044511929737\\
0.0776247116628692	0.998421582997045\\
0.091201083935591	0.998940744307499\\
0.107151930523761	0.999654525353793\\
0.125892541179417	1.00063355752977\\
0.147910838816821	1.00197092093833\\
0.173780082874938	1.00378445297269\\
0.204173794466953	1.00621061702249\\
0.239883291901949	1.00937252868229\\
0.281838293126445	1.0132781439798\\
0.331131121482591	1.01755152595434\\
0.38904514499428	1.02085976765464\\
0.457088189614875	1.02023831654273\\
0.537031796370253	1.01230722960242\\
0.630957344480193	0.99949831612651\\
0.741310241300918	0.992865913168247\\
0.870963589956081	0.999513316547467\\
1.02329299228075	1.01582013502879\\
1.20226443461741	1.03340122383285\\
1.41253754462275	1.04010172934772\\
1.65958690743756	1.01518108038849\\
1.94984459975805	0.931809763774045\\
2.29086765276777	0.783181491788735\\
2.69153480392692	0.604529176246624\\
3.16227766016838	0.441366390778414\\
3.71535229097172	0.313932566716155\\
4.36515832240166	0.221283919392036\\
5.12861383991365	0.155671320000269\\
6.02559586074358	0.109492891246877\\
7.07945784384138	0.0769522206747706\\
8.31763771102671	0.0539529320403133\\
9.77237220955811	0.0376609161540216\\
11.4815362149688	0.0261168672071188\\
13.4896288259165	0.0179562133449177\\
15.8489319246111	0.0122180906447916\\
18.6208713666287	0.00821726283506338\\
21.8776162394955	0.00545889866428318\\
25.7039578276886	0.00358230821541757\\
30.1995172040202	0.0023238583258798\\
35.4813389233575	0.00149199020634058\\
41.6869383470335	0.000949449926102908\\
48.9778819368447	0.000599789463160879\\
57.5439937337157	0.000376687705264106\\
67.6082975391982	0.000235494227339208\\
79.4328234724282	0.000146711962182636\\
93.3254300796991	9.11629547754436e-05\\
109.647819614319	5.65381006714248e-05\\
128.824955169313	3.50164121484261e-05\\
151.356124843621	2.16669350405754e-05\\
177.827941003892	1.33989468298766e-05\\
208.929613085404	8.28361667394414e-06\\
245.470891568503	5.12109371186934e-06\\
288.403150312661	3.16676259475501e-06\\
338.844156139203	1.95931979042166e-06\\
398.107170553497	1.21333580878658e-06\\
467.735141287198	7.52360374536117e-07\\
549.540873857625	4.67381881496167e-07\\
645.654229034655	2.91081301827581e-07\\
758.577575029184	1.8189761325315e-07\\
891.250938133746	1.14175720761794e-07\\
1047.1285480509	7.20795540993801e-08\\
1230.26877081238	4.58333816607401e-08\\
1445.43977074593	2.94016613647303e-08\\
1698.24365246175	1.90571958224307e-08\\
1995.26231496888	1.24975587333228e-08\\
2344.22881531992	8.2997874763461e-09\\
2754.22870333817	5.58372895869967e-09\\
3235.93656929628	3.80411633835425e-09\\
3801.89396320561	2.62214246747446e-09\\
4466.83592150964	1.82620258919657e-09\\
5248.07460249772	1.28308569617247e-09\\
6165.95001861482	9.08009300255922e-10\\
7244.35960074991	6.46274483681637e-10\\
8511.38038202376	4.62044464821514e-10\\
10000	3.31462009246668e-10\\
};
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0.001	0.997221149661062\\
0.00117489755493953	0.997221149756092\\
0.00138038426460289	0.997221149887268\\
0.00162181009735893	0.997221150068339\\
0.00190546071796325	0.997221150318269\\
0.00223872113856834	0.997221150663249\\
0.00263026799189538	0.997221151139413\\
0.00309029543251359	0.997221151796626\\
0.00363078054770101	0.997221152703691\\
0.00426579518801593	0.997221153955497\\
0.00501187233627272	0.997221155682941\\
0.00588843655355589	0.997221158066459\\
0.00691830970918936	0.99722116135469\\
0.00812830516164099	0.99722116589001\\
0.00954992586021436	0.997221172143442\\
0.0112201845430196	0.997221180762148\\
0.0131825673855641	0.997221192633671\\
0.0154881661891248	0.997221208972143\\
0.0181970085860998	0.997221231432539\\
0.0213796208950223	0.997221262259317\\
0.0251188643150958	0.997221304474391\\
0.0295120922666639	0.997221362103674\\
0.0346736850452532	0.997221440427042\\
0.0407380277804113	0.997221546203502\\
0.0478630092322638	0.997221687753155\\
0.0562341325190349	0.997221874632459\\
0.0660693448007596	0.997222116347808\\
0.0776247116628692	0.997222418971665\\
0.091201083935591	0.99722277737887\\
0.107151930523761	0.997223158560979\\
0.125892541179417	0.997223467018833\\
0.147910838816821	0.997223474397607\\
0.173780082874938	0.997222677862959\\
0.204173794466953	0.997220015938708\\
0.239883291901949	0.997213296778381\\
0.281838293126445	0.99719803846407\\
0.331131121482591	0.997165085943444\\
0.38904514499428	0.997095638457825\\
0.457088189614875	0.996950794696345\\
0.537031796370253	0.996650375821729\\
0.630957344480193	0.996038819665397\\
0.741310241300918	0.994881216626286\\
0.870963589956081	0.993032688901263\\
1.02329299228075	0.990598345027166\\
1.20226443461741	0.987418336232817\\
1.41253754462275	0.982522178380959\\
1.65958690743756	0.974059222381678\\
1.94984459975805	0.958834979070055\\
2.29086765276777	0.930987439264059\\
2.69153480392692	0.880369132185494\\
3.16227766016838	0.79366646749524\\
3.71535229097172	0.664485838647103\\
4.36515832240166	0.508742374740799\\
5.12861383991365	0.359347191898547\\
6.02559586074358	0.240001758614251\\
7.07945784384138	0.155095715655572\\
8.31763771102671	0.0984163149911608\\
9.77237220955811	0.0618146416748314\\
11.4815362149688	0.038590743972279\\
13.4896288259165	0.024000115253224\\
15.8489319246111	0.0148880043907878\\
18.6208713666287	0.00921917581035033\\
21.8776162394955	0.005701638832085\\
25.7039578276886	0.00352294609437277\\
30.1995172040202	0.00217525251790056\\
35.4813389233575	0.00134238013700306\\
41.6869383470335	0.000828023386637888\\
48.9778819368447	0.000510539202124092\\
57.5439937337157	0.000314654912683003\\
67.6082975391982	0.000193838547192965\\
79.4328234724282	0.000119345972224946\\
93.3254300796991	7.34305766239662e-05\\
109.647819614319	4.51399421425676e-05\\
128.824955169313	2.77167434082056e-05\\
151.356124843621	1.69928766084129e-05\\
177.827941003892	1.03978249972018e-05\\
208.929613085404	6.34657051150374e-06\\
245.470891568503	3.86189397133482e-06\\
288.403150312661	2.34136248782208e-06\\
338.844156139203	1.41360936502923e-06\\
398.107170553497	8.49714614501067e-07\\
467.735141287198	5.08586176366825e-07\\
549.540873857625	3.03316630534838e-07\\
645.654229034655	1.80466005640828e-07\\
758.577575029184	1.07291649201027e-07\\
891.250938133746	6.38515070670819e-08\\
1047.1285480509	3.80974410012966e-08\\
1230.26877081238	2.2815794241691e-08\\
1445.43977074593	1.37229822916709e-08\\
1698.24365246175	8.29030068920828e-09\\
1995.26231496888	5.02888396708803e-09\\
2344.22881531992	3.06145235775362e-09\\
2754.22870333817	1.86929209673049e-09\\
3235.93656929628	1.14410327256423e-09\\
3801.89396320561	7.01559407442066e-10\\
4466.83592150964	4.30808958106692e-10\\
5248.07460249772	2.6483383650027e-10\\
6165.95001861482	1.62934014463903e-10\\
7244.35960074991	1.00301807930843e-10\\
8511.38038202376	6.17726365523875e-11\\
10000	3.80559882137782e-11\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	0.99739850111642\\
0.00117489755493953	0.997398499737\\
0.00138038426460289	0.997398497832876\\
0.00162181009735893	0.997398495204464\\
0.00190546071796325	0.997398491576264\\
0.00223872113856834	0.997398486567993\\
0.00263026799189538	0.997398479654726\\
0.00309029543251359	0.997398470111897\\
0.00363078054770101	0.997398456939389\\
0.00426579518801593	0.997398438756763\\
0.00501187233627272	0.997398413658704\\
0.00588843655355589	0.997398379015546\\
0.00691830970918936	0.997398331198121\\
0.00812830516164099	0.997398265198262\\
0.00954992586021436	0.997398174105599\\
0.0112201845430196	0.99739804838653\\
0.0131825673855641	0.997397874891241\\
0.0154881661891248	0.997397635487373\\
0.0181970085860998	0.997397305182251\\
0.0213796208950223	0.997396849546562\\
0.0251188643150958	0.997396221187731\\
0.0295120922666639	0.997395354937864\\
0.0346736850452532	0.99739416131635\\
0.0407380277804113	0.997392517701877\\
0.0478630092322638	0.9973902565091\\
0.0562341325190349	0.997387149530212\\
0.0660693448007596	0.99738288750704\\
0.0776247116628692	0.997377053997656\\
0.091201083935591	0.997369092726978\\
0.107151930523761	0.997358267725604\\
0.125892541179417	0.997343614850496\\
0.147910838816821	0.997323878787872\\
0.173780082874938	0.997297412401602\\
0.204173794466953	0.997261961210487\\
0.239883291901949	0.997214107806361\\
0.281838293126445	0.997147801366651\\
0.331131121482591	0.997050761703061\\
0.38904514499428	0.9968971959057\\
0.457088189614875	0.996639116062219\\
0.537031796370253	0.996218637562738\\
0.630957344480193	0.995649081913461\\
0.741310241300918	0.995004442012922\\
0.870963589956081	0.993782662828271\\
1.02329299228075	0.991424830257323\\
1.20226443461741	0.988862275557931\\
1.41253754462275	0.985147974341384\\
1.65958690743756	0.976751365515836\\
1.94984459975805	0.960067124909067\\
2.29086765276777	0.930608638577142\\
2.69153480392692	0.879940368884326\\
3.16227766016838	0.795247631814477\\
3.71535229097172	0.668529857806347\\
4.36515832240166	0.513495189652487\\
5.12861383991365	0.363047602010146\\
6.02559586074358	0.242282867251394\\
7.07945784384138	0.156336904574718\\
8.31763771102671	0.0990371569852311\\
9.77237220955811	0.0620910016843777\\
11.4815362149688	0.0386804124144111\\
13.4896288259165	0.0239908747758406\\
15.8489319246111	0.0148290812269754\\
18.6208713666287	0.00913844711761818\\
21.8776162394955	0.00561483940480387\\
25.7039578276886	0.00343874509425061\\
30.1995172040202	0.00209816277544779\\
35.4813389233575	0.00127447112570722\\
41.6869383470335	0.000769940495485504\\
48.9778819368447	0.000462107589901234\\
57.5439937337157	0.0002752323337054\\
67.6082975391982	0.000162519759413252\\
79.4328234724282	9.50851954780751e-05\\
93.3254300796991	5.51243720726382e-05\\
109.647819614319	3.16938524806372e-05\\
128.824955169313	1.8103341202863e-05\\
151.356124843621	1.02984816413661e-05\\
177.827941003892	5.85207891202765e-06\\
208.929613085404	3.33210781907546e-06\\
245.470891568503	1.90651279553261e-06\\
288.403150312661	1.09864311375684e-06\\
338.844156139203	6.3856198940506e-07\\
398.107170553497	3.74571057148247e-07\\
467.735141287198	2.21701406338829e-07\\
549.540873857625	1.32304856825144e-07\\
645.654229034655	7.9521163890125e-08\\
758.577575029184	4.80801508217142e-08\\
891.250938133746	2.92091628080402e-08\\
1047.1285480509	1.78111974221857e-08\\
1230.26877081238	1.08920811232474e-08\\
1445.43977074593	6.67526899527407e-09\\
1698.24365246175	4.09759819780271e-09\\
1995.26231496888	2.51831934228769e-09\\
2344.22881531992	1.54908729833818e-09\\
2754.22870333817	9.53503568709033e-10\\
3235.93656929628	5.87184218856316e-10\\
3801.89396320561	3.61723186319044e-10\\
4466.83592150964	2.22888384487184e-10\\
5248.07460249772	1.37365553584184e-10\\
6165.95001861482	8.46692757424029e-11\\
7244.35960074991	5.21934075060211e-11\\
8511.38038202376	3.21762760686769e-11\\
10000	1.98370868545997e-11\\
};
\addplot [color=green, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0.001	0.997064064686812\\
0.00117489755493953	0.997064094087989\\
0.00138038426460289	0.997064134672939\\
0.00162181009735893	0.997064190695821\\
0.00190546071796325	0.997064268029031\\
0.00223872113856834	0.997064374778773\\
0.00263026799189538	0.997064522134819\\
0.00309029543251359	0.99706472554351\\
0.00363078054770101	0.997065006327044\\
0.00426579518801593	0.997065393918841\\
0.00501187233627272	0.99706592894946\\
0.00588843655355589	0.99706666750684\\
0.00691830970918936	0.997067687017982\\
0.00812830516164099	0.997069094369708\\
0.00954992586021436	0.997071037121768\\
0.0112201845430196	0.997073718991618\\
0.0131825673855641	0.997077421241479\\
0.0154881661891248	0.997082532223763\\
0.0181970085860998	0.997089588208817\\
0.0213796208950223	0.997099329825829\\
0.0251188643150958	0.99711278012976\\
0.0295120922666639	0.997131352659508\\
0.0346736850452532	0.997157001155305\\
0.0407380277804113	0.997192427264118\\
0.0478630092322638	0.997241369175535\\
0.0562341325190349	0.997309003569536\\
0.0660693448007596	0.997402506786633\\
0.0776247116628692	0.9975318405245\\
0.091201083935591	0.997710854894852\\
0.107151930523761	0.997958839538649\\
0.125892541179417	0.99830270142452\\
0.147910838816821	0.998779995447835\\
0.173780082874938	0.999443037978642\\
0.204173794466953	1.00036415933772\\
0.239883291901949	1.00164142888\\
0.281838293126445	1.00340201420604\\
0.331131121482591	1.00579490654824\\
0.38904514499428	1.00895416508196\\
0.457088189614875	1.01290492460501\\
0.537031796370253	1.01742796815634\\
0.630957344480193	1.02210398074272\\
0.741310241300918	1.02670445792783\\
0.870963589956081	1.03019935523664\\
1.02329299228075	1.02840264684376\\
1.20226443461741	1.01644610670883\\
1.41253754462275	0.989429587130685\\
1.65958690743756	0.940335133314967\\
1.94984459975805	0.862457849220858\\
2.29086765276777	0.754771918423643\\
2.69153480392692	0.626408439510784\\
3.16227766016838	0.494427550256484\\
3.71535229097172	0.37489292286311\\
4.36515832240166	0.276262745554537\\
5.12861383991365	0.199655142060209\\
6.02559586074358	0.142277017398356\\
7.07945784384138	0.100220503184978\\
8.31763771102671	0.0698225187963118\\
9.77237220955811	0.0480915356434815\\
11.4815362149688	0.032722782527014\\
13.4896288259165	0.0219825556044024\\
15.8489319246111	0.014577595995719\\
18.6208713666287	0.00954681181431733\\
21.8776162394955	0.00618041015401153\\
25.7039578276886	0.0039605511431498\\
30.1995172040202	0.00251623238510566\\
35.4813389233575	0.00158739313797883\\
41.6869383470335	0.0009958312365112\\
48.9778819368447	0.000622012465793549\\
57.5439937337157	0.000387235400664189\\
67.6082975391982	0.000240477445416318\\
79.4328234724282	0.000149066312123408\\
93.3254300796991	9.22803314093133e-05\\
109.647819614319	5.70731910333029e-05\\
128.824955169313	3.52760965798427e-05\\
151.356124843621	2.17951805034646e-05\\
177.827941003892	1.34636272449318e-05\\
208.929613085404	8.3170217871132e-06\\
245.470891568503	5.1387873415787e-06\\
288.403150312661	3.17637546659761e-06\\
338.844156139203	1.96467089306834e-06\\
398.107170553497	1.21638159521788e-06\\
467.735141287198	7.5412851102539e-07\\
549.540873857625	4.6842602601844e-07\\
645.654229034655	2.9170709370469e-07\\
758.577575029184	1.82277580994385e-07\\
891.250938133746	1.14409178728302e-07\\
1047.1285480509	7.22246293917947e-08\\
1230.26877081238	4.59245679097247e-08\\
1445.43977074593	2.94596623861242e-08\\
1698.24365246175	1.90945582066376e-08\\
1995.26231496888	1.25219504892275e-08\\
2344.22881531992	8.31593333967065e-09\\
2754.22870333817	5.59456534813564e-09\\
3235.93656929628	3.81148627269678e-09\\
3801.89396320561	2.62721613214383e-09\\
4466.83592150964	1.82973295540363e-09\\
5248.07460249772	1.28556448990696e-09\\
6165.95001861482	9.09762646596364e-10\\
7244.35960074991	6.47521994083237e-10\\
8511.38038202376	4.62936130590208e-10\\
10000	3.32101557351296e-10\\
};
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0.001	0.997192169311683\\
0.00117489755493953	0.997192168197573\\
0.00138038426460289	0.997192166659668\\
0.00162181009735893	0.997192164536768\\
0.00190546071796325	0.997192161606344\\
0.00223872113856834	0.997192157561225\\
0.00263026799189538	0.997192151977387\\
0.00309029543251359	0.99719214426951\\
0.00363078054770101	0.99719213362961\\
0.00426579518801593	0.997192118942334\\
0.00501187233627272	0.997192098668006\\
0.00588843655355589	0.99719207068118\\
0.00691830970918936	0.997192032047725\\
0.00812830516164099	0.997191978717034\\
0.00954992586021436	0.99719190509699\\
0.0112201845430196	0.997191803466947\\
0.0131825673855641	0.997191663166825\\
0.0154881661891248	0.997191469476614\\
0.0181970085860998	0.997191202067527\\
0.0213796208950223	0.997190832859857\\
0.0251188643150958	0.997190323058198\\
0.0295120922666639	0.997189619043956\\
0.0346736850452532	0.997188646676913\\
0.0407380277804113	0.997187303374718\\
0.0478630092322638	0.997185447075342\\
0.0562341325190349	0.99718288080151\\
0.0660693448007596	0.99717933097093\\
0.0776247116628692	0.997174416719883\\
0.091201083935591	0.997167606137092\\
0.107151930523761	0.997158153093841\\
0.125892541179417	0.997145004665373\\
0.147910838816821	0.997126662739674\\
0.173780082874938	0.997100971856194\\
0.204173794466953	0.997064783526659\\
0.239883291901949	0.997013404210837\\
0.281838293126445	0.9969396444624\\
0.331131121482591	0.996832089378988\\
0.38904514499428	0.996671749379417\\
0.457088189614875	0.996425113428421\\
0.537031796370253	0.996028777936061\\
0.630957344480193	0.995354718117923\\
0.741310241300918	0.994144812180331\\
0.870963589956081	0.991996358863705\\
1.02329299228075	0.988695274461802\\
1.20226443461741	0.984315973794306\\
1.41253754462275	0.978127978502686\\
1.65958690743756	0.968093345321586\\
1.94984459975805	0.950869119683613\\
2.29086765276777	0.920894022981218\\
2.69153480392692	0.868923689567026\\
3.16227766016838	0.782936030309605\\
3.71535229097172	0.656972726345925\\
4.36515832240166	0.505216376157373\\
5.12861383991365	0.358443002030966\\
6.02559586074358	0.240107824257157\\
7.07945784384138	0.155384960227787\\
8.31763771102671	0.0986405151488645\\
9.77237220955811	0.0619490124462228\\
11.4815362149688	0.0386625580429625\\
13.4896288259165	0.0240361431177525\\
15.8489319246111	0.0149053874040032\\
18.6208713666287	0.00922734856187071\\
21.8776162394955	0.00570541171404418\\
25.7039578276886	0.00352466393856495\\
30.1995172040202	0.00217602584757724\\
35.4813389233575	0.00134272466549779\\
41.6869383470335	0.000828175228942595\\
48.9778819368447	0.000510605281741984\\
57.5439937337157	0.000314683202595192\\
67.6082975391982	0.00019385038348014\\
79.4328234724282	0.000119350755627501\\
93.3254300796991	7.34324028134545e-05\\
109.647819614319	4.51405692456137e-05\\
128.824955169313	2.77169103956326e-05\\
151.356124843621	1.69928842838468e-05\\
177.827941003892	1.03977895015127e-05\\
208.929613085404	6.34653248605889e-06\\
245.470891568503	3.86186469239395e-06\\
288.403150312661	2.34134281852559e-06\\
338.844156139203	1.41359718926308e-06\\
398.107170553497	8.49707516631225e-07\\
467.735141287198	5.08582238721254e-07\\
549.540873857625	3.03314538444775e-07\\
645.654229034655	1.80464935546985e-07\\
758.577575029184	1.07291119465967e-07\\
891.250938133746	6.38512518382843e-08\\
1047.1285480509	3.80973206396679e-08\\
1230.26877081238	2.28157383949861e-08\\
1445.43977074593	1.37229566828767e-08\\
1698.24365246175	8.2902890431052e-09\\
1995.26231496888	5.02887870059722e-09\\
2344.22881531992	3.06144998538966e-09\\
2754.22870333817	1.8692910311261e-09\\
3235.93656929628	1.14410279479267e-09\\
3801.89396320561	7.0155919331504e-10\\
4466.83592150964	4.30808862407591e-10\\
5248.07460249772	2.64833793749197e-10\\
6165.95001861482	1.62933995309623e-10\\
7244.35960074991	1.00301799285958e-10\\
8511.38038202376	6.17726327778537e-11\\
10000	3.80559865397114e-11\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	0.99743423582483\\
0.00117489755493953	0.997434233832752\\
0.00138038426460289	0.99743423108292\\
0.00162181009735893	0.997434227287102\\
0.00190546071796325	0.997434222047424\\
0.00223872113856834	0.997434214814673\\
0.00263026799189538	0.997434204830737\\
0.00309029543251359	0.997434191049137\\
0.00363078054770101	0.997434172025368\\
0.00426579518801593	0.997434145765512\\
0.00501187233627272	0.997434109517306\\
0.00588843655355589	0.99743405948178\\
0.00691830970918936	0.997433990415294\\
0.00812830516164099	0.997433895080364\\
0.00954992586021436	0.997433763487938\\
0.0112201845430196	0.997433581852027\\
0.0131825673855641	0.997433331147915\\
0.0154881661891248	0.997432985124158\\
0.0181970085860998	0.997432507562642\\
0.0213796208950223	0.997431848504506\\
0.0251188643150958	0.997430939055781\\
0.0295120922666639	0.997429684246137\\
0.0346736850452532	0.997427953225728\\
0.0407380277804113	0.997425565835319\\
0.0478630092322638	0.997422274258337\\
0.0562341325190349	0.997417738044992\\
0.0660693448007596	0.997411490275245\\
0.0776247116628692	0.997402891989693\\
0.091201083935591	0.997391071249786\\
0.107151930523761	0.997374842217372\\
0.125892541179417	0.997352598143925\\
0.147910838816821	0.997322168955378\\
0.173780082874938	0.997280625455941\\
0.204173794466953	0.997223987151846\\
0.239883291901949	0.99714672023836\\
0.281838293126445	0.997040726992767\\
0.331131121482591	0.996893095058908\\
0.38904514499428	0.996681103477719\\
0.457088189614875	0.996362767601249\\
0.537031796370253	0.995867755909656\\
0.630957344480193	0.995125263135461\\
0.741310241300918	0.994172305129239\\
0.870963589956081	0.992818233055109\\
1.02329299228075	0.989552773203243\\
1.20226443461741	0.98502121629171\\
1.41253754462275	0.980862992377186\\
1.65958690743756	0.972279214248602\\
1.94984459975805	0.953771156928943\\
2.29086765276777	0.921773212530633\\
2.69153480392692	0.869725055969319\\
3.16227766016838	0.78597556882471\\
3.71535229097172	0.662334398474301\\
4.36515832240166	0.510734488492975\\
5.12861383991365	0.362404481695946\\
6.02559586074358	0.242408996639378\\
7.07945784384138	0.156583450035015\\
8.31763771102671	0.0992211644750878\\
9.77237220955811	0.0621997234299161\\
11.4815362149688	0.0387380720749897\\
13.4896288259165	0.024019622632169\\
15.8489319246111	0.014842851726004\\
18.6208713666287	0.0091448553459691\\
21.8776162394955	0.00561775182915321\\
25.7039578276886	0.00344003900059418\\
30.1995172040202	0.0020987226981438\\
35.4813389233575	0.00127470476408027\\
41.6869383470335	0.000770032414021429\\
48.9778819368447	0.000462139923453974\\
57.5439937337157	0.000275240919965022\\
67.6082975391982	0.00016251980465286\\
79.4328234724282	9.50828544307738e-05\\
93.3254300796991	5.51219151107475e-05\\
109.647819614319	3.16919477024372e-05\\
128.824955169313	1.81020482099735e-05\\
151.356124843621	1.0297671410263e-05\\
177.827941003892	5.85159861571285e-06\\
208.929613085404	3.33183452384515e-06\\
245.470891568503	1.90636194501323e-06\\
288.403150312661	1.09856163397615e-06\\
338.844156139203	6.38518578499397e-07\\
398.107170553497	3.74548070727051e-07\\
467.735141287198	2.21689223704352e-07\\
549.540873857625	1.32298353532378e-07\\
645.654229034655	7.95176496690237e-08\\
758.577575029184	4.80782219379133e-08\\
891.250938133746	2.92080856549995e-08\\
1047.1285480509	1.78105854163247e-08\\
1230.26877081238	1.08917277628254e-08\\
1445.43977074593	6.67506207108662e-09\\
1698.24365246175	4.09747558169755e-09\\
1995.26231496888	2.51824598499739e-09\\
2344.22881531992	1.54904307887057e-09\\
2754.22870333817	9.53476758313146e-10\\
3235.93656929628	5.87167891971921e-10\\
3801.89396320561	3.61713210798237e-10\\
4466.83592150964	2.22882274624765e-10\\
5248.07460249772	1.37361804638206e-10\\
6165.95001861482	8.46669724475298e-11\\
7244.35960074991	5.21919909942811e-11\\
8511.38038202376	3.21754043691672e-11\\
10000	1.98365501067246e-11\\
};
\addplot [color=green, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0.001	0.997150512582346\\
0.00117489755493953	0.99715051177127\\
0.00138038426460289	0.99715051065174\\
0.00162181009735893	0.99715050910648\\
0.00190546071796325	0.997150506973665\\
0.00223872113856834	0.99715050403001\\
0.00263026799189538	0.997150499967492\\
0.00309029543251359	0.997150494361288\\
0.00363078054770101	0.997150486625683\\
0.00426579518801593	0.997150475953501\\
0.00501187233627272	0.997150461233082\\
0.00588843655355589	0.997150440934766\\
0.00691830970918936	0.99715041295629\\
0.00812830516164099	0.997150374413366\\
0.00954992586021436	0.997150321358183\\
0.0112201845430196	0.997150248405285\\
0.0131825673855641	0.997150148242703\\
0.0154881661891248	0.997150011009615\\
0.0181970085860998	0.997149823537269\\
0.0213796208950223	0.997149568491681\\
0.0251188643150958	0.997149223553079\\
0.0295120922666639	0.99714876097434\\
0.0346736850452532	0.997148148287456\\
0.0407380277804113	0.997147351784154\\
0.0478630092322638	0.997146346088601\\
0.0562341325190349	0.997145136441928\\
0.0660693448007596	0.997143806708065\\
0.0776247116628692	0.997142618399921\\
0.091201083935591	0.997142209544046\\
0.107151930523761	0.997143987026454\\
0.125892541179417	0.997150891188734\\
0.147910838816821	0.997168872641794\\
0.173780082874938	0.99720972602591\\
0.204173794466953	0.997296502348439\\
0.239883291901949	0.997473821645159\\
0.281838293126445	0.997827545889859\\
0.331131121482591	0.998522587007725\\
0.38904514499428	0.999876839208667\\
0.457088189614875	1.00250988244517\\
0.537031796370253	1.0076486755465\\
0.630957344480193	1.01771426440576\\
0.741310241300918	1.03690363542555\\
0.870963589956081	1.06810630556465\\
1.02329299228075	1.09589146128644\\
1.20226443461741	1.07839088759982\\
1.41253754462275	1.00537843500158\\
1.65958690743756	0.90649774715034\\
1.94984459975805	0.800484769368596\\
2.29086765276777	0.693962276937635\\
2.69153480392692	0.591101775803565\\
3.16227766016838	0.494866817686337\\
3.71535229097172	0.40666507068089\\
4.36515832240166	0.326815493873323\\
5.12861383991365	0.255392504302247\\
6.02559586074358	0.192869872189\\
7.07945784384138	0.140163602389058\\
8.31763771102671	0.0980098938824935\\
9.77237220955811	0.0662243562440483\\
11.4815362149688	0.0435377915887607\\
13.4896288259165	0.0280511408945823\\
15.8489319246111	0.0178203595491702\\
18.6208713666287	0.0112133263379466\\
21.8776162394955	0.00701086082019971\\
25.7039578276886	0.00436458035940256\\
30.1995172040202	0.0027092766331007\\
35.4813389233575	0.00167843686611543\\
41.6869383470335	0.00103840274598986\\
48.9778819368447	0.000641827046015214\\
57.5439937337157	0.000396449196623187\\
67.6082975391982	0.000244772971840602\\
79.4328234724282	0.000151081257454125\\
93.3254300796991	9.32348216692646e-05\\
109.647819614319	5.75315211399112e-05\\
128.824955169313	3.55000249551907e-05\\
151.356124843621	2.19068825211839e-05\\
177.827941003892	1.35206758397041e-05\\
208.929613085404	8.34690486257332e-06\\
245.470891568503	5.15484985866738e-06\\
288.403150312661	3.18522786371806e-06\\
338.844156139203	1.96966383638578e-06\\
398.107170553497	1.21925635809446e-06\\
467.735141287198	7.55813526167753e-07\\
549.540873857625	4.69428890354277e-07\\
645.654229034655	2.92311861904687e-07\\
758.577575029184	1.8264653611261e-07\\
891.250938133746	1.14636691827551e-07\\
1047.1285480509	7.23663946290941e-08\\
1230.26877081238	4.60138535528685e-08\\
1445.43977074593	2.95165390915647e-08\\
1698.24365246175	1.91312364070437e-08\\
1995.26231496888	1.25459147259416e-08\\
2344.22881531992	8.33180545826751e-09\\
2754.22870333817	5.60522252954716e-09\\
3235.93656929628	3.8187365581366e-09\\
3801.89396320561	2.63220854276085e-09\\
4466.83592150964	1.8332073460477e-09\\
5248.07460249772	1.28800426772654e-09\\
6165.95001861482	9.11488542182421e-10\\
7244.35960074991	6.48750048953894e-10\\
8511.38038202376	4.6381392955409e-10\\
10000	3.32731179826318e-10\\
};
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0.001	0.997163382466939\\
0.00117489755493953	0.997163380228731\\
0.00138038426460289	0.997163377139145\\
0.00162181009735893	0.997163372874328\\
0.00190546071796325	0.997163366987238\\
0.00223872113856834	0.997163358860788\\
0.00263026799189538	0.997163347643157\\
0.00309029543251359	0.997163332158499\\
0.00363078054770101	0.997163310783691\\
0.00426579518801593	0.997163281278188\\
0.00501187233627272	0.997163240549148\\
0.00588843655355589	0.997163184327221\\
0.00691830970918936	0.997163106718968\\
0.00812830516164099	0.997162999589019\\
0.00954992586021436	0.997162851707117\\
0.0112201845430196	0.997162647570586\\
0.0131825673855641	0.997162365778623\\
0.0154881661891248	0.997161976787696\\
0.0181970085860998	0.997161439812188\\
0.0213796208950223	0.997160698544281\\
0.0251188643150958	0.997159675242311\\
0.0295120922666639	0.997158262563835\\
0.0346736850452532	0.997156312279562\\
0.0407380277804113	0.997153619670193\\
0.0478630092322638	0.997149901942057\\
0.0562341325190349	0.997144768344126\\
0.0660693448007596	0.997137678748349\\
0.0776247116628692	0.99712788614733\\
0.091201083935591	0.997114356644901\\
0.107151930523761	0.997095657776017\\
0.125892541179417	0.997069801914612\\
0.147910838816821	0.997034025283139\\
0.173780082874938	0.99698447314529\\
0.204173794466953	0.996915745163886\\
0.239883291901949	0.996820225372873\\
0.281838293126445	0.996687064540231\\
0.331131121482591	0.996500564093488\\
0.38904514499428	0.996237438012777\\
0.457088189614875	0.995861738260138\\
0.537031796370253	0.995314319270165\\
0.630957344480193	0.99448819728572\\
0.741310241300918	0.993167400130515\\
0.870963589956081	0.990907912796911\\
1.02329299228075	0.987087978190642\\
1.20226443461741	0.981535333373549\\
1.41253754462275	0.973949403010594\\
1.65958690743756	0.962357278347819\\
1.94984459975805	0.943199148052414\\
2.29086765276777	0.91111978564578\\
2.69153480392692	0.857767278564856\\
3.16227766016838	0.772396205386063\\
3.71535229097172	0.649495244316228\\
4.36515832240166	0.501631917313077\\
5.12861383991365	0.357487067972852\\
6.02559586074358	0.240192796657956\\
7.07945784384138	0.155668994005811\\
8.31763771102671	0.0988641794433744\\
9.77237220955811	0.062083647770307\\
11.4815362149688	0.0387345927145127\\
13.4896288259165	0.0240722797439048\\
15.8489319246111	0.0149228152831719\\
18.6208713666287	0.00923553820270371\\
21.8776162394955	0.00570919060925058\\
25.7039578276886	0.00352638384408494\\
30.1995172040202	0.00217679986398304\\
35.4813389233575	0.00134306941731563\\
41.6869383470335	0.000828327142195592\\
48.9778819368447	0.000510671383324288\\
57.5439937337157	0.000314711499091123\\
67.6082975391982	0.000193862221654868\\
79.4328234724282	0.000119355539536198\\
93.3254300796991	7.3434229124365e-05\\
109.647819614319	4.5141196372063e-05\\
128.824955169313	2.77170773853664e-05\\
151.356124843621	1.69928919587137e-05\\
177.827941003892	1.03977540055919e-05\\
208.929613085404	6.34649446078625e-06\\
245.470891568503	3.86183541373675e-06\\
288.403150312661	2.3413231494674e-06\\
338.844156139203	1.41358501364889e-06\\
398.107170553497	8.49700418842558e-07\\
467.735141287198	5.08578301115088e-07\\
549.540873857625	3.03312446370329e-07\\
645.654229034655	1.80463865456731e-07\\
758.577575029184	1.07290589730351e-07\\
891.250938133746	6.3850996608242e-08\\
1047.1285480509	3.80972002778351e-08\\
1230.26877081238	2.28156825477352e-08\\
1445.43977074593	1.37229310735082e-08\\
1698.24365246175	8.29027739647897e-09\\
1995.26231496888	5.02887343413736e-09\\
2344.22881531992	3.06144761314583e-09\\
2754.22870333817	1.86928996521963e-09\\
3235.93656929628	1.1441023166478e-09\\
3801.89396320561	7.01558979173134e-10\\
4466.83592150964	4.30808766521401e-10\\
5248.07460249772	2.64833750814185e-10\\
6165.95001861482	1.62933976097989e-10\\
7244.35960074991	1.0030179069266e-10\\
8511.38038202376	6.17726289368489e-11\\
10000	3.8055984773854e-11\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	0.997469534295439\\
0.00117489755493953	0.997469531585808\\
0.00138038426460289	0.997469527845479\\
0.00162181009735893	0.997469522682389\\
0.00190546071796325	0.997469515555346\\
0.00223872113856834	0.997469505717301\\
0.00263026799189538	0.997469492137039\\
0.00309029543251359	0.9974694733911\\
0.00363078054770101	0.997469447514579\\
0.00426579518801593	0.997469411795185\\
0.00501187233627272	0.997469362488979\\
0.00588843655355589	0.997469294428006\\
0.00691830970918936	0.997469200478737\\
0.00812830516164099	0.997469070794599\\
0.00954992586021436	0.997468891784381\\
0.0112201845430196	0.99746864468859\\
0.0131825673855641	0.997468303614961\\
0.0154881661891248	0.997467832828022\\
0.0181970085860998	0.997467183010127\\
0.0213796208950223	0.997466286104944\\
0.0251188643150958	0.997465048208438\\
0.0295120922666639	0.997463339772553\\
0.0346736850452532	0.997460982114384\\
0.0407380277804113	0.997457728853437\\
0.0478630092322638	0.997453240399558\\
0.0562341325190349	0.997447048943198\\
0.0660693448007596	0.997438510506581\\
0.0776247116628692	0.997426739434743\\
0.091201083935591	0.997410519152491\\
0.107151930523761	0.997388180945887\\
0.125892541179417	0.997357439642387\\
0.147910838816821	0.997315170568236\\
0.173780082874938	0.99725710381219\\
0.204173794466953	0.997177393297055\\
0.239883291901949	0.997067972258379\\
0.281838293126445	0.996917489539214\\
0.331131121482591	0.996709332956161\\
0.38904514499428	0.99641762211406\\
0.457088189614875	0.995999166849429\\
0.537031796370253	0.99538074289879\\
0.630957344480193	0.994458763747717\\
0.741310241300918	0.993190477359245\\
0.870963589956081	0.991691011508854\\
1.02329299228075	0.988717485120837\\
1.20226443461741	0.982006467116945\\
1.41253754462275	0.975770100464046\\
1.65958690743756	0.967369233966378\\
1.94984459975805	0.947727835323819\\
2.29086765276777	0.91314630698314\\
2.69153480392692	0.859555308674077\\
3.16227766016838	0.776744517456592\\
3.71535229097172	0.656183930390546\\
4.36515832240166	0.507987445851255\\
5.12861383991365	0.361760586923977\\
6.02559586074358	0.242534776965475\\
7.07945784384138	0.156830908525636\\
8.31763771102671	0.0994060598092748\\
9.77237220955811	0.0623089614962403\\
11.4815362149688	0.038795973720853\\
13.4896288259165	0.0240484713600123\\
15.8489319246111	0.014856661419499\\
18.6208713666287	0.00915127814783847\\
21.8776162394955	0.0056206695212306\\
25.7039578276886	0.00344133477446928\\
30.1995172040202	0.00209928327209491\\
35.4813389233575	0.00127493862486509\\
41.6869383470335	0.000770124405769287\\
48.9778819368447	0.000462172279345324\\
57.5439937337157	0.000275249511906677\\
67.6082975391982	0.000162519850595171\\
79.4328234724282	9.50805129152889e-05\\
93.3254300796991	5.51194576214731e-05\\
109.647819614319	3.16900425713931e-05\\
128.824955169313	1.81007550236812e-05\\
151.356124843621	1.0296861086131e-05\\
177.827941003892	5.85111827946641e-06\\
208.929613085404	3.33156121350483e-06\\
245.470891568503	1.90621108974176e-06\\
288.403150312661	1.09848015323127e-06\\
338.844156139203	6.38475167753457e-07\\
398.107170553497	3.74525084654361e-07\\
467.735141287198	2.21677041347517e-07\\
549.540873857625	1.32291850415621e-07\\
645.654229034655	7.95141355476282e-08\\
758.577575029184	4.80762931072257e-08\\
891.250938133746	2.92070085302664e-08\\
1047.1285480509	1.78099734248284e-08\\
1230.26877081238	1.08913744097594e-08\\
1445.43977074593	6.67485515040036e-09\\
1698.24365246175	4.09735296761222e-09\\
1995.26231496888	2.51817262874821e-09\\
2344.22881531992	1.5489988600337e-09\\
2754.22870333817	9.53449948324106e-10\\
3235.93656929628	5.87151565280709e-10\\
3801.89396320561	3.61703235393408e-10\\
4466.83592150964	2.22876164887379e-10\\
5248.07460249772	1.37358055787988e-10\\
6165.95001861482	8.46646692136055e-11\\
7244.35960074991	5.21905745649793e-11\\
8511.38038202376	3.21745326536459e-11\\
10000	1.98360134013399e-11\\
};
\addplot [color=green, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0.001	0.997282347398685\\
0.00117489755493953	0.997282331351777\\
0.00138038426460289	0.997282309200953\\
0.00162181009735893	0.997282278624453\\
0.00190546071796325	0.99728223641741\\
0.00223872113856834	0.997282178156006\\
0.00263026799189538	0.997282097733895\\
0.00309029543251359	0.99728198672241\\
0.00363078054770101	0.997281833487586\\
0.00426579518801593	0.997281621971664\\
0.00501187233627272	0.997281330011782\\
0.00588843655355589	0.997280927020433\\
0.00691830970918936	0.99728037078606\\
0.00812830516164099	0.997279603061383\\
0.00954992586021436	0.997278543482573\\
0.0112201845430196	0.997277081192501\\
0.0131825673855641	0.997275063310235\\
0.0154881661891248	0.99727227907668\\
0.0181970085860998	0.997268438087958\\
0.0213796208950223	0.997263140474824\\
0.0251188643150958	0.997255836168944\\
0.0295120922666639	0.997245769494291\\
0.0346736850452532	0.997231904243618\\
0.0407380277804113	0.997212823230808\\
0.0478630092322638	0.997186595304234\\
0.0562341325190349	0.997150602577178\\
0.0660693448007596	0.997101322523814\\
0.0776247116628692	0.997034066410624\\
0.091201083935591	0.996942692973388\\
0.107151930523761	0.996819355629218\\
0.125892541179417	0.996654425100512\\
0.147910838816821	0.996436900658395\\
0.173780082874938	0.996155967264843\\
0.204173794466953	0.995805039379746\\
0.239883291901949	0.995390985988918\\
0.281838293126445	0.994953928129475\\
0.331131121482591	0.994608460400956\\
0.38904514499428	0.994628529385924\\
0.457088189614875	0.995622877947506\\
0.537031796370253	0.998903187544997\\
0.630957344480193	1.00726564020797\\
0.741310241300918	1.02656627077609\\
0.870963589956081	1.06775143507157\\
1.02329299228075	1.1406957084532\\
1.20226443461741	1.2052123393488\\
1.41253754462275	1.13563671369601\\
1.65958690743756	0.948574136304291\\
1.94984459975805	0.772093726812434\\
2.29086765276777	0.636046794802958\\
2.69153480392692	0.530823136028442\\
3.16227766016838	0.44822304680836\\
3.71535229097172	0.383277807448155\\
4.36515832240166	0.332071413692926\\
5.12861383991365	0.290515139721509\\
6.02559586074358	0.252979440157426\\
7.07945784384138	0.211166400039642\\
8.31763771102671	0.159232791489706\\
9.77237220955811	0.10560862948445\\
11.4815362149688	0.0642695482476587\\
13.4896288259165	0.0379170225879686\\
15.8489319246111	0.0223197946416328\\
18.6208713666287	0.0132328234010496\\
21.8776162394955	0.00791305363498472\\
25.7039578276886	0.0047677001751411\\
30.1995172040202	0.00288983903803241\\
35.4813389233575	0.00175961642298907\\
41.6869383470335	0.00107507757794747\\
48.9778819368447	0.000658496843491876\\
57.5439937337157	0.000404084319385708\\
67.6082975391982	0.000248303952984944\\
79.4328234724282	0.000152734127977026\\
93.3254300796991	9.4020226270228e-05\\
109.647819614319	5.79115460309404e-05\\
128.824955169313	3.56878390334195e-05\\
151.356124843621	2.20019400655263e-05\\
177.827941003892	1.35700345632937e-05\\
208.929613085404	8.37321549119307e-06\\
245.470891568503	5.16923814603151e-06\\
288.403150312661	3.19328597729799e-06\\
338.844156139203	1.97427391216043e-06\\
398.107170553497	1.22194290399922e-06\\
467.735141287198	7.57403845731512e-07\\
549.540873857625	4.70382852867596e-07\\
645.654229034655	2.92890658276461e-07\\
758.577575029184	1.830012930421e-07\\
891.250938133746	1.14856217244914e-07\\
1047.1285480509	7.25035401258516e-08\\
1230.26877081238	4.61003964612474e-08\\
1445.43977074593	2.95717468842731e-08\\
1698.24365246175	1.9166875357752e-08\\
1995.26231496888	1.25692175980521e-08\\
2344.22881531992	8.34724804730237e-09\\
2754.22870333817	5.61559545902552e-09\\
3235.93656929628	3.82579551051354e-09\\
3801.89396320561	2.63707022748801e-09\\
4466.83592150964	1.83659127556011e-09\\
5248.07460249772	1.29038078407769e-09\\
6165.95001861482	9.13169820932435e-10\\
7244.35960074991	6.49946425957919e-10\\
8511.38038202376	4.64669121334148e-10\\
10000	3.33344605348977e-10\\
};
\end{axis}
% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/LPV_controller.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5*4.521in,
height=0.5*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Singular Values (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={}
]
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0.001	20.3875682128471\\
0.00117489755493953	20.2475377561995\\
0.00138038426460289	20.0588982460004\\
0.00162181009735893	19.8069583718234\\
0.00190546071796325	19.4742824840711\\
0.00223872113856834	19.0414378552798\\
0.00263026799189538	18.4887487090069\\
0.00309029543251359	17.7992973787691\\
0.00363078054770101	16.9630227389175\\
0.00426579518801593	15.9810819971185\\
0.00501187233627272	14.8689423934564\\
0.00588843655355589	13.6565363194031\\
0.00691830970918936	12.3847112981446\\
0.00812830516164099	11.0988473393955\\
0.00954992586021436	9.84182954050272\\
0.0112201845430196	8.64862774756686\\
0.0131825673855641	7.54365274903456\\
0.0154881661891248	6.54073834116571\\
0.0181970085860998	5.64481922425069\\
0.0213796208950223	4.85427852449323\\
0.0251188643150958	4.16323638606487\\
0.0295120922666639	3.56341883790248\\
0.0346736850452532	3.04551590931311\\
0.0407380277804113	2.6000813551995\\
0.0478630092322638	2.21807747635141\\
0.0562341325190349	1.89116965892551\\
0.0660693448007596	1.6118563725191\\
0.0776247116628692	1.37349763138871\\
0.091201083935591	1.17028516621587\\
0.107151930523761	0.997182646280423\\
0.125892541179417	0.849853987412642\\
0.147910838816821	0.724591203379432\\
0.173780082874938	0.618249565098056\\
0.204173794466953	0.528196442251014\\
0.239883291901949	0.452280725039593\\
0.281838293126445	0.388831320748701\\
0.331131121482591	0.336692243774589\\
0.38904514499428	0.295285464755627\\
0.457088189614875	0.264632082134617\\
0.537031796370253	0.245150218987284\\
0.630957344480193	0.237068807801784\\
0.741310241300918	0.239784604638368\\
0.870963589956081	0.251900465667019\\
1.02329299228075	0.271924586737729\\
1.20226443461741	0.298840638932914\\
1.41253754462275	0.332211909471004\\
1.65958690743756	0.372010021241511\\
1.94984459975805	0.4183418336115\\
2.29086765276777	0.471079677478\\
2.69153480392692	0.529299543658734\\
3.16227766016838	0.590425935493603\\
3.71535229097172	0.649171325167142\\
4.36515832240166	0.696955269715854\\
5.12861383991365	0.723329165174945\\
6.02559586074358	0.720411562821075\\
7.07945784384138	0.687795650230408\\
8.31763771102671	0.63292214796641\\
9.77237220955811	0.566444071025392\\
11.4815362149688	0.497438402485433\\
13.4896288259165	0.431606383320128\\
15.8489319246111	0.371725670275405\\
18.6208713666287	0.318718239077371\\
21.8776162394955	0.27252135825319\\
25.7039578276886	0.232622556187007\\
30.1995172040202	0.198345881263878\\
35.4813389233575	0.168992113257239\\
41.6869383470335	0.143901772867279\\
48.9778819368447	0.12247961914418\\
57.5439937337157	0.10420073170735\\
67.6082975391982	0.0886082192856158\\
79.4328234724282	0.0753074666326428\\
93.3254300796991	0.063959284825903\\
109.647819614319	0.0542730803309481\\
128.824955169313	0.0460005485868252\\
151.356124843621	0.0389301006815451\\
177.827941003892	0.0328820826330437\\
208.929613085404	0.0277047590565262\\
245.470891568503	0.0232709564641488\\
288.403150312661	0.0194751694379328\\
338.844156139203	0.0162308298872687\\
398.107170553497	0.0134673799967118\\
467.735141287198	0.0111268768024774\\
549.540873857625	0.00916017268819646\\
645.654229034655	0.00752318257993741\\
758.577575029184	0.0061740616930586\\
891.250938133746	0.0050719524099099\\
1047.1285480509	0.00417733152740168\\
1230.26877081238	0.00345332937495831\\
1445.43977074593	0.00286714944337711\\
1698.24365246175	0.00239095637509579\\
1995.26231496888	0.00200203945812351\\
2344.22881531992	0.00168239611394204\\
2754.22870333817	0.00141800486754483\\
3235.93656929628	0.00119802431269222\\
3801.89396320561	0.00101406255723406\\
4466.83592150964	0.000859577304146523\\
5248.07460249772	0.0007294132165497\\
6165.95001861482	0.000619458007736593\\
7244.35960074991	0.000526391470164352\\
8511.38038202376	0.00044750325445121\\
10000	0.000380559920210026\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	20.6854073265632\\
0.00117489755493953	20.5348001113172\\
0.00138038426460289	20.332207400094\\
0.00162181009735893	20.0621539177945\\
0.00190546071796325	19.7064588729686\\
0.00223872113856834	19.2451623083773\\
0.00263026799189538	18.6585362087237\\
0.00309029543251359	17.9303742003762\\
0.00363078054770101	17.0522950453688\\
0.00426579518801593	16.0280641461172\\
0.00501187233627272	14.8762852914988\\
0.00588843655355589	13.6298577982548\\
0.00691830970918936	12.3317025790712\\
0.00812830516164099	11.0279610091353\\
0.00954992586021436	9.76101268812757\\
0.0112201845430196	8.56445793640163\\
0.0131825673855641	7.46098531360551\\
0.0154881661891248	6.46276479582193\\
0.0181970085860998	5.57335555459056\\
0.0213796208950223	4.79012411930985\\
0.0251188643150958	4.10650605603604\\
0.0295120922666639	3.5138067601833\\
0.0346736850452532	3.00248581584309\\
0.0407380277804113	2.56299377153479\\
0.0478630092322638	2.18626941882398\\
0.0562341325190349	1.8640010762013\\
0.0660693448007596	1.58873454667394\\
0.0776247116628692	1.35388757085358\\
0.091201083935591	1.15371142672051\\
0.107151930523761	0.983226169111325\\
0.125892541179417	0.838146423460226\\
0.147910838816821	0.714808742210631\\
0.173780082874938	0.610108417494904\\
0.204173794466953	0.52145247927183\\
0.239883291901949	0.446735216337559\\
0.281838293126445	0.384340633191848\\
0.331131121482591	0.333168244583784\\
0.38904514499428	0.292657228716363\\
0.457088189614875	0.262744385014525\\
0.537031796370253	0.243655999424002\\
0.630957344480193	0.235492217718668\\
0.741310241300918	0.237794908123558\\
0.870963589956081	0.249470039485241\\
1.02329299228075	0.269169425934993\\
1.20226443461741	0.295797183481775\\
1.41253754462275	0.32879355852209\\
1.65958690743756	0.368121598830979\\
1.94984459975805	0.414027932468793\\
2.29086765276777	0.466623498031026\\
2.69153480392692	0.525248782693715\\
3.16227766016838	0.587544186159232\\
3.71535229097172	0.648290546730314\\
4.36515832240166	0.698680629889372\\
5.12861383991365	0.727641066023653\\
6.02559586074358	0.7264677423282\\
7.07945784384138	0.694263426461615\\
8.31763771102671	0.638613156501414\\
9.77237220955811	0.570673973849696\\
11.4815362149688	0.499970639612819\\
13.4896288259165	0.432441673204167\\
15.8489319246111	0.370938597699697\\
18.6208713666287	0.316376735195554\\
21.8776162394955	0.268660392277502\\
25.7039578276886	0.227243999428677\\
30.1995172040202	0.191429766477903\\
35.4813389233575	0.160513573467509\\
41.6869383470335	0.133851919026073\\
48.9778819368447	0.110889288249182\\
57.5439937337157	0.0911646950556906\\
67.6082975391982	0.074305117011979\\
79.4328234724282	0.0600088961724462\\
93.3254300796991	0.0480220290582499\\
109.647819614319	0.0381125974059776\\
128.824955169313	0.0300503860057955\\
151.356124843621	0.0235972983499606\\
177.827941003892	0.0185095638602378\\
208.929613085404	0.0145479152510119\\
245.470891568503	0.0114898914652296\\
288.403150312661	0.00913958353716025\\
338.844156139203	0.00733273435799398\\
398.107170553497	0.0059373176116363\\
467.735141287198	0.00485085360202753\\
549.540873857625	0.00399594882656411\\
645.654229034655	0.00331529478338989\\
758.577575029184	0.00276695067621131\\
891.250938133746	0.0023203403002845\\
1047.1285480509	0.00195309494218146\\
1230.26877081238	0.00164869123894653\\
1445.43977074593	0.00139474849712983\\
1698.24365246175	0.00118183136237296\\
1995.26231496888	0.00100261964720776\\
2344.22881531992	0.000851335543379631\\
2754.22870333817	0.000723347196684469\\
3235.93656929628	0.000614891611413473\\
3801.89396320561	0.000522877955552038\\
4466.83592150964	0.000444745199898831\\
5248.07460249772	0.00037835681738803\\
6165.95001861482	0.000321921133711589\\
7244.35960074991	0.000273929772951503\\
8511.38038202376	0.000233109152135441\\
10000	0.000198381610108758\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	19.6094291402631\\
0.00117489755493953	19.4634940518946\\
0.00138038426460289	19.2672969784845\\
0.00162181009735893	19.0059642467655\\
0.00190546071796325	18.6620912107935\\
0.00223872113856834	18.2166834210856\\
0.00263026799189538	17.6511475036793\\
0.00309029543251359	16.9504950164954\\
0.00363078054770101	16.1074654642353\\
0.00426579518801593	15.1265714668092\\
0.00501187233627272	14.0264772645788\\
0.00588843655355589	12.83922968212\\
0.00691830970918936	11.6059777203773\\
0.00812830516164099	10.3704305884344\\
0.00954992586021436	9.17231061206384\\
0.0112201845430196	8.04277615652422\\
0.0131825673855641	7.00259184358993\\
0.0154881661891248	6.06263791572969\\
0.0181970085860998	5.22578239647106\\
0.0213796208950223	4.48918013920255\\
0.0251188643150958	3.84639240824363\\
0.0295120922666639	3.28905923579767\\
0.0346736850452532	2.80808382284652\\
0.0407380277804113	2.39439906359141\\
0.0478630092322638	2.03941935757099\\
0.0562341325190349	1.73527474002281\\
0.0660693448007596	1.47490416122702\\
0.0776247116628692	1.25206327486533\\
0.091201083935591	1.06128440712799\\
0.107151930523761	0.897813715721967\\
0.125892541179417	0.757542815381725\\
0.147910838816821	0.636949322921091\\
0.173780082874938	0.53306374447668\\
0.204173794466953	0.443490717315497\\
0.239883291901949	0.366530057343586\\
0.281838293126445	0.301446361471907\\
0.331131121482591	0.248831898805431\\
0.38904514499428	0.210593784533369\\
0.457088189614875	0.188538681354334\\
0.537031796370253	0.181715635017315\\
0.630957344480193	0.185926872477645\\
0.741310241300918	0.196520836826282\\
0.870963589956081	0.210371888168003\\
1.02329299228075	0.225654575481466\\
1.20226443461741	0.241109222562419\\
1.41253754462275	0.25570446350277\\
1.65958690743756	0.268631763581382\\
1.94984459975805	0.279390577407453\\
2.29086765276777	0.287817454431811\\
2.69153480392692	0.294023126549805\\
3.16227766016838	0.298273550642618\\
3.71535229097172	0.300870470458549\\
4.36515832240166	0.302067066201719\\
5.12861383991365	0.302024837198399\\
6.02559586074358	0.300800571284391\\
7.07945784384138	0.298349847745835\\
8.31763771102671	0.294538954981422\\
9.77237220955811	0.289163793240425\\
11.4815362149688	0.281979063954126\\
13.4896288259165	0.272742413630871\\
15.8489319246111	0.261274970208311\\
18.6208713666287	0.247531217483421\\
21.8776162394955	0.231659726129493\\
25.7039578276886	0.214029171474398\\
30.1995172040202	0.195200363535447\\
35.4813389233575	0.175846249568512\\
41.6869383470335	0.156646070941494\\
48.9778819368447	0.138189934559847\\
57.5439937337157	0.12092002707098\\
67.6082975391982	0.105114462419684\\
79.4328234724282	0.0909035464125399\\
93.3254300796991	0.0783025647464154\\
109.647819614319	0.0672477648158562\\
128.824955169313	0.0576277538765658\\
151.356124843621	0.0493074046917673\\
177.827941003892	0.0421443252170838\\
208.929613085404	0.0359992462544656\\
245.470891568503	0.0307419585248767\\
288.403150312661	0.0262542356729182\\
338.844156139203	0.0224308413006419\\
398.107170553497	0.0191793915965197\\
467.735141287198	0.0164195843572732\\
549.540873857625	0.0140821160236321\\
645.654229034655	0.0121074788449343\\
758.577575029184	0.0104447451625196\\
891.250938133746	0.00905039210980132\\
1047.1285480509	0.00788718881378767\\
1230.26877081238	0.0069231543267926\\
1445.43977074593	0.00613059535141378\\
1698.24365246175	0.00548524533915852\\
1995.26231496888	0.00496554356124113\\
2344.22881531992	0.00455210086856575\\
2754.22870333817	0.00422738323110792\\
3235.93656929628	0.0039756011724657\\
3801.89396320561	0.00378274055743197\\
4466.83592150964	0.0036366385009786\\
5248.07460249772	0.00352701655475073\\
6165.95001861482	0.00344542346316097\\
7244.35960074991	0.00338508566640354\\
8511.38038202376	0.0033406938364156\\
10000	0.00330816256760715\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.001	30.2449882255851\\
0.00117489755493953	30.0378958339199\\
0.00138038426460289	29.7588938279157\\
0.00162181009735893	29.3862315526357\\
0.00190546071796325	28.8940817565857\\
0.00223872113856834	28.2536365236409\\
0.00263026799189538	27.4356916467615\\
0.00309029543251359	26.4150795035685\\
0.00363078054770101	25.1767364732936\\
0.00426579518801593	23.7221794640821\\
0.00501187233627272	22.0741247527412\\
0.00588843655355589	20.27677180324\\
0.00691830970918936	18.3905908601503\\
0.00812830516164099	16.482883127168\\
0.00954992586021436	14.6173473139128\\
0.0112201845430196	12.8460022667081\\
0.0131825673855641	11.2052212396429\\
0.0154881661891248	9.71567142065085\\
0.0181970085860998	8.38478532466879\\
0.0213796208950223	7.21023931494105\\
0.0251188643150958	6.1833528126172\\
0.0295120922666639	5.29186793420393\\
0.0346736850452532	4.52197142414914\\
0.0407380277804113	3.85963517202461\\
0.0478630092322638	3.29142849210467\\
0.0562341325190349	2.80495750810097\\
0.0660693448007596	2.38905909487437\\
0.0776247116628692	2.03384304534237\\
0.091201083935591	1.73064667376419\\
0.107151930523761	1.47194373702571\\
0.125892541179417	1.25123396093898\\
0.147910838816821	1.06292922660873\\
0.173780082874938	0.90224623852589\\
0.204173794466953	0.765112292211368\\
0.239883291901949	0.648090183287806\\
0.281838293126445	0.548330686093905\\
0.331131121482591	0.46356759031239\\
0.38904514499428	0.392182180370824\\
0.457088189614875	0.333374441150447\\
0.537031796370253	0.287435351214988\\
0.630957344480193	0.255841542817238\\
0.741310241300918	0.240337996154091\\
0.870963589956081	0.24082112075224\\
1.02329299228075	0.254648542389009\\
1.20226443461741	0.278652763317506\\
1.41253754462275	0.310813550051739\\
1.65958690743756	0.35029987653775\\
1.94984459975805	0.396889389256294\\
2.29086765276777	0.450353632565542\\
2.69153480392692	0.50978085455436\\
3.16227766016838	0.572669777293683\\
3.71535229097172	0.633814150568389\\
4.36515832240166	0.684610537160374\\
5.12861383991365	0.714336965713082\\
6.02559586074358	0.714582648831857\\
7.07945784384138	0.684435736629417\\
8.31763771102671	0.631168704563958\\
9.77237220955811	0.565592278350393\\
11.4815362149688	0.497042585033401\\
13.4896288259165	0.431426485483032\\
15.8489319246111	0.371644208375333\\
18.6208713666287	0.318680771455192\\
21.8776162394955	0.272503404086563\\
25.7039578276886	0.232613285405676\\
30.1995172040202	0.198340544099357\\
35.4813389233575	0.168988633759455\\
41.6869383470335	0.14389924119052\\
48.9778819368447	0.122477630768408\\
57.5439937337157	0.104199100006091\\
67.6082975391982	0.0886068514408124\\
79.4328234724282	0.0753063105440043\\
93.3254300796991	0.0639583066318663\\
109.647819614319	0.0542722549835463\\
128.824955169313	0.0459998559025826\\
151.356124843621	0.0389295236312644\\
177.827941003892	0.0328816065083049\\
208.929613085404	0.0277043709544531\\
245.470891568503	0.0232706448767266\\
288.403150312661	0.0194749238855139\\
338.844156139203	0.0162306406109338\\
398.107170553497	0.0134672377601281\\
467.735141287198	0.0111267728537763\\
549.540873857625	0.00916009889097696\\
645.654229034655	0.00752313165421556\\
758.577575029184	0.00617402745461074\\
891.250938133746	0.0050719299015762\\
1047.1285480509	0.00417731699672584\\
1230.26877081238	0.00345332012374241\\
1445.43977074593	0.00286714361268177\\
1698.24365246175	0.00239095272618187\\
1995.26231496888	0.00200203718560676\\
2344.22881531992	0.00168239470322005\\
2754.22870333817	0.0014180039936958\\
3235.93656929628	0.00119802377218129\\
3801.89396320561	0.00101406222323022\\
4466.83592150964	0.000859577097887558\\
5248.07460249772	0.000729413089235036\\
6165.95001861482	0.000619457929175343\\
7244.35960074991	0.00052639142169765\\
8511.38038202376	0.000447503224555307\\
10000	0.000380559901771237\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	31.4610751576483\\
0.00117489755493953	31.2226598115512\\
0.00138038426460289	30.9022857004877\\
0.00162181009735893	30.475822660448\\
0.00190546071796325	29.91513093459\\
0.00223872113856834	29.1896579764691\\
0.00263026799189538	28.2697469871918\\
0.00309029543251359	27.1318896975357\\
0.00363078054770101	25.7653928402379\\
0.00426579518801593	24.1787881950361\\
0.00501187233627272	22.403405908308\\
0.00588843655355589	20.4917965611667\\
0.00691830970918936	18.5105652737852\\
0.00812830516164099	16.5297646668663\\
0.00954992586021436	14.6125014219986\\
0.0112201845430196	12.8078397056393\\
0.0131825673855641	11.1481209507082\\
0.0154881661891248	9.64995881618034\\
0.0181970085860998	8.31732293941297\\
0.0213796208950223	7.14523339844653\\
0.0251188643150958	6.12312778895248\\
0.0295120922666639	5.23749858678028\\
0.0346736850452532	4.47375076367444\\
0.0407380277804113	3.81739810892495\\
0.0478630092322638	3.25476450850513\\
0.0562341325190349	2.7733443205367\\
0.0660693448007596	2.36194296210148\\
0.0776247116628692	2.01068440829777\\
0.091201083935591	1.71094394836068\\
0.107151930523761	1.45524369381935\\
0.125892541179417	1.23713406434383\\
0.147910838816821	1.05107528571703\\
0.173780082874938	0.892327504371382\\
0.204173794466953	0.756855606979372\\
0.239883291901949	0.641254968235683\\
0.281838293126445	0.542707481003052\\
0.331131121482591	0.458983896410541\\
0.38904514499428	0.388516944820427\\
0.457088189614875	0.330565954819712\\
0.537031796370253	0.285426168198318\\
0.630957344480193	0.254405879163822\\
0.741310241300918	0.238997384089928\\
0.870963589956081	0.239206012392774\\
1.02329299228075	0.252758190183025\\
1.20226443461741	0.276502333785913\\
1.41253754462275	0.308227553464747\\
1.65958690743756	0.347116235256476\\
1.94984459975805	0.393181402325299\\
2.29086765276777	0.446487231947492\\
2.69153480392692	0.506360082931278\\
3.16227766016838	0.570438477476115\\
3.71535229097172	0.63351053025147\\
4.36515832240166	0.686721759212929\\
5.12861383991365	0.718775446698144\\
6.02559586074358	0.720534553149661\\
7.07945784384138	0.690667518246305\\
8.31763771102671	0.636594126843366\\
9.77237220955811	0.569589107422082\\
11.4815362149688	0.499395580748548\\
13.4896288259165	0.432134125785031\\
15.8489319246111	0.370770242445873\\
18.6208713666287	0.316281573986771\\
21.8776162394955	0.268604517823233\\
25.7039578276886	0.227209731170662\\
30.1995172040202	0.191407674863553\\
35.4813389233575	0.160498505632408\\
41.6869383470335	0.133840999783837\\
48.9778819368447	0.110880894686546\\
57.5439937337157	0.0911579156524671\\
67.6082975391982	0.0742994544398959\\
79.4328234724282	0.0600040936691851\\
93.3254300796991	0.048017961296825\\
109.647819614319	0.0381091990319696\\
128.824955169313	0.0300476071649786\\
151.356124843621	0.0235950821432576\\
177.827941003892	0.0185078404167026\\
208.929613085404	0.0145466057540642\\
245.470891568503	0.0114889158135123\\
288.403150312661	0.0091388673719093\\
338.844156139203	0.00733221357552216\\
398.107170553497	0.00593694017752137\\
467.735141287198	0.00485057930174441\\
549.540873857625	0.00399574778808009\\
645.654229034655	0.00331514549411852\\
758.577575029184	0.00276683799113521\\
891.250938133746	0.00232025371191806\\
1047.1285480509	0.00195302721023208\\
1230.26877081238	0.00164863737191406\\
1445.43977074593	0.00139470502891978\\
1698.24365246175	0.00118179585453411\\
1995.26231496888	0.00100259035367853\\
2344.22881531992	0.000851311187620731\\
2754.22870333817	0.000723326824421667\\
3235.93656929628	0.000614874493335726\\
3801.89396320561	0.000522863522658363\\
4466.83592150964	0.000444733000076334\\
5248.07460249772	0.000378346485797101\\
6165.95001861482	0.000321912372192385\\
7244.35960074991	0.000273922335378684\\
8511.38038202376	0.000233102833747761\\
10000	0.000198376239541441\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	28.1361129499239\\
0.00117489755493953	27.9269433115183\\
0.00138038426460289	27.6457255773402\\
0.00162181009735893	27.2711332493753\\
0.00190546071796325	26.7782062628852\\
0.00223872113856834	26.139697180838\\
0.00263026799189538	25.3289221087576\\
0.00309029543251359	24.3243519851867\\
0.00363078054770101	23.1155255555108\\
0.00426579518801593	21.7088570357855\\
0.00501187233627272	20.1310605101651\\
0.00588843655355589	18.4280634614438\\
0.00691830970918936	16.6588802533996\\
0.00812830516164099	14.8862316989976\\
0.00954992586021436	13.1671463169709\\
0.0112201845430196	11.5463812665929\\
0.0131825673855641	10.0537844970627\\
0.0154881661891248	8.70501686740576\\
0.0181970085860998	7.50423445628374\\
0.0213796208950223	6.44738711637455\\
0.0251188643150958	5.52526157024953\\
0.0295120922666639	4.72588351908166\\
0.0346736850452532	4.03621955856666\\
0.0407380277804113	3.44327915087541\\
0.0478630092322638	2.9347646282196\\
0.0562341325190349	2.49940849320323\\
0.0660693448007596	2.12710826498689\\
0.0776247116628692	1.80893815375082\\
0.091201083935591	1.53709108957136\\
0.107151930523761	1.30478562038624\\
0.125892541179417	1.10615922250629\\
0.147910838816821	0.936161418982637\\
0.173780082874938	0.790455856382207\\
0.204173794466953	0.665339971124155\\
0.239883291901949	0.557695015953548\\
0.281838293126445	0.464990105742843\\
0.331131121482591	0.385382283276647\\
0.38904514499428	0.317965580000635\\
0.457088189614875	0.263148328560445\\
0.537031796370253	0.222778858958322\\
0.630957344480193	0.199003881583384\\
0.741310241300918	0.191573636575229\\
0.870963589956081	0.196709462637219\\
1.02329299228075	0.209645937001685\\
1.20226443461741	0.227022682752733\\
1.41253754462275	0.24688371131167\\
1.65958690743756	0.267856631238896\\
1.94984459975805	0.288691020185797\\
2.29086765276777	0.308212650667848\\
2.69153480392692	0.325451619005906\\
3.16227766016838	0.339755646883589\\
3.71535229097172	0.350804644859345\\
4.36515832240166	0.358531893053238\\
5.12861383991365	0.363003511896661\\
6.02559586074358	0.364307702586934\\
7.07945784384138	0.362482424336769\\
8.31763771102671	0.35748970269105\\
9.77237220955811	0.349234874724403\\
11.4815362149688	0.337625069042175\\
13.4896288259165	0.322655565340175\\
15.8489319246111	0.304502077330221\\
18.6208713666287	0.283586076955085\\
21.8776162394955	0.260580353312855\\
25.7039578276886	0.23634159933414\\
30.1995172040202	0.211789297019049\\
35.4813389233575	0.187774454116319\\
41.6869383470335	0.164981069910876\\
48.9778819368447	0.143881230019632\\
57.5439937337157	0.124739514411334\\
67.6082975391982	0.107648291310021\\
79.4328234724282	0.092574372462603\\
93.3254300796991	0.0794035337105013\\
109.647819614319	0.0679764434919564\\
128.824955169313	0.0581145700577667\\
151.356124843621	0.0496372438919144\\
177.827941003892	0.0423719345504951\\
208.929613085404	0.036159769680352\\
245.470891568503	0.0308579375799619\\
288.403150312661	0.0263401696124664\\
338.844156139203	0.0224961170083829\\
398.107170553497	0.0192301488547692\\
467.735141287198	0.0164598965367609\\
549.540873857625	0.0141147352124979\\
645.654229034655	0.0121343057893151\\
758.577575029184	0.0104671260759163\\
891.250938133746	0.00906930675947324\\
1047.1285480509	0.00790337029780884\\
1230.26877081238	0.0069371658058014\\
1445.43977074593	0.00614287951023315\\
1698.24365246175	0.00549615646369292\\
1995.26231496888	0.00497536850207036\\
2344.22881531992	0.00456107296475476\\
2754.22870333817	0.0042356919109142\\
3235.93656929628	0.00398339904826779\\
3801.89396320561	0.00379014916559982\\
4466.83592150964	0.00364375331620218\\
5248.07460249772	0.00353391153095302\\
6165.95001861482	0.00345215513226309\\
7244.35960074991	0.00339169674308603\\
8511.38038202376	0.00334721628264829\\
10000	0.00331462011244044\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.001	39.9017117704225\\
0.00117489755493953	39.6293365377436\\
0.00138038426460289	39.2623559609493\\
0.00162181009735893	38.7721325432884\\
0.00190546071796325	38.1246439844193\\
0.00223872113856834	37.2819127348659\\
0.00263026799189538	36.2053925721957\\
0.00309029543251359	34.8617916683436\\
0.00363078054770101	33.2310606416325\\
0.00426579518801593	31.3149440491486\\
0.00501187233627272	29.1431154030218\\
0.00588843655355589	26.7736210583824\\
0.00691830970918936	24.2860739200644\\
0.00812830516164099	21.7692376673425\\
0.00954992586021436	19.3072519972079\\
0.0112201845430196	16.9689296773901\\
0.0131825673855641	14.8024681762471\\
0.0154881661891248	12.8353259057921\\
0.0181970085860998	11.0774595593878\\
0.0213796208950223	9.52590802192454\\
0.0251188643150958	8.16928226778863\\
0.0295120922666639	6.99144197678238\\
0.0346736850452532	5.97417260769381\\
0.0407380277804113	5.09896177750865\\
0.0478630092322638	4.34807660324615\\
0.0562341325190349	3.70514715708704\\
0.0660693448007596	3.15542457885343\\
0.0776247116628692	2.6858377893881\\
0.091201083935591	2.28493376582395\\
0.107151930523761	1.94275672319061\\
0.125892541179417	1.65070077985406\\
0.147910838816821	1.40135691723547\\
0.173780082874938	1.18836638800561\\
0.204173794466953	1.00628772711862\\
0.239883291901949	0.850482313717638\\
0.281838293126445	0.717023892193043\\
0.331131121482591	0.602641583915693\\
0.38904514499428	0.504716739393677\\
0.457088189614875	0.421377683017478\\
0.537031796370253	0.351776875112424\\
0.630957344480193	0.296634997555039\\
0.741310241300918	0.258714432513962\\
0.870963589956081	0.241416475548762\\
1.02329299228075	0.244508947552949\\
1.20226443461741	0.263254409877274\\
1.41253754462275	0.292950800392905\\
1.65958690743756	0.331233498368483\\
1.94984459975805	0.377333719936355\\
2.29086765276777	0.430904866809709\\
2.69153480392692	0.491058231420049\\
3.16227766016838	0.555359059645951\\
3.71535229097172	0.618660860690038\\
4.36515832240166	0.67231719481617\\
5.12861383991365	0.705319108109046\\
6.02559586074358	0.708708779696084\\
7.07945784384138	0.681041470367082\\
8.31763771102671	0.629396594132748\\
9.77237220955811	0.56473224497922\\
11.4815362149688	0.496643579466619\\
13.4896288259165	0.431245452653551\\
15.8489319246111	0.371562362560839\\
18.6208713666287	0.318643177488095\\
21.8776162394955	0.272485408448361\\
25.7039578276886	0.232604000540745\\
30.1995172040202	0.198335201710034\\
35.4813389233575	0.168985152024556\\
41.6869383470335	0.143896708394024\\
48.9778819368447	0.12247564176478\\
57.5439937337157	0.104197467933218\\
67.6082975391982	0.0886054833739706\\
79.4328234724282	0.0753051543251513\\
93.3254300796991	0.063957328364477\\
109.647819614319	0.0542714295975114\\
128.824955169313	0.0459991632003003\\
151.356124843621	0.0389289465746119\\
177.827941003892	0.032881130383325\\
208.929613085404	0.0277039828549249\\
245.470891568503	0.0232703332926987\\
288.403150312661	0.019474678336303\\
338.844156139203	0.0162304513371553\\
398.107170553497	0.0134670955253351\\
467.735141287198	0.0111266689061831\\
549.540873857625	0.00916002509435162\\
645.654229034655	0.00752308072875306\\
758.577575029184	0.00617399321623385\\
891.250938133746	0.00507190739322489\\
1047.1285480509	0.00417730246600169\\
1230.26877081238	0.0034533108724758\\
1445.43977074593	0.00286713778194419\\
1698.24365246175	0.00239094907723642\\
1995.26231496888	0.00200203491306792\\
2344.22881531992	0.00168239329248317\\
2754.22870333817	0.001418003119837\\
3235.93656929628	0.00119802323166408\\
3801.89396320561	0.00101406188922239\\
4466.83592150964	0.000859576891626074\\
5248.07460249772	0.000729412961918792\\
6165.95001861482	0.000619457850613109\\
7244.35960074991	0.000526391373230336\\
8511.38038202376	0.000447503194659026\\
10000	0.000380559883332213\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	42.5032724415529\\
0.00117489755493953	42.1680555613232\\
0.00138038426460289	41.7180928622263\\
0.00162181009735893	41.1199897358337\\
0.00190546071796325	40.3351047311497\\
0.00223872113856834	39.3219740059416\\
0.00263026799189538	38.0411258272499\\
0.00309029543251359	36.4625034931355\\
0.00363078054770101	34.5745970225873\\
0.00426579518801593	32.3928209721223\\
0.00501187233627272	29.9635800253042\\
0.00588843655355589	27.3611066643227\\
0.00691830970918936	24.6769304753204\\
0.00812830516164099	22.0052806478903\\
0.00954992586021436	19.4294246093958\\
0.0112201845430196	17.0128301843195\\
0.0131825673855641	14.796288069141\\
0.0154881661891248	12.7997552569305\\
0.0181970085860998	11.0267331756555\\
0.0213796208950223	9.46926004134814\\
0.0251188643150958	8.11235255748976\\
0.0295120922666639	6.9374309731531\\
0.0346736850452532	5.92470222343409\\
0.0407380277804113	5.05467702805887\\
0.0478630092322638	4.30904675373943\\
0.0562341325190349	3.67112342507414\\
0.0660693448007596	3.12600030853382\\
0.0776247116628692	2.66054467838056\\
0.091201083935591	2.2632973104317\\
0.107151930523761	1.92432624600324\\
0.125892541179417	1.63506393556552\\
0.147910838816821	1.38814489864252\\
0.173780082874938	1.17725366689107\\
0.204173794466953	0.996988691102113\\
0.239883291901949	0.842746395333267\\
0.281838293126445	0.710630716053275\\
0.331131121482591	0.597398436100995\\
0.38904514499428	0.500462210573092\\
0.457088189614875	0.417995138813341\\
0.537031796370253	0.349207136672219\\
0.630957344480193	0.294822662531736\\
0.741310241300918	0.257395272466944\\
0.870963589956081	0.240082601693108\\
1.02329299228075	0.243050639942429\\
1.20226443461741	0.261853668652415\\
1.41253754462275	0.291293220422592\\
1.65958690743756	0.328861174595657\\
1.94984459975805	0.374247854811081\\
2.29086765276777	0.427591580166121\\
2.69153480392692	0.488240863870531\\
3.16227766016838	0.55379169583627\\
3.71535229097172	0.618984360591987\\
4.36515832240166	0.67488046696925\\
5.12861383991365	0.709944673422292\\
6.02559586074358	0.714598238262176\\
7.07945784384138	0.687059831665887\\
8.31763771102671	0.634566261358173\\
9.77237220955811	0.56849959175103\\
11.4815362149688	0.498818475566784\\
13.4896288259165	0.431825773579465\\
15.8489319246111	0.370601600248011\\
18.6208713666287	0.316186323810268\\
21.8776162394955	0.268548623902136\\
25.7039578276886	0.227175464650499\\
30.1995172040202	0.191385589327682\\
35.4813389233575	0.160483443072312\\
41.6869383470335	0.133830083972589\\
48.9778819368447	0.110872502942203\\
57.5439937337157	0.0911511369598045\\
67.6082975391982	0.0742937919311238\\
79.4328234724282	0.0599992909199668\\
93.3254300796991	0.0480138931961876\\
109.647819614319	0.0381058003432835\\
128.824955169313	0.0300448280826284\\
151.356124843621	0.0235928657749317\\
177.827941003892	0.0185061168780256\\
208.929613085404	0.0145452962090992\\
245.470891568503	0.0114879401431551\\
288.403150312661	0.00913815120407231\\
338.844156139203	0.00733169279780793\\
398.107170553497	0.00593656275049008\\
467.735141287198	0.0048503050083788\\
549.540873857625	0.00399554675536978\\
645.654229034655	0.00331499620929025\\
758.577575029184	0.00276672530932767\\
891.250938133746	0.00232016712590357\\
1047.1285480509	0.00195295947996761\\
1230.26877081238	0.0016485835061023\\
1445.43977074593	0.00139466156161749\\
1698.24365246175	0.00118176034739787\\
1995.26231496888	0.00100256106072189\\
2344.22881531992	0.000851286832356732\\
2754.22870333817	0.000723306452613072\\
3235.93656929628	0.000614857375698691\\
3801.89396320561	0.000522849090213081\\
4466.83592150964	0.000444720800727667\\
5248.07460249772	0.000378336154721573\\
6165.95001861482	0.000321903611245934\\
7244.35960074991	0.000273914898452347\\
8511.38038202376	0.000233096516098028\\
10000	0.000198370869823314\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	37.6968411767155\\
0.00117489755493953	37.4169619841447\\
0.00138038426460289	37.0406662951716\\
0.00162181009735893	36.5394043931742\\
0.00190546071796325	35.8797544055011\\
0.00223872113856834	35.0252186945825\\
0.00263026799189538	33.9400338669073\\
0.00309029543251359	32.5953125293656\\
0.00363078054770101	30.9769607646888\\
0.00426579518801593	29.0934654618564\\
0.00501187233627272	26.9805023851663\\
0.00588843655355589	24.6995095730506\\
0.00691830970918936	22.3295047897998\\
0.00812830516164099	19.9545278896357\\
0.00954992586021436	17.6510397898069\\
0.0112201845430196	15.4790873325383\\
0.0131825673855641	13.4787474746101\\
0.0154881661891248	11.6710795663357\\
0.0181970085860998	10.0617121801155\\
0.0213796208950223	8.64526198098568\\
0.0251188643150958	7.40941380281416\\
0.0295120922666639	6.3381430669834\\
0.0346736850452532	5.41399989704976\\
0.0407380277804113	4.61958871809165\\
0.0478630092322638	3.93844153098277\\
0.0562341325190349	3.35547157718546\\
0.0660693448007596	2.85715527724472\\
0.0776247116628692	2.43154880262217\\
0.091201083935591	2.06821104765836\\
0.107151930523761	1.75807914364944\\
0.125892541179417	1.49332497356176\\
0.147910838816821	1.26720957257879\\
0.173780082874938	1.07394516014151\\
0.204173794466953	0.90857067336672\\
0.239883291901949	0.766845552541759\\
0.281838293126445	0.645168516591746\\
0.331131121482591	0.540534649056531\\
0.38904514499428	0.450557703431175\\
0.457088189614875	0.373604456437712\\
0.537031796370253	0.309090705671551\\
0.630957344480193	0.257868906510846\\
0.741310241300918	0.222170692003971\\
0.870963589956081	0.203995445343402\\
1.02329299228075	0.20233508700732\\
1.20226443461741	0.212983924264462\\
1.41253754462275	0.231563950569836\\
1.65958690743756	0.255357868775276\\
1.94984459975805	0.282873891817184\\
2.29086765276777	0.312934787816578\\
2.69153480392692	0.344172317129527\\
3.16227766016838	0.374907868554424\\
3.71535229097172	0.403252849317918\\
4.36515832240166	0.42731380392708\\
5.12861383991365	0.44541697120898\\
6.02559586074358	0.456285211592245\\
7.07945784384138	0.459137050025519\\
8.31763771102671	0.45372143462365\\
9.77237220955811	0.440320415358958\\
11.4815362149688	0.419733450280127\\
13.4896288259165	0.393224407791992\\
15.8489319246111	0.362401759127281\\
18.6208713666287	0.329029242442669\\
21.8776162394955	0.294807208822313\\
25.7039578276886	0.261186500651995\\
30.1995172040202	0.229260540345789\\
35.4813389233575	0.19974406873836\\
41.6869383470335	0.173016357177368\\
48.9778819368447	0.149196218392912\\
57.5439937337157	0.128221754381775\\
67.6082975391982	0.109919229924401\\
79.4328234724282	0.0940554263678247\\
93.3254300796991	0.0803738701673659\\
109.647819614319	0.0686179413961048\\
128.824955169313	0.058544386198675\\
151.356124843621	0.0499303125449712\\
177.827941003892	0.0425760184692595\\
208.929613085404	0.0363053054556889\\
245.470891568503	0.0309643762664293\\
288.403150312661	0.0264200166684008\\
338.844156139203	0.0225574880124353\\
398.107170553497	0.0192783791797159\\
467.735141287198	0.0164985529731069\\
549.540873857625	0.0141462515909704\\
645.654229034655	0.0121603829868516\\
758.577575029184	0.0104889845901361\\
891.250938133746	0.00908784699893189\\
1047.1285480509	0.00791927496995579\\
1230.26877081238	0.00695096580196544\\
1445.43977074593	0.00615499661386765\\
1698.24365246175	0.00550693122699248\\
1995.26231496888	0.00498507859811463\\
2344.22881531992	0.0045699454864796\\
2754.22870333817	0.0042439119577897\\
3235.93656929628	0.0039911161837419\\
3801.89396320561	0.00379748275061825\\
4466.83592150964	0.00365079725895789\\
5248.07460249772	0.00354073865086873\\
6165.95001861482	0.00345882113712184\\
7244.35960074991	0.00339824374815628\\
8511.38038202376	0.00335367581387104\\
10000	0.00332101558181071\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.001	49.363798754487\\
0.00117489755493953	49.0278511919333\\
0.00138038426460289	48.5751844861658\\
0.00162181009735893	47.9704406015459\\
0.00190546071796325	47.1715919416143\\
0.00223872113856834	46.1316902018995\\
0.00263026799189538	44.8030282104872\\
0.00309029543251359	43.1443132580951\\
0.00363078054770101	41.1305290319897\\
0.00426579518801593	38.7635232177115\\
0.00501187233627272	36.079647267065\\
0.00588843655355589	33.1503897061873\\
0.00691830970918936	30.0740415149327\\
0.00812830516164099	26.9603829127735\\
0.00954992586021436	23.9136305018728\\
0.0112201845430196	21.0191400002615\\
0.0131825673855641	18.3367952429469\\
0.0154881661891248	15.9008014621577\\
0.0181970085860998	13.72366199407\\
0.0213796208950223	11.8018426825309\\
0.0251188643150958	10.1213329798554\\
0.0295120922666639	8.66220597830305\\
0.0346736850452532	7.40194202883993\\
0.0407380277804113	6.31763603406064\\
0.0478630092322638	5.38733737033792\\
0.0562341325190349	4.59077650358504\\
0.0660693448007596	3.90968731906344\\
0.0776247116628692	3.32787898937953\\
0.091201083935591	2.83116285948445\\
0.107151930523761	2.40720304384696\\
0.125892541179417	2.04533358917776\\
0.147910838816821	1.73636785284712\\
0.173780082874938	1.47241479930219\\
0.204173794466953	1.24671032945297\\
0.239883291901949	1.05346826457851\\
0.281838293126445	0.887754622731304\\
0.331131121482591	0.745390671808225\\
0.38904514499428	0.622896904447633\\
0.457088189614875	0.517507276853878\\
0.537031796370253	0.427324424014857\\
0.630957344480193	0.351771023097355\\
0.741310241300918	0.292534348946393\\
0.870963589956081	0.254347062352552\\
1.02329299228075	0.241816868129983\\
1.20226443461741	0.252328779355548\\
1.41253754462275	0.278325429637457\\
1.65958690743756	0.314723092115179\\
1.94984459975805	0.359723691114888\\
2.29086765276777	0.412818836310948\\
2.69153480392692	0.473201095968562\\
3.16227766016838	0.538535914490709\\
3.71535229097172	0.603732937889474\\
4.36515832240166	0.660084811089046\\
5.12861383991365	0.696279038149713\\
6.02559586074358	0.702790644736041\\
7.07945784384138	0.677612703254244\\
8.31763771102671	0.627605624729844\\
9.77237220955811	0.563863878137537\\
11.4815362149688	0.496241353505088\\
13.4896288259165	0.431063275444523\\
15.8489319246111	0.371480130390373\\
18.6208713666287	0.318605456586377\\
21.8776162394955	0.272467371202575\\
25.7039578276886	0.232594701561101\\
30.1995172040202	0.19832985408832\\
35.4813389233575	0.16898166805034\\
41.6869383470335	0.143894174476988\\
48.9778819368447	0.122473652132954\\
57.5439937337157	0.104195835488574\\
67.6082975391982	0.0886041150850212\\
79.4328234724282	0.0753039979760543\\
93.3254300796991	0.0639563500237232\\
109.647819614319	0.0542706041728394\\
128.824955169313	0.0459984704799767\\
151.356124843621	0.0389283695115871\\
177.827941003892	0.032880654258104\\
208.929613085404	0.0277035947579414\\
245.470891568503	0.0232700217120651\\
288.403150312661	0.0194744327902999\\
338.844156139203	0.0162302620659331\\
398.107170553497	0.0134669532923328\\
467.735141287198	0.0111265649596978\\
549.540873857625	0.00915995129832041\\
645.654229034655	0.00752302980354989\\
758.577575029184	0.00617395897792788\\
891.250938133746	0.00507188488485594\\
1047.1285480509	0.00417728793522921\\
1230.26877081238	0.00345330162115845\\
1445.43977074593	0.00286713195116434\\
1698.24365246175	0.00239094542825941\\
1995.26231496888	0.00200203264050695\\
2344.22881531992	0.00168239188173139\\
2754.22870333817	0.00141800224596843\\
3235.93656929628	0.00119802269114056\\
3801.89396320561	0.00101406155521055\\
4466.83592150964	0.000859576685362062\\
5248.07460249772	0.000729412834600964\\
6165.95001861482	0.000619457772049885\\
7244.35960074991	0.000526391324762406\\
8511.38038202376	0.000447503164762361\\
10000	0.000380559864892952\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	53.8222301440804\\
0.00117489755493953	53.3804146475833\\
0.00138038426460289	52.7880365876056\\
0.00162181009735893	52.0018081393765\\
0.00190546071796325	50.9720509065229\\
0.00223872113856834	49.6461222974916\\
0.00263026799189538	47.9749575709602\\
0.00309029543251359	45.9228672186835\\
0.00363078054770101	43.479206301979\\
0.00426579518801593	40.6685435608134\\
0.00501187233627272	37.5547713717149\\
0.00588843655355589	34.235783660628\\
0.00691830970918936	30.8291332706037\\
0.00812830516164099	27.4533201870534\\
0.00954992586021436	24.2110633655574\\
0.0112201845430196	21.1790875901933\\
0.0131825673855641	18.405396728141\\
0.0154881661891248	15.9121943304444\\
0.0181970085860998	13.7016554354299\\
0.0213796208950223	11.762225043886\\
0.0251188643150958	10.0740967729727\\
0.0295120922666639	8.61337437277319\\
0.0346736850452532	7.35493268863593\\
0.0407380277804113	6.27421772293015\\
0.0478630092322638	5.34827176892593\\
0.0562341325190349	4.55623453525205\\
0.0660693448007596	3.87951176810754\\
0.0776247116628692	3.30174591139086\\
0.091201083935591	2.80867804718554\\
0.107151930523761	2.38795766705217\\
0.125892541179417	2.02893462307337\\
0.147910838816821	1.72245319247701\\
0.173780082874938	1.4606592215871\\
0.204173794466953	1.23682608243237\\
0.239883291901949	1.04520261794718\\
0.281838293126445	0.880885990827486\\
0.331131121482591	0.739724930499073\\
0.38904514499428	0.618266492140754\\
0.457088189614875	0.51377754017193\\
0.537031796370253	0.424410817976741\\
0.630957344480193	0.349647067887507\\
0.741310241300918	0.291118381332906\\
0.870963589956081	0.253181224759505\\
1.02329299228075	0.240413294904298\\
1.20226443461741	0.25115608367882\\
1.41253754462275	0.277431577345776\\
1.65958690743756	0.313227321581925\\
1.94984459975805	0.357286718563654\\
2.29086765276777	0.410012245212294\\
2.69153480392692	0.470940005707462\\
3.16227766016838	0.537630792098926\\
3.71535229097172	0.60472716514818\\
4.36515832240166	0.663165788130497\\
5.12861383991365	0.701153995606391\\
6.02559586074358	0.7086614432915\\
7.07945784384138	0.683441487846585\\
8.31763771102671	0.632529985419929\\
9.77237220955811	0.567405585988405\\
11.4815362149688	0.498239386411287\\
13.4896288259165	0.431516642347427\\
15.8489319246111	0.37043268217522\\
18.6208713666287	0.316090989555083\\
21.8776162394955	0.268492712723981\\
25.7039578276886	0.227141200890879\\
30.1995172040202	0.191363510356575\\
35.4813389233575	0.160468386025898\\
41.6869383470335	0.13381917171378\\
48.9778819368447	0.110864113080362\\
57.5439937337157	0.0911443590129089\\
67.6082975391982	0.0742881295055518\\
79.4328234724282	0.05999448793625\\
93.3254300796991	0.0480098247629916\\
109.647819614319	0.0381024013437712\\
128.824955169313	0.030042048760948\\
151.356124843621	0.0235906492462209\\
177.827941003892	0.0185043932448883\\
208.929613085404	0.014543986616484\\
245.470891568503	0.0114869644543519\\
288.403150312661	0.00913743503374976\\
338.844156139203	0.00733117202490254\\
398.107170553497	0.00593618533056826\\
467.735141287198	0.00485003072194363\\
549.540873857625	0.00399534572843967\\
645.654229034655	0.00331484692890836\\
758.577575029184	0.00276661263079043\\
891.250938133746	0.00232008054224197\\
1047.1285480509	0.00195289175138863\\
1230.26877081238	0.00164852964151159\\
1445.43977074593	0.00139461809522321\\
1698.24365246175	0.00118172484096441\\
1995.26231496888	0.00100253176833801\\
2344.22881531992	0.000851262477587745\\
2754.22870333817	0.000723286081258779\\
3235.93656929628	0.000614840258502446\\
3801.89396320561	0.000522834658216256\\
4466.83592150964	0.000444708601852886\\
5248.07460249772	0.000378325824161491\\
6165.95001861482	0.000321894850872272\\
7244.35960074991	0.000273907462172519\\
8511.38038202376	0.000233090199186267\\
10000	0.000198365500954395\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	48.557840278553\\
0.00117489755493953	48.1979315291242\\
0.00138038426460289	47.7140154673337\\
0.00162181009735893	47.0693555899251\\
0.00190546071796325	46.2209328339666\\
0.00223872113856834	45.1217474058704\\
0.00263026799189538	43.7257103529681\\
0.00309029543251359	41.9955386717432\\
0.00363078054770101	39.9129459787902\\
0.00426579518801593	37.4886838589124\\
0.00501187233627272	34.7685111447286\\
0.00588843655355589	31.8314049483653\\
0.00691830970918936	28.7790637976334\\
0.00812830516164099	25.7197492090707\\
0.00954992586021436	22.7520397166457\\
0.0112201845430196	19.9534157420854\\
0.0131825673855641	17.3756429149235\\
0.0154881661891248	15.0459730330705\\
0.0181970085860998	12.9717525216854\\
0.0213796208950223	11.1461133920651\\
0.0251188643150958	9.55323360887518\\
0.0295120922666639	8.17249458551304\\
0.0346736850452532	6.98142969382947\\
0.0407380277804113	5.95763523309503\\
0.0478630092322638	5.07989902966741\\
0.0562341325190349	4.32878739114327\\
0.0660693448007596	3.68688120256379\\
0.0776247116628692	3.13879843645181\\
0.091201083935591	2.67109571941641\\
0.107151930523761	2.27210850590783\\
0.125892541179417	1.93176652415575\\
0.147910838816821	1.64140607864115\\
0.173780082874938	1.39359125560554\\
0.204173794466953	1.18195034876952\\
0.239883291901949	1.00103075861099\\
0.281838293126445	0.84617466830202\\
0.331131121482591	0.713419081149873\\
0.38904514499428	0.599428338428775\\
0.457088189614875	0.501477163707687\\
0.537031796370253	0.417519702675529\\
0.630957344480193	0.346398366336039\\
0.741310241300918	0.288215542211488\\
0.870963589956081	0.244642004702021\\
1.02329299228075	0.218291352169582\\
1.20226443461741	0.210281099705038\\
1.41253754462275	0.218122383952462\\
1.65958690743756	0.237442219132066\\
1.94984459975805	0.265036407360382\\
2.29086765276777	0.299550389144515\\
2.69153480392692	0.340586492165303\\
3.16227766016838	0.387756965995099\\
3.71535229097172	0.439955374909515\\
4.36515832240166	0.494642226952371\\
5.12861383991365	0.547120923116267\\
6.02559586074358	0.590287342041048\\
7.07945784384138	0.615861048970986\\
8.31763771102671	0.617612524592991\\
9.77237220955811	0.594811678868332\\
11.4815362149688	0.552663247603665\\
13.4896288259165	0.499256019089521\\
15.8489319246111	0.442029746604066\\
18.6208713666287	0.386097471544368\\
21.8776162394955	0.33427460218352\\
25.7039578276886	0.287760791503092\\
30.1995172040202	0.246806247333665\\
35.4813389233575	0.211170174462603\\
41.6869383470335	0.180391222451051\\
48.9778819368447	0.153933800900384\\
57.5439937337157	0.131262263696645\\
67.6082975391982	0.111875739668009\\
79.4328234724282	0.0953222574733978\\
93.3254300796991	0.0812022931950803\\
109.647819614319	0.0691671275541516\\
128.824955169313	0.0589148481875655\\
151.356124843621	0.05018547497294\\
177.827941003892	0.042755964529281\\
208.929613085404	0.0364354648744678\\
245.470891568503	0.0310609853819621\\
288.403150312661	0.0264935377362349\\
338.844156139203	0.0226147464385749\\
398.107170553497	0.0193238987576411\\
467.735141287198	0.0165353907917361\\
549.540873857625	0.0141765212561169\\
645.654229034655	0.0121855837284189\\
758.577575029184	0.0105102093677875\\
891.250938133746	0.00910591500452515\\
1047.1285480509	0.00793481669172294\\
1230.26877081238	0.00696447812345792\\
1445.43977074593	0.00616687881059451\\
1698.24365246175	0.00551750866697255\\
1995.26231496888	0.00499461849410998\\
2344.22881531992	0.00457866757306028\\
2754.22870333817	0.00425199606064524\\
3235.93656929628	0.00399870803111534\\
3801.89396320561	0.00380469888747368\\
4466.83592150964	0.00365772951567979\\
5248.07460249772	0.00354745831183248\\
6165.95001861482	0.0034653827773368\\
7244.35960074991	0.00340468864895668\\
8511.38038202376	0.00336003488897622\\
10000	0.00332731179497534\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.001	58.6370708943913\\
0.00117489755493953	58.2391973071128\\
0.00138038426460289	57.7030512754189\\
0.00162181009735893	56.9867147319069\\
0.00190546071796325	56.0403381874478\\
0.00223872113856834	54.8081952440323\\
0.00263026799189538	53.2335939029163\\
0.00309029543251359	51.2673617437209\\
0.00363078054770101	48.8795365105942\\
0.00426579518801593	46.0719518510094\\
0.00501187233627272	42.8873699950267\\
0.00588843655355589	39.4103319354512\\
0.00691830970918936	35.757357252998\\
0.00812830516164099	32.0588094002038\\
0.00954992586021436	28.438626467461\\
0.0112201845430196	24.9984606665182\\
0.0131825673855641	21.8097454192573\\
0.0154881661891248	18.9133870264899\\
0.0181970085860998	16.3244551231354\\
0.0213796208950223	14.0389033900402\\
0.0251188643150958	12.0401828265836\\
0.0295120922666639	10.304671889031\\
0.0346736850452532	8.8056381760875\\
0.0407380277804113	7.51587171755588\\
0.0478630092322638	6.40928497075715\\
0.0562341325190349	5.46178162701075\\
0.0660693448007596	4.65164311681187\\
0.0776247116628692	3.95961612282777\\
0.091201083935591	3.3688268559153\\
0.107151930523761	2.86460400733348\\
0.125892541179417	2.43426145360687\\
0.147910838816821	2.06687121969568\\
0.173780082874938	1.75304404484393\\
0.204173794466953	1.48472683966935\\
0.239883291901949	1.25502175930799\\
0.281838293126445	1.05802961258642\\
0.331131121482591	0.888720705203268\\
0.38904514499428	0.742840009077644\\
0.457088189614875	0.61686451470377\\
0.537031796370253	0.50805961871823\\
0.630957344480193	0.414756614131803\\
0.741310241300918	0.33713777794805\\
0.870963589956081	0.278834290725619\\
1.02329299228075	0.247298366047617\\
1.20226443461741	0.245848938668539\\
1.41253754462275	0.266581117458932\\
1.65958690743756	0.300551978559773\\
1.94984459975805	0.344026708621579\\
2.29086765276777	0.396151627586327\\
2.69153480392692	0.456274983287751\\
3.16227766016838	0.522244955520609\\
3.71535229097172	0.589053950344429\\
4.36515832240166	0.647923882057548\\
5.12861383991365	0.687220513901656\\
6.02559586074358	0.696829016121091\\
7.07945784384138	0.674149300441014\\
8.31763771102671	0.625795603739644\\
9.77237220955811	0.562987083894744\\
11.4815362149688	0.495835874455947\\
13.4896288259165	0.430879944366528\\
15.8489319246111	0.371397509401544\\
18.6208713666287	0.318567608156605\\
21.8776162394955	0.27244929221259\\
25.7039578276886	0.232585388435544\\
30.1995172040202	0.19832450122661\\
35.4813389233575	0.168978181834605\\
41.6869383470335	0.14389163943861\\
48.9778819368447	0.122471661872586\\
57.5439937337157	0.104194202672004\\
67.6082975391982	0.088602746573895\\
79.4328234724282	0.0753028414966838\\
93.3254300796991	0.0639553716095934\\
109.647819614319	0.0542697787095258\\
128.824955169313	0.0459977777416106\\
151.356124843621	0.0389277924421898\\
177.827941003892	0.0328801781326418\\
208.929613085404	0.0277032066635028\\
245.470891568503	0.0232697101348258\\
288.403150312661	0.0194741872475046\\
338.844156139203	0.0162300727972671\\
398.107170553497	0.013466811061121\\
467.735141287198	0.0111264610143205\\
549.540873857625	0.0091598775028834\\
645.654229034655	0.00752297887860611\\
758.577575029184	0.00617392473969291\\
891.250938133746	0.00507186237646939\\
1047.1285480509	0.00417727340440843\\
1230.26877081238	0.00345329236979039\\
1445.43977074593	0.00286712612034226\\
1698.24365246175	0.00239094177925086\\
1995.26231496888	0.00200203036792387\\
2344.22881531992	0.00168239047096472\\
2754.22870333817	0.0014180013720901\\
3235.93656929628	0.00119802215061076\\
3801.89396320561	0.00101406122119472\\
4466.83592150964	0.000859576479095529\\
5248.07460249772	0.000729412707281558\\
6165.95001861482	0.000619457693485677\\
7244.35960074991	0.000526391276293865\\
8511.38038202376	0.000447503134865318\\
10000	0.000380559846453457\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	65.4279123976879\\
0.00117489755493953	64.8688409247363\\
0.00138038426460289	64.1201347725833\\
0.00162181009735893	63.1279684036839\\
0.00190546071796325	61.83110614585\\
0.00223872113856834	60.1655223691645\\
0.00263026799189538	58.0729042865153\\
0.00309029543251359	55.5130210529984\\
0.00363078054770101	52.4779668985691\\
0.00426579518801593	49.0038843043782\\
0.00501187233627272	45.1746127994757\\
0.00588843655355589	41.1136136214907\\
0.00691830970918936	36.9654035197339\\
0.00812830516164099	32.8726706916954\\
0.00954992586021436	28.9567370933718\\
0.0112201845430196	25.306359050657\\
0.0131825673855641	21.9754927164219\\
0.0154881661891248	18.9875006704388\\
0.0181970085860998	16.3423974827414\\
0.0213796208950223	14.0244498904929\\
0.0251188643150958	12.0086485833976\\
0.0295120922666639	10.2655530873707\\
0.0346736850452532	8.76458315688689\\
0.0407380277804113	7.47606507343345\\
0.0478630092322638	6.37237889733538\\
0.0562341325190349	5.42850313612122\\
0.0660693448007596	4.62218013106629\\
0.0776247116628692	3.9338576804552\\
0.091201083935591	3.34650937527327\\
0.107151930523761	2.8453981923302\\
0.125892541179417	2.4178222768704\\
0.147910838816821	2.05286526405068\\
0.173780082874938	1.74116315080115\\
0.204173794466953	1.47469359022198\\
0.239883291901949	1.246590200023\\
0.281838293126445	1.05098336770997\\
0.331131121482591	0.882870160648279\\
0.38904514499428	0.738020616907616\\
0.457088189614875	0.612939902523667\\
0.537031796370253	0.504935643232152\\
0.630957344480193	0.412407557205931\\
0.741310241300918	0.335589861414984\\
0.870963589956081	0.27788079173341\\
1.02329299228075	0.246132230832642\\
1.20226443461741	0.244506184452585\\
1.41253754462275	0.26599874294795\\
1.65958690743756	0.299866512100487\\
1.94984459975805	0.342259842844881\\
2.29086765276777	0.393797563542383\\
2.69153480392692	0.454499878753736\\
3.16227766016838	0.521980954160803\\
3.71535229097172	0.590753424858026\\
4.36515832240166	0.651586503685544\\
5.12861383991365	0.692408596988503\\
6.02559586074358	0.702726819357411\\
7.07945784384138	0.679813622245963\\
8.31763771102671	0.630485732130885\\
9.77237220955811	0.566307252210093\\
11.4815362149688	0.497658376569352\\
13.4896288259165	0.431206758125047\\
15.8489319246111	0.37026349936963\\
18.6208713666287	0.315995576126351\\
21.8776162394955	0.268436786500445\\
25.7039578276886	0.227106940913688\\
30.1995172040202	0.191341438435658\\
35.4813389233575	0.160453334731317\\
41.6869383470335	0.133808263128595\\
48.9778819368447	0.110855725165113\\
57.5439937337157	0.0911375818469377\\
67.6082975391982	0.0742824671830521\\
79.4328234724282	0.0599896847294894\\
93.3254300796991	0.0480057560038912\\
109.647819614319	0.0380990020372852\\
128.824955169313	0.0300392692021414\\
151.356124843621	0.023588432558364\\
177.827941003892	0.0185026695179725\\
208.929613085404	0.0145426769765862\\
245.470891568503	0.0114859887472966\\
288.403150312661	0.0091367188610421\\
338.844156139203	0.00733065125685721\\
398.107170553497	0.00593580791778171\\
467.735141287198	0.00484975644245178\\
549.540873857625	0.0039951447072962\\
645.654229034655	0.00331469765297612\\
758.577575029184	0.00276649995552517\\
891.250938133746	0.0023199939609342\\
1047.1285480509	0.00195282402449565\\
1230.26877081238	0.00164847577814227\\
1445.43977074593	0.00139457462973717\\
1698.24365246175	0.00118168933523392\\
1995.26231496888	0.001002502476527\\
2344.22881531992	0.000851238123313873\\
2754.22870333817	0.000723265710358869\\
3235.93656929628	0.000614823141747059\\
3801.89396320561	0.000522820226667943\\
4466.83592150964	0.000444696403452034\\
5248.07460249772	0.000378315494116892\\
6165.95001861482	0.000321886091071429\\
7244.35960074991	0.000273900026539225\\
8511.38038202376	0.000233083883012496\\
10000	0.000198360132934696\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt,line width=1pt]
  table[row sep=crcr]{%
0.001	61.1078991037899\\
0.00117489755493953	60.655980231943\\
0.00138038426460289	60.0483164611581\\
0.00162181009735893	59.2387409731671\\
0.00190546071796325	58.1731694721887\\
0.00223872113856834	56.7924767012921\\
0.00263026799189538	55.0386252934548\\
0.00309029543251359	52.8645743594665\\
0.00363078054770101	50.2470906182884\\
0.00426579518801593	47.1994021517548\\
0.00501187233627272	43.7787663965694\\
0.00588843655355589	40.0843000927603\\
0.00691830970918936	36.2438417928671\\
0.00812830516164099	32.3936462713043\\
0.00954992586021436	28.6579157819186\\
0.0112201845430196	25.1343770110617\\
0.0131825673855641	21.8884101980286\\
0.0154881661891248	18.9545173359681\\
0.0181970085860998	16.342101812543\\
0.0213796208950223	14.0426283243206\\
0.0251188643150958	12.0362506685762\\
0.0295120922666639	10.2970547909592\\
0.0346736850452532	8.79677979640963\\
0.0407380277804113	7.50723117606057\\
0.0478630092322638	6.40170716238897\\
0.0562341325190349	5.45574150357398\\
0.0660693448007596	4.64740324962519\\
0.0776247116628692	3.95732675294809\\
0.091201083935591	3.36858881959489\\
0.107151930523761	2.86650819488656\\
0.125892541179417	2.43841366867424\\
0.147910838816821	2.07340800914021\\
0.173780082874938	1.76214280174338\\
0.204173794466953	1.49661183190431\\
0.239883291901949	1.26996632463151\\
0.281838293126445	1.07635313922377\\
0.331131121482591	0.910776415615077\\
0.38904514499428	0.768984208661921\\
0.457088189614875	0.647385048784119\\
0.537031796370253	0.543006835946273\\
0.630957344480193	0.453524521043321\\
0.741310241300918	0.377403179495666\\
0.870963589956081	0.31420658258932\\
1.02329299228075	0.265002696200188\\
1.20226443461741	0.232321762385919\\
1.41253754462275	0.218532928922826\\
1.65958690743756	0.223076489057483\\
1.94984459975805	0.242409184199637\\
2.29086765276777	0.273232430420751\\
2.69153480392692	0.314565649017423\\
3.16227766016838	0.367588664709853\\
3.71535229097172	0.434954650510682\\
4.36515832240166	0.520214174725163\\
5.12861383991365	0.626466776410609\\
6.02559586074358	0.75149386150886\\
7.07945784384138	0.874892075977308\\
8.31763771102671	0.945176195064358\\
9.77237220955811	0.914206596640541\\
11.4815362149688	0.803403091478948\\
13.4896288259165	0.67168984410086\\
15.8489319246111	0.553097762129421\\
18.6208713666287	0.455620124014158\\
21.8776162394955	0.377319290718388\\
25.7039578276886	0.31433986025256\\
30.1995172040202	0.26323824935768\\
35.4813389233575	0.221362736794611\\
41.6869383470335	0.18674380493788\\
48.9778819368447	0.157917582136122\\
57.5439937337157	0.133780087924664\\
67.6082975391982	0.113482739196651\\
79.4328234724282	0.0963605865785036\\
93.3254300796991	0.0818834162504876\\
109.647819614319	0.0696221509896574\\
128.824955169313	0.0592253646854912\\
151.356124843621	0.050402501278807\\
177.827941003892	0.0429115898959061\\
208.929613085404	0.0365500282434559\\
245.470891568503	0.0311475052866535\\
288.403150312661	0.0265604516856604\\
338.844156139203	0.0226676086365774\\
398.107170553497	0.0193664351097976\\
467.735141287198	0.0165701567853675\\
549.540873857625	0.0142053140427931\\
645.654229034655	0.0122097017433341\\
758.577575029184	0.0105306171000049\\
891.250938133746	0.00912334851065588\\
1047.1285480509	0.00794985185941216\\
1230.26877081238	0.00697757530923055\\
1445.43977074593	0.00617841231811812\\
1698.24365246175	0.00552778638163477\\
1995.26231496888	0.00500389509461456\\
2344.22881531992	0.00458715361479033\\
2754.22870333817	0.00425986453574657\\
3235.93656929628	0.00400609952777206\\
3801.89396320561	0.00381172606774877\\
4466.83592150964	0.00366448127838125\\
5248.07460249772	0.00355400373632246\\
6165.95001861482	0.00347177478900219\\
7244.35960074991	0.00341096730213145\\
8511.38038202376	0.00336623018967873\\
10000	0.00333344603862695\\
};
\end{axis}
% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/boxplotErrorNorms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\figw,
height=\figh,
at={(0\figw,0\figh)},
scale only axis,
unbounded coords=jump,
xmin=-0.0376376049327366,
xmax=0.005,
ymin=0,
ymax=2,
ytick={\empty},
xtick={-.03,-.02,-.01,0},
scaled ticks = false,
ticklabel style={/pgf/number format/fixed,
/pgf/number format/precision=3},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.0136982590636416	1\\
-0.00432643031120628	1\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
  -0.0360513585221875	1\\
  -0.019683669837274	1\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
  -0.00432643031120628	0.75\\
  -0.00432643031120628	1.25\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
  -0.0360513585221875	0.75\\
  -0.0360513585221875	1.25\\
};
\fill[mycolor1,fill opacity=0.5] (-0.019683669837274,.5) rectangle (-0.0136982590636416,1.5);
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
  -0.0152891939397313	0.5\\
  -0.0152891939397313	1.5\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
  -0.019683669837274	0.5\\
  -0.0136982590636416	0.5\\
  -0.0136982590636416	1.5\\
  -0.019683669837274	1.5\\
  -0.019683669837274	0.5\\
};

\end{axis}

\end{tikzpicture}%

==> figures/cl_loop_step_response.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5*4.521in,
height=0.5*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time (t)},
ymin=0,
ymax=1.2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00794050764433681\\
0.2	0.0514487302226317\\
0.3	0.139106295590407\\
0.4	0.262604677224288\\
0.5	0.406627915487413\\
0.6	0.55500946940736\\
0.7	0.694155760666327\\
0.8	0.814547370139459\\
0.9	0.910972359929559\\
1	0.982004389402518\\
1.1	1.02910953788528\\
1.2	1.05565198458885\\
1.3	1.06597241510224\\
1.4	1.06463576093802\\
1.5	1.05588671116403\\
1.6	1.0433110418353\\
1.7	1.02967581894463\\
1.8	1.01690896881222\\
1.9	1.00617542113165\\
2	0.998010020109575\\
2.1	0.992474068373614\\
2.2	0.989310637909544\\
2.3	0.988082131310204\\
2.4	0.988281010726303\\
2.5	0.989410588359924\\
2.6	0.991037102859049\\
2.7	0.992817054750186\\
2.8	0.994505163255103\\
2.9	0.995948637203423\\
3	0.997073042704785\\
3.1	0.997864193954805\\
3.2	0.998349436046927\\
3.3	0.998580614948922\\
3.4	0.998620064408929\\
3.5	0.998530153027467\\
3.6	0.998366353966382\\
3.7	0.998173419733958\\
3.8	0.997984039558057\\
3.9	0.997819290607005\\
4	0.997690227206991\\
4.1	0.997600047040117\\
4.2	0.997546398578213\\
4.3	0.99752352547132\\
4.4	0.997524064531767\\
4.5	0.997540414432364\\
4.6	0.997565667992097\\
4.7	0.997594151875654\\
4.8	0.997621646393258\\
4.9	0.997645369107704\\
5	0.997663803938063\\
5.1	0.997676447024536\\
5.2	0.997683525787819\\
5.3	0.997685731518635\\
5.4	0.997683990688316\\
5.5	0.997679287342808\\
5.6	0.997672539075034\\
5.7	0.997664522261474\\
5.8	0.997655838222136\\
5.9	0.997646910226443\\
6	0.997638001240088\\
6.1	0.9976292434149\\
6.2	0.997620672058441\\
6.3	0.997612258777124\\
6.4	0.997603940373037\\
6.5	0.997595641704196\\
6.6	0.997587291996097\\
6.7	0.997578834995589\\
6.8	0.997570233912467\\
6.9	0.997561472355942\\
7	0.997552552512028\\
7.1	0.997543491694882\\
7.2	0.997534318204161\\
7.3	0.997525067183598\\
7.4	0.997515776941766\\
7.5	0.99750648598953\\
7.6	0.99749723088365\\
7.7	0.997488044846678\\
7.8	0.997478957057574\\
7.9	0.997469992469058\\
8	0.997461171998181\\
8.1	0.997452512947401\\
8.2	0.997444029536353\\
8.3	0.997435733453011\\
8.4	0.997427634361857\\
8.5	0.997419740332785\\
8.6	0.99741205817567\\
8.7	0.997404593681279\\
8.8	0.997397351779442\\
8.9	0.997390336630977\\
9	0.997383551671663\\
9.1	0.997376999625693\\
9.2	0.997370682503481\\
9.3	0.997364601595349\\
9.4	0.99735875746908\\
9.5	0.997353149976069\\
9.6	0.997347778268134\\
9.7	0.997342640824992\\
9.8	0.997337735491077\\
9.9	0.997333059519595\\
10	0.99732860962145\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00677657151611468\\
0.2	0.0477654237787437\\
0.3	0.133179899217194\\
0.4	0.255373326581162\\
0.5	0.399090854600722\\
0.6	0.547934446990034\\
0.7	0.687990882512753\\
0.8	0.809452006574231\\
0.9	0.906902278574775\\
1	0.978806930174705\\
1.1	1.02660307173313\\
1.2	1.05367855276774\\
1.3	1.06442272204576\\
1.4	1.0634517761983\\
1.5	1.0550497351743\\
1.6	1.04282316497749\\
1.7	1.02954123405059\\
1.8	1.01711943395676\\
1.9	1.0067019527559\\
2	0.998801036547796\\
2.1	0.993458902334394\\
2.2	0.990406630749507\\
2.3	0.989203338291403\\
2.4	0.989346750823138\\
2.5	0.990352512121146\\
2.6	0.991803986460878\\
2.7	0.993377046295395\\
2.8	0.994845634034645\\
2.9	0.99607408777572\\
3	0.997001673532767\\
3.1	0.997623787437434\\
3.2	0.997973138875462\\
3.3	0.998103089944691\\
3.4	0.998074331613197\\
3.5	0.99794528800809\\
3.6	0.997766077009245\\
3.7	0.997575504919561\\
3.8	0.997400402663019\\
3.9	0.997256578567049\\
4	0.997150724797585\\
4.1	0.997082731494847\\
4.2	0.997048002363979\\
4.3	0.997039504093091\\
4.4	0.997049403960197\\
4.5	0.997070247032049\\
4.6	0.997095693840356\\
4.7	0.997120882787137\\
4.8	0.997142502726364\\
4.9	0.997158665333745\\
5	0.997168659347315\\
5.1	0.997172654393382\\
5.2	0.997171404885715\\
5.3	0.99716598734985\\
5.4	0.997157589410446\\
5.5	0.997147356628392\\
5.6	0.997136294720141\\
5.7	0.99712521926597\\
5.8	0.997114742335561\\
5.9	0.997105284897477\\
6	0.997097104775743\\
6.1	0.997090331671676\\
6.2	0.997085002888898\\
6.3	0.997081095517396\\
6.4	0.99707855270738\\
6.5	0.997077303164461\\
6.6	0.997077274080948\\
6.7	0.997078398402966\\
6.8	0.997080617677827\\
6.9	0.99708388180791\\
7	0.997088146937069\\
7.1	0.997093372487419\\
7.2	0.997099518109258\\
7.3	0.997106541050504\\
7.4	0.997114394224332\\
7.5	0.997123025071286\\
7.6	0.997132375180579\\
7.7	0.997142380552443\\
7.8	0.997152972342282\\
7.9	0.997164077918518\\
8	0.997175622079558\\
8.1	0.997187528302056\\
8.2	0.997199719925179\\
8.3	0.997212121208138\\
8.4	0.997224658227254\\
8.5	0.99723725960207\\
8.6	0.997249857056959\\
8.7	0.997262385835437\\
8.8	0.997274784989923\\
8.9	0.997286997571089\\
9	0.997298970739559\\
9.1	0.997310655819512\\
9.2	0.99732200830984\\
9.3	0.997332987864497\\
9.4	0.997343558250046\\
9.5	0.997353687285482\\
9.6	0.997363346767196\\
9.7	0.997372512380494\\
9.8	0.99738116359825\\
9.9	0.997389283566959\\
10	0.997396858980432\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00728958195918836\\
0.2	0.0380372312440826\\
0.3	0.091346649022701\\
0.4	0.162523283195063\\
0.5	0.246738697623044\\
0.6	0.339461815272195\\
0.7	0.43657806017449\\
0.8	0.53445683119853\\
0.9	0.629992103925307\\
1	0.720620520322614\\
1.1	0.804319849776504\\
1.2	0.879590775589708\\
1.3	0.945425047880734\\
1.4	1.00126302807782\\
1.5	1.046943538802\\
1.6	1.08264874379147\\
1.7	1.10884653391778\\
1.8	1.12623260459502\\
1.9	1.13567409290116\\
2	1.13815631376597\\
2.1	1.13473380603897\\
2.2	1.12648658160424\\
2.3	1.1144821724608\\
2.4	1.09974379841715\\
2.5	1.08322473649998\\
2.6	1.06578876539022\\
2.7	1.04819638567643\\
2.8	1.03109637961\\
2.9	1.01502217136176\\
3	1.00039237857743\\
3.1	0.987514905636071\\
3.2	0.976593915213641\\
3.3	0.967739023973116\\
3.4	0.960976096679571\\
3.5	0.956259056971939\\
3.6	0.953482188693534\\
3.7	0.952492465563486\\
3.8	0.953101515805352\\
3.9	0.955096899216824\\
4	0.958252444521266\\
4.1	0.962337462543507\\
4.2	0.967124714061965\\
4.3	0.972397068770652\\
4.4	0.977952842684226\\
4.5	0.983609844938347\\
4.6	0.98920820099756\\
4.7	0.994612047786094\\
4.8	0.999710217443742\\
4.9	1.00441604071465\\
5	1.00866640898819\\
5.1	1.01242023642504\\
5.2	1.01565646118685\\
5.3	1.0183717183493\\
5.4	1.02057780742641\\
5.5	1.02229906535884\\
5.6	1.02356974206673\\
5.7	1.02443146092679\\
5.8	1.02493083141719\\
5.9	1.02511726621738\\
6	1.02504104070066\\
6.1	1.02475161937655\\
6.2	1.02429626170452\\
6.3	1.02371890900493\\
6.4	1.0230593450581\\
6.5	1.02235261546038\\
6.6	1.02162868489174\\
6.7	1.02091230708599\\
6.8	1.02022307938666\\
6.9	1.01957565219002\\
7	1.01898006317254\\
7.1	1.01844216680704\\
7.2	1.01796413111919\\
7.3	1.01754497575027\\
7.4	1.01718112800657\\
7.5	1.01686697653206\\
7.6	1.01659540539365\\
7.7	1.01635829458942\\
7.8	1.01614697616595\\
7.9	1.01595263816942\\
8	1.01576667148032\\
8.1	1.01558095713642\\
8.2	1.01538809399388\\
8.3	1.01518156848687\\
8.4	1.01495586981321\\
8.5	1.01470655509814\\
8.6	1.01443026998514\\
8.7	1.01412473069154\\
8.8	1.01378867387573\\
8.9	1.01342178072546\\
9	1.01302458152621\\
9.1	1.0125983466446\\
9.2	1.01214496939778\\
9.3	1.01166684571384\\
9.4	1.01116675485245\\
9.5	1.01064774478012\\
9.6	1.01011302510813\\
9.7	1.00956586982616\\
9.8	1.00900953142132\\
9.9	1.00844716737532\\
10	1.00788177949443\\
};
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0079392982023859\\
0.2	0.0514195814914105\\
0.3	0.138941343062118\\
0.4	0.262094649658198\\
0.5	0.405501250775616\\
0.6	0.553006427804879\\
0.7	0.691103550023567\\
0.8	0.810411188551012\\
0.9	0.905871281723737\\
1	0.976193363783318\\
1.1	1.02293674723411\\
1.2	1.04950413319885\\
1.3	1.06022011539284\\
1.4	1.05958841495159\\
1.5	1.05176247723965\\
1.6	1.04022367769773\\
1.7	1.02763708573181\\
1.8	1.01584319717029\\
1.9	1.00594182920382\\
2	0.998428290122228\\
2.1	0.993349285469071\\
2.2	0.990454693276726\\
2.3	0.989329835391528\\
2.4	0.989500249315164\\
2.5	0.99050674987406\\
2.6	0.991952640142845\\
2.7	0.993527406311664\\
2.8	0.995012374525276\\
2.9	0.996273944633549\\
3	0.997249475045857\\
3.1	0.997929967596497\\
3.2	0.998342627718722\\
3.3	0.998535325245935\\
3.4	0.998564065047408\\
3.5	0.998483851691054\\
3.6	0.998342814369177\\
3.7	0.9981791345067\\
3.8	0.998020158396745\\
3.9	0.997883042452324\\
4	0.997776329885882\\
4.1	0.997701959339004\\
4.2	0.997657329226521\\
4.3	0.997637164933165\\
4.4	0.997635045478986\\
4.5	0.997644534240154\\
4.6	0.997659922226021\\
4.7	0.997676633328256\\
4.8	0.997691362171087\\
4.9	0.997702021095378\\
5	0.997707568014617\\
5.1	0.997707775620303\\
5.2	0.997702988192698\\
5.3	0.997693897721603\\
5.4	0.997681357921952\\
5.5	0.997666244032017\\
5.6	0.997649358383136\\
5.7	0.997631376558019\\
5.8	0.997612826154492\\
5.9	0.997594089241776\\
6	0.997575419996867\\
6.1	0.997556970234849\\
6.2	0.997538817175212\\
6.3	0.997520989493192\\
6.4	0.997503489270314\\
6.5	0.997486308753288\\
6.6	0.997469441801648\\
6.7	0.997452890553735\\
6.8	0.997436668205368\\
6.9	0.997420798932561\\
7	0.997405315962107\\
7.1	0.99739025866152\\
7.2	0.997375669333971\\
7.3	0.997361590203932\\
7.4	0.997348060892811\\
7.5	0.997335116527374\\
7.6	0.997322786504669\\
7.7	0.997311093856079\\
7.8	0.997300055106107\\
7.9	0.997289680502236\\
8	0.997279974493216\\
8.1	0.997270936347463\\
8.2	0.997262560824598\\
8.3	0.997254838836791\\
8.4	0.997247758059018\\
8.5	0.997241303466497\\
8.6	0.997235457792408\\
8.7	0.997230201909404\\
8.8	0.997225515144695\\
8.9	0.99722137554143\\
9	0.997217760079476\\
9.1	0.997214644867447\\
9.2	0.997212005315597\\
9.3	0.997209816296649\\
9.4	0.9972080522991\\
9.5	0.997206687575441\\
9.6	0.997205696286007\\
9.7	0.997205052638065\\
9.8	0.997204731019011\\
9.9	0.997204706122289\\
10	0.997204953064655\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00677549569804173\\
0.2	0.047742345359377\\
0.3	0.133048914656167\\
0.4	0.254964426456159\\
0.5	0.398179949847844\\
0.6	0.546303867213008\\
0.7	0.685492328960145\\
0.8	0.806050614278062\\
0.9	0.90269183786902\\
1	0.973996637004681\\
1.1	1.02148304298132\\
1.2	1.04857439471537\\
1.3	1.05964935835294\\
1.4	1.05927460950313\\
1.5	1.05165812303145\\
1.6	1.04031801954472\\
1.7	1.0279358993143\\
1.8	1.01635115985988\\
1.9	1.0066503395771\\
2	0.999309664972237\\
2.1	0.994356799361952\\
2.2	0.991527020285273\\
2.3	0.99039807217607\\
2.4	0.990495736840155\\
2.5	0.991368230223524\\
2.6	0.992631748306541\\
2.7	0.993991989044343\\
2.8	0.995247565858641\\
2.9	0.996281260789078\\
3	0.997044401266388\\
3.1	0.997538600330408\\
3.2	0.997797927809143\\
3.3	0.997873459389853\\
3.4	0.997821193465642\\
3.5	0.997693586363705\\
3.6	0.99753444528753\\
3.7	0.997376615284466\\
3.8	0.997241764707978\\
3.9	0.997141568880456\\
4	0.997079670403635\\
4.1	0.997053918640292\\
4.2	0.997058530100366\\
4.3	0.997085944320163\\
4.4	0.997128263031078\\
4.5	0.997178247578963\\
4.6	0.997229909533032\\
4.7	0.997278764633395\\
4.8	0.997321835135647\\
4.9	0.997357485503009\\
5	0.997385166474383\\
5.1	0.997405127344561\\
5.2	0.99741813941564\\
5.3	0.997425257557102\\
5.4	0.997427633208224\\
5.5	0.997426381711418\\
5.6	0.997422499696609\\
5.7	0.997416824041333\\
5.8	0.99741002216557\\
5.9	0.997402603446937\\
6	0.997394942736411\\
6.1	0.99738730877327\\
6.2	0.99737989231304\\
6.3	0.997372830691492\\
6.4	0.997366227166316\\
6.5	0.997360164618917\\
6.6	0.997354714048991\\
6.7	0.99734993879131\\
6.8	0.997345895592729\\
6.9	0.997342633684239\\
7	0.997340192842282\\
7.1	0.997338601220193\\
7.2	0.99733787349526\\
7.3	0.997338009655088\\
7.4	0.997338994560477\\
7.5	0.997340798280828\\
7.6	0.997343377103504\\
7.7	0.997346675065895\\
7.8	0.997350625840208\\
7.9	0.997355154807097\\
8	0.99736018117616\\
8.1	0.997365620041412\\
8.2	0.99737138429197\\
8.3	0.997377386328312\\
8.4	0.99738353955982\\
8.5	0.997389759678944\\
8.6	0.99739596572102\\
8.7	0.997402080927113\\
8.8	0.997408033431317\\
8.9	0.997413756794726\\
9	0.997419190407001\\
9.1	0.99742427977395\\
9.2	0.997428976706603\\
9.3	0.997433239424366\\
9.4	0.997437032582398\\
9.5	0.997440327231373\\
9.6	0.997443100716442\\
9.7	0.997445336521338\\
9.8	0.997447024063131\\
9.9	0.997448158442949\\
10	0.997448740158025\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00792287160657793\\
0.2	0.0428048053606973\\
0.3	0.104011379994207\\
0.4	0.185092905634454\\
0.5	0.279340376473936\\
0.6	0.380717955877059\\
0.7	0.484061155461773\\
0.8	0.585123838822491\\
0.9	0.680568100728252\\
1	0.767918517502766\\
1.1	0.845491087360204\\
1.2	0.912304894044543\\
1.3	0.967983428556426\\
1.4	1.01265150701925\\
1.5	1.04683271437568\\
1.6	1.07135130566928\\
1.7	1.0872415431157\\
1.8	1.09566656599625\\
1.9	1.09784810162261\\
2	1.09500764173534\\
2.1	1.08831913566817\\
2.2	1.07887278989495\\
2.3	1.06764920920396\\
2.4	1.05550286034097\\
2.5	1.04315367470859\\
2.6	1.03118552120993\\
2.7	1.02005026135872\\
2.8	1.01007613394467\\
2.9	1.00147929377454\\
3	0.994377436981853\\
3.1	0.988804573820884\\
3.2	0.984726149679055\\
3.3	0.982053858541701\\
3.4	0.980659633991745\\
3.5	0.980388436043154\\
3.6	0.981069573992725\\
3.7	0.982526413503101\\
3.8	0.984584408814278\\
3.9	0.987077477727157\\
4	0.989852797956206\\
4.1	0.992774149342527\\
4.2	0.995723958430193\\
4.3	0.998604221524201\\
4.4	1.00133649124508\\
4.5	1.00386111153799\\
4.6	1.00613587884941\\
4.7	1.0081342944508\\
4.8	1.00984355624367\\
4.9	1.0112624192439\\
5	1.01239903355143\\
5.1	1.01326884800654\\
5.2	1.01389264776074\\
5.3	1.0142947753024\\
5.4	1.01450156754902\\
5.5	1.01454002676248\\
5.6	1.01443673043021\\
5.7	1.01421697493311\\
5.8	1.01390413974096\\
5.9	1.01351925290935\\
6	1.01308073461531\\
6.1	1.01260429313722\\
6.2	1.01210294681331\\
6.3	1.01158714584674\\
6.4	1.01106496911375\\
6.5	1.01054237313487\\
6.6	1.01002347286939\\
6.7	1.00951083679277\\
6.8	1.00900578164898\\
6.9	1.00850865519228\\
7	1.00801909803483\\
7.1	1.00753627831094\\
7.2	1.00705909519672\\
7.3	1.00658634934541\\
7.4	1.00611687999653\\
7.5	1.00564966988839\\
7.6	1.00518392015876\\
7.7	1.00471909817958\\
7.8	1.00425496176625\\
7.9	1.00379156346384\\
8	1.00332923867682\\
8.1	1.00286858131273\\
8.2	1.00241041038816\\
8.3	1.00195573073201\\
8.4	1.00150569054542\\
8.5	1.00106153816781\\
8.6	1.00062457997659\\
8.7	1.00019614093311\\
8.8	0.999777528894201\\
8.9	0.999370003448562\\
9	0.998974749717276\\
9.1	0.998592857283107\\
9.2	0.998225304185336\\
9.3	0.997872945735582\\
9.4	0.997536507773315\\
9.5	0.997216583884039\\
9.6	0.996913636044247\\
9.7	0.996627998130191\\
9.8	0.996359881727101\\
9.9	0.996109383696606\\
10	0.995876494997602\\
};
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00793808898321035\\
0.2	0.0513904533546994\\
0.3	0.138776652625851\\
0.4	0.261586055447185\\
0.5	0.404379491218481\\
0.6	0.551015819106645\\
0.7	0.688076870826104\\
0.8	0.806319803374392\\
0.9	0.900839669744997\\
1	0.970479724305164\\
1.1	1.01688932757378\\
1.2	1.0435061186821\\
1.3	1.05463532926663\\
1.4	1.05471712631114\\
1.5	1.04781267999729\\
1.6	1.03729935079378\\
1.7	1.02574185376801\\
1.8	1.01489579449684\\
1.9	1.0057988530519\\
2	0.998909741458645\\
2.1	0.99426307296372\\
2.2	0.991617326451143\\
2.3	0.990581698238897\\
2.4	0.990714926450161\\
2.5	0.991594745827124\\
2.6	0.992860428813413\\
2.7	0.994233067419847\\
2.8	0.995519151891981\\
2.9	0.99660295444968\\
3	0.997432565979258\\
3.1	0.99800345038692\\
3.2	0.998342301116007\\
3.3	0.998492965006828\\
3.4	0.998505335825173\\
3.5	0.99842745747749\\
3.6	0.998300620710935\\
3.7	0.998156966862776\\
3.8	0.99801899354842\\
3.9	0.997900350305605\\
4	0.997807378512588\\
4.1	0.997740955915955\\
4.2	0.997698325593369\\
4.3	0.997674703587906\\
4.4	0.997664557356689\\
4.5	0.997662523082517\\
4.6	0.997663982784267\\
4.7	0.997665354027881\\
4.8	0.997664159605907\\
4.9	0.997658946227824\\
5	0.99764911438968\\
5.1	0.997634709971062\\
5.2	0.997616214750818\\
5.3	0.99759436009137\\
5.4	0.997569976860922\\
5.5	0.997543885912375\\
5.6	0.99751682727049\\
5.7	0.99748942239612\\
5.8	0.997462162094427\\
5.9	0.997435412322855\\
6	0.997409430844927\\
6.1	0.997384388935036\\
6.2	0.9973603938217\\
6.3	0.997337509012339\\
6.4	0.997315770913094\\
6.5	0.997295201160948\\
6.6	0.997275814800772\\
6.7	0.99725762488575\\
6.8	0.997240644299728\\
6.9	0.997224885648371\\
7	0.997210359997833\\
7.1	0.997197075103768\\
7.2	0.997185033609781\\
7.3	0.997174231531553\\
7.4	0.997164657199551\\
7.5	0.997156290719236\\
7.6	0.997149103926004\\
7.7	0.997143060760846\\
7.8	0.997138117967316\\
7.9	0.997134226004673\\
8	0.997131330080006\\
8.1	0.997129371217978\\
8.2	0.997128287306215\\
8.3	0.99712801407369\\
8.4	0.997128485976842\\
8.5	0.997129636982159\\
8.6	0.997131401244308\\
8.7	0.997133713685743\\
8.8	0.997136510487535\\
8.9	0.997139729502645\\
9	0.997143310602674\\
9.1	0.997147195967947\\
9.2	0.99715133032908\\
9.3	0.997155661166413\\
9.4	0.997160138872048\\
9.5	0.9971647168779\\
9.6	0.99716935175223\\
9.7	0.997174003266459\\
9.8	0.997178634433802\\
9.9	0.997183211521128\\
10	0.997187704035538\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00677441975275091\\
0.2	0.0477192579904092\\
0.3	0.132917877543633\\
0.4	0.254555427798058\\
0.5	0.397269079343403\\
0.6	0.544673924406653\\
0.7	0.682995710860083\\
0.8	0.802653100824842\\
0.9	0.898487405231432\\
1	0.969193814060966\\
1.1	1.01637019167391\\
1.2	1.04347429289105\\
1.3	1.05487330499818\\
1.4	1.0550840686285\\
1.5	1.04823878249431\\
1.6	1.03776795536042\\
1.7	1.02626689534999\\
1.8	1.01550043350255\\
1.9	1.00649902159625\\
2	0.999704265287804\\
2.1	0.995130356497967\\
2.2	0.992517448342419\\
2.3	0.991462169052448\\
2.4	0.991518229234175\\
2.5	0.992265988754235\\
2.6	0.993353849611005\\
2.7	0.994516617913346\\
2.8	0.995576861008825\\
2.9	0.996435155616682\\
3	0.997054347757735\\
3.1	0.997441841435736\\
3.2	0.997632745011617\\
3.3	0.997675601111923\\
3.4	0.997621507695402\\
3.5	0.997516747780555\\
3.6	0.997398584526875\\
3.7	0.997293620638573\\
3.8	0.997218025460825\\
3.9	0.997178953961092\\
4	0.997176575637914\\
4.1	0.997206261499813\\
4.2	0.997260615465438\\
4.3	0.997331163635534\\
4.4	0.997409619721693\\
4.5	0.997488722878461\\
4.6	0.997562695460684\\
4.7	0.997627396092756\\
4.8	0.997680252784448\\
4.9	0.997720057025249\\
5	0.99774668787437\\
5.1	0.997760819267842\\
5.2	0.99776364729459\\
5.3	0.997756659213799\\
5.4	0.997741453726886\\
5.5	0.997719612958857\\
5.6	0.997692620681073\\
5.7	0.997661818110183\\
5.8	0.997628387559609\\
5.9	0.997593354668799\\
6	0.997557601304675\\
6.1	0.99752188303109\\
6.2	0.997486846908683\\
6.3	0.997453047074267\\
6.4	0.997420956918942\\
6.5	0.997390977686468\\
6.6	0.997363443959093\\
6.7	0.997338626836731\\
6.8	0.997316735715802\\
6.9	0.997297919509477\\
7	0.9972822679885\\
7.1	0.997269813716538\\
7.2	0.997260534847177\\
7.3	0.997254358868025\\
7.4	0.997251167235443\\
7.5	0.997250800745799\\
7.6	0.997253065433642\\
7.7	0.997257738767248\\
7.8	0.997264575919117\\
7.9	0.997273315914357\\
8	0.997283687495445\\
8.1	0.997295414581189\\
8.2	0.997308221235853\\
8.3	0.997321836098461\\
8.4	0.997335996250443\\
8.5	0.997350450521633\\
8.6	0.997364962250438\\
8.7	0.9973793115246\\
8.8	0.997393296935389\\
8.9	0.997406736881368\\
9	0.997419470459028\\
9.1	0.997431357977453\\
9.2	0.997442281133243\\
9.3	0.997452142880767\\
9.4	0.997460867031504\\
9.5	0.997468397615067\\
9.6	0.99747469803335\\
9.7	0.997479750038186\\
9.8	0.997483552561836\\
9.9	0.997486120428487\\
10	0.99748748297373\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00865067667346068\\
0.2	0.0486714051046272\\
0.3	0.119934750520057\\
0.4	0.213188570042125\\
0.5	0.318671764240163\\
0.6	0.428211117629676\\
0.7	0.535562917630298\\
0.8	0.636277434303616\\
0.9	0.727438738264307\\
1	0.807383530821728\\
1.1	0.875433331732738\\
1.2	0.931653141449894\\
1.3	0.976641811322777\\
1.4	1.01135556403397\\
1.5	1.03696388360662\\
1.6	1.0547355921757\\
1.7	1.06595207471686\\
1.8	1.07184415955926\\
1.9	1.07354901078776\\
2	1.0720834574758\\
2.1	1.06833040705417\\
2.2	1.06303531116786\\
2.3	1.05681002831483\\
2.4	1.05014182452715\\
2.5	1.04340564616896\\
2.6	1.03687816981768\\
2.7	1.03075247153755\\
2.8	1.02515245496443\\
2.9	1.02014643166398\\
3	1.01575945825312\\
3.1	1.01198420489584\\
3.2	1.00879026247404\\
3.3	1.00613189527681\\
3.4	1.00395431710292\\
3.5	1.00219861592926\\
3.6	1.0008054802615\\
3.7	0.999717893097877\\
3.8	0.998882960791243\\
3.9	0.998253037176375\\
4	0.997786290816294\\
4.1	0.997446847293735\\
4.2	0.997204620857507\\
4.3	0.997034931741906\\
4.4	0.996917988069336\\
4.5	0.99683829507955\\
4.6	0.996784039915133\\
4.7	0.99674648754793\\
4.8	0.996719412720503\\
4.9	0.996698583955471\\
5	0.996681308631747\\
5.1	0.996666042669084\\
5.2	0.996652064303003\\
5.3	0.99663920856295\\
5.4	0.996627657182578\\
5.5	0.996617777578934\\
5.6	0.996610004061612\\
5.7	0.996604754418934\\
5.8	0.996602375343759\\
5.9	0.996603110696579\\
6	0.996607087269294\\
6.1	0.996614313440005\\
6.2	0.996624686844787\\
6.3	0.996638007899096\\
6.4	0.996653996653638\\
6.5	0.996672311051874\\
6.6	0.996692565160957\\
6.7	0.996714346373403\\
6.8	0.996737230925479\\
6.9	0.99676079735601\\
7	0.996784637743156\\
7.1	0.996808366715289\\
7.2	0.996831628343735\\
7.3	0.996854101098397\\
7.4	0.996875501089823\\
7.5	0.99689558384015\\
7.6	0.996914144826678\\
7.7	0.996931019030794\\
7.8	0.996946079705762\\
7.9	0.996959236553023\\
8	0.996970433470692\\
8.1	0.99697964601179\\
8.2	0.996986878664937\\
8.3	0.996992162047482\\
8.4	0.996995550080965\\
8.5	0.996997117201686\\
8.6	0.996996955644786\\
8.7	0.996995172828775\\
8.8	0.996991888858314\\
8.9	0.996987234156229\\
9	0.996981347230665\\
9.1	0.996974372579804\\
9.2	0.996966458734224\\
9.3	0.99695775643559\\
9.4	0.996948416949616\\
9.5	0.996938590510954\\
9.6	0.996928424897643\\
9.7	0.996918064132896\\
9.8	0.996907647312166\\
9.9	0.996897307553593\\
10	0.996887171069996\\
};
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00793687998676697\\
0.2	0.0513613457974089\\
0.3	0.138612223832166\\
0.4	0.261078890061897\\
0.5	0.403262611802959\\
0.6	0.549037549057264\\
0.7	0.685075450484086\\
0.8	0.802272565537474\\
0.9	0.895876192413261\\
1	0.964861043039055\\
1.1	1.01096325548488\\
1.2	1.03765177950515\\
1.3	1.04920922350741\\
1.4	1.05000991778753\\
1.5	1.04402182870524\\
1.6	1.03451881447861\\
1.7	1.0239670099561\\
1.8	1.01403979035262\\
1.9	1.00571577008044\\
2	0.999420072758023\\
2.1	0.995177766775895\\
2.2	0.992757750886733\\
2.3	0.99179406622237\\
2.4	0.991878791861089\\
2.5	0.992626021416035\\
2.6	0.993709933028954\\
2.7	0.994881885156022\\
2.8	0.995972135062842\\
2.9	0.996881553891541\\
3	0.997567943424975\\
3.1	0.99803052965719\\
3.2	0.998295130684317\\
3.3	0.998401514243763\\
3.4	0.99839365413879\\
3.5	0.998312995958149\\
3.6	0.99819444664131\\
3.7	0.998064582994963\\
3.8	0.997941493519333\\
3.9	0.997835685405974\\
4	0.997751566874621\\
4.1	0.997689122998957\\
4.2	0.997645517411688\\
4.3	0.997616457050283\\
4.4	0.997597243453678\\
4.5	0.997583498486514\\
4.6	0.997571595062368\\
4.7	0.99755884721439\\
4.8	0.997543522714084\\
4.9	0.997524739683101\\
5	0.997502300294089\\
5.1	0.997476503063747\\
5.2	0.99744796293227\\
5.3	0.997417457002335\\
5.4	0.997385804453461\\
5.5	0.997353782148184\\
5.6	0.997322072780184\\
5.7	0.997291239791131\\
5.8	0.997261722276351\\
5.9	0.997233843246305\\
6	0.997207825479192\\
6.1	0.997183810427981\\
6.2	0.997161876959026\\
6.3	0.997142057913809\\
6.4	0.997124353493207\\
6.5	0.997108741221006\\
6.6	0.997095182751439\\
6.7	0.997083628074519\\
6.8	0.997074017788092\\
6.9	0.997066284096229\\
7	0.997060351106156\\
7.1	0.997056134869221\\
7.2	0.99705354347491\\
7.3	0.997052477380733\\
7.4	0.997052830056391\\
7.5	0.997054488942998\\
7.6	0.997057336676989\\
7.7	0.997061252500716\\
7.8	0.997066113772529\\
7.9	0.99707179749328\\
8	0.997078181778486\\
8.1	0.997085147221759\\
8.2	0.997092578112344\\
8.3	0.997100363485466\\
8.4	0.997108397997517\\
8.5	0.997116582628269\\
8.6	0.997124825219404\\
8.7	0.997133040862948\\
8.8	0.997141152155295\\
8.9	0.997149089332937\\
9	0.997156790305395\\
9.1	0.997164200599538\\
9.2	0.997171273227985\\
9.3	0.997177968492711\\
9.4	0.99718425373362\\
9.5	0.997190103030661\\
9.6	0.997195496867105\\
9.7	0.997200421760943\\
9.8	0.99720486987073\\
9.9	0.997208838581839\\
10	0.997212330078704\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00677334368037929\\
0.2	0.047696161867919\\
0.3	0.132786791384141\\
0.4	0.254146354892717\\
0.5	0.396358345914469\\
0.6	0.543044938531394\\
0.7	0.680501833169222\\
0.8	0.799261198159282\\
0.9	0.894292284338077\\
1	0.964404186311245\\
1.1	1.01127368853023\\
1.2	1.03839200188722\\
1.3	1.05011406619268\\
1.4	1.050906500912\\
1.5	1.04482582485627\\
1.6	1.0352155078957\\
1.7	1.02458551672786\\
1.8	1.01462728348731\\
1.9	1.00631637375912\\
2	1.00006083531453\\
2.1	0.99586218514709\\
2.2	0.993465909077021\\
2.3	0.992487622378704\\
2.4	0.992508749248263\\
2.5	0.993141330158776\\
2.6	0.994065349319316\\
2.7	0.995044024858871\\
2.8	0.995923185160035\\
2.9	0.996620566719497\\
3	0.997109988099603\\
3.1	0.997404195504013\\
3.2	0.997538975060861\\
3.3	0.997560043079827\\
3.4	0.99751334654219\\
3.5	0.997438764340042\\
3.6	0.997366787874626\\
3.7	0.997317545259912\\
3.8	0.99730147207446\\
3.9	0.997320976338473\\
4	0.997372553129167\\
4.1	0.99744893967782\\
4.2	0.997541038820418\\
4.3	0.997639460273613\\
4.4	0.997735626241247\\
4.5	0.997822457370656\\
4.6	0.997894698462542\\
4.7	0.997948964619397\\
4.8	0.997983592940114\\
4.9	0.997998377835883\\
5	0.997994254413899\\
5.1	0.997972978077574\\
5.2	0.997936832380306\\
5.3	0.997888383067334\\
5.4	0.997830285085723\\
5.5	0.997765141392509\\
5.6	0.997695407431113\\
5.7	0.997623332683999\\
5.8	0.997550930132404\\
5.9	0.997479965144587\\
6	0.997411956726107\\
6.1	0.997348185763564\\
6.2	0.997289706564908\\
6.3	0.99723735944933\\
6.4	0.997191783270642\\
6.5	0.997153427547501\\
6.6	0.997122564349899\\
6.7	0.997099300311083\\
6.8	0.997083589166086\\
6.9	0.997075245129928\\
7	0.997073957278855\\
7.1	0.997079304932351\\
7.2	0.99709077388355\\
7.3	0.997107773209662\\
7.4	0.997129652319942\\
7.5	0.997155717866353\\
7.6	0.997185250146061\\
7.7	0.997217518657121\\
7.8	0.997251796520028\\
7.9	0.997287373539814\\
8	0.997323567748642\\
8.1	0.997359735331997\\
8.2	0.997395278898721\\
8.3	0.997429654104108\\
8.4	0.997462374675228\\
8.5	0.997493015918631\\
8.6	0.99752121681333\\
8.7	0.997546680807574\\
8.8	0.997569175447634\\
8.9	0.997588530971756\\
9	0.997604638003748\\
9.1	0.997617444479173\\
9.2	0.997626951933577\\
9.3	0.997633211277082\\
9.4	0.997636318173464\\
9.5	0.997636408134732\\
9.6	0.997633651434504\\
9.7	0.997628247935228\\
9.8	0.997620421915699\\
9.9	0.997610416976471\\
10	0.997598491091748\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00949005420413349\\
0.2	0.0559781902648249\\
0.3	0.140285061284228\\
0.4	0.24851759162576\\
0.5	0.365668527588838\\
0.6	0.480546227394032\\
0.7	0.586469613958148\\
0.8	0.680334722295144\\
0.9	0.76136290791947\\
1	0.830060517827715\\
1.1	0.887516934455831\\
1.2	0.934997666462855\\
1.3	0.973742185739635\\
1.4	1.00488338996153\\
1.5	1.02942936901659\\
1.6	1.04827148759172\\
1.7	1.0621999615199\\
1.8	1.07191874962818\\
1.9	1.07805726784789\\
2	1.08117896955706\\
2.1	1.08178765418167\\
2.2	1.0803323944902\\
2.3	1.07721173129611\\
2.4	1.07277751822343\\
2.5	1.06733859794754\\
2.6	1.06116436776473\\
2.7	1.05448823011755\\
2.8	1.0475109008117\\
2.9	1.04040354594848\\
3	1.03331072597867\\
3.1	1.02635313493103\\
3.2	1.01963013156804\\
3.3	1.01322206587305\\
3.4	1.00719240882884\\
3.5	1.00158969627007\\
3.6	0.996449299126173\\
3.7	0.991795033003749\\
3.8	0.987640620082168\\
3.9	0.983991015919994\\
4	0.980843613134691\\
4.1	0.978189333121415\\
4.2	0.976013616087151\\
4.3	0.974297318744451\\
4.4	0.973017528072214\\
4.5	0.972148298638426\\
4.6	0.971661320113268\\
4.7	0.971526520796386\\
4.8	0.971712612250329\\
4.9	0.972187579479485\\
5	0.972919120523115\\
5.1	0.973875038841947\\
5.2	0.975023591467494\\
5.3	0.976333795547131\\
5.4	0.977775695650087\\
5.5	0.979320593992804\\
5.6	0.980941245589268\\
5.7	0.982612020225067\\
5.8	0.984309033085429\\
5.9	0.986010245829884\\
6	0.987695539892398\\
6.1	0.989346763789249\\
6.2	0.990947756231611\\
6.3	0.992484346860559\\
6.4	0.993944336444212\\
6.5	0.995317458396313\\
6.6	0.996595323489266\\
6.7	0.997771349640068\\
6.8	0.998840678642749\\
6.9	0.999800081704468\\
7	1.00064785561351\\
7.1	1.00138371132582\\
7.2	1.00200865670232\\
7.3	1.00252487506284\\
7.4	1.00293560114432\\
7.5	1.00324499596265\\
7.6	1.00345802197971\\
7.7	1.00358031987162\\
7.8	1.0036180880822\\
7.9	1.00357796622865\\
8	1.00346692330623\\
8.1	1.00329215151627\\
8.2	1.00306096641964\\
8.3	1.00278071399575\\
8.4	1.0024586850682\\
8.5	1.00210203744244\\
8.6	1.00171772598944\\
8.7	1.00131244080412\\
8.8	1.00089255346814\\
8.9	1.0004640713545\\
9	1.00003259982725\\
9.1	0.999603312113265\\
9.2	0.99918092655533\\
9.3	0.998769690896182\\
9.4	0.998373373192775\\
9.5	0.997995258917525\\
9.6	0.997638153769625\\
9.7	0.997304391693702\\
9.8	0.996995847585133\\
9.9	0.996713954150778\\
10	0.99645972239016\\
};
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00793567121301261\\
0.2	0.0513322588044615\\
0.3	0.13844805623238\\
0.4	0.260573148987187\\
0.5	0.402150587644031\\
0.6	0.547071524124171\\
0.7	0.682099019363642\\
0.8	0.798268835518786\\
0.9	0.890979543934836\\
1	0.959334952508679\\
1.1	1.00515463402152\\
1.2	1.0319351950963\\
1.3	1.04393338949529\\
1.4	1.0454555125272\\
1.5	1.04037552456434\\
1.6	1.0318644437769\\
1.7	1.02229175016617\\
1.8	1.01325138297002\\
1.9	1.00566606767184\\
2	0.999930418409904\\
2.1	0.996062545082557\\
2.2	0.993843599311455\\
2.3	0.992933436178802\\
2.4	0.992957609328311\\
2.5	0.993566005471877\\
2.6	0.994466646195679\\
2.7	0.995439825112202\\
2.8	0.996338181634938\\
2.9	0.997077924189847\\
3	0.997625550108363\\
3.1	0.997983343552923\\
3.2	0.998175866750514\\
3.3	0.998238720819058\\
3.4	0.998210106199284\\
3.5	0.99812517774675\\
3.6	0.998012852394424\\
3.7	0.997894555717313\\
3.8	0.997784347446271\\
3.9	0.997689904462042\\
4	0.997613927226972\\
4.1	0.997555643432401\\
4.2	0.997512190342518\\
4.3	0.997479751940338\\
4.4	0.997454401906109\\
4.5	0.997432656867763\\
4.6	0.997411777702301\\
4.7	0.9973898732706\\
4.8	0.997365864964453\\
4.9	0.997339365967155\\
5	0.99731051981649\\
5.1	0.997279831599057\\
5.2	0.997248013961331\\
5.3	0.997215860389648\\
5.4	0.99718415053903\\
5.5	0.997153586944063\\
5.6	0.997124759061298\\
5.7	0.997098128921121\\
5.8	0.997074032280278\\
5.9	0.997052689639486\\
6	0.997034222451663\\
6.1	0.997018671001377\\
6.2	0.997006011575927\\
6.3	0.996996171542485\\
6.4	0.996989041729188\\
6.5	0.996984486065068\\
6.6	0.996982348781809\\
6.7	0.99698245965548\\
6.8	0.996984637812349\\
6.9	0.996988694582755\\
7	0.996994435798396\\
7.1	0.997001663820855\\
7.2	0.997010179483599\\
7.3	0.997019784039056\\
7.4	0.997030281132814\\
7.5	0.997041478780018\\
7.6	0.997053191292548\\
7.7	0.997065241095835\\
7.8	0.997077460376668\\
7.9	0.99708969251367\\
8	0.997101793256403\\
8.1	0.997113631634485\\
8.2	0.997125090592369\\
8.3	0.997136067357569\\
8.4	0.997146473559301\\
8.5	0.997156235120877\\
8.6	0.997165291952876\\
8.7	0.997173597475663\\
8.8	0.9971811179997\\
8.9	0.997187831990822\\
9	0.997193729245682\\
9.1	0.997198810000217\\
9.2	0.997203083991564\\
9.3	0.997206569491469\\
9.4	0.997209292327021\\
9.5	0.997211284902519\\
9.6	0.997212585234485\\
9.7	0.99721323601018\\
9.8	0.997213283678538\\
9.9	0.997212777581078\\
10	0.997211769129099\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.006772267481062\\
0.2	0.047673057185948\\
0.3	0.132655659623554\\
0.4	0.253737231438672\\
0.5	0.39544784901767\\
0.6	0.541417215914438\\
0.7	0.678011457580918\\
0.8	0.795876523477959\\
0.9	0.890109513899102\\
1	0.959632930966558\\
1.1	1.00620166997268\\
1.2	1.03333946561975\\
1.3	1.04538817353463\\
1.4	1.0467636358844\\
1.5	1.04144652452407\\
1.6	1.0326935084734\\
1.7	1.02292978871714\\
1.8	1.01377418718348\\
1.9	1.00614823656018\\
2	1.00042720445989\\
2.1	0.996600527156709\\
2.2	0.994419371141981\\
2.3	0.993518424956049\\
2.4	0.993506675703532\\
2.5	0.994027509638988\\
2.6	0.99479204048166\\
2.7	0.995591394211844\\
2.8	0.996294160942452\\
2.9	0.996834782735267\\
3	0.997197663901533\\
3.1	0.997400579638549\\
3.2	0.997479748369876\\
3.3	0.99747786975156\\
3.4	0.997435590470685\\
3.5	0.997386265663865\\
3.6	0.997353519302585\\
3.7	0.997350934222056\\
3.8	0.997383173911536\\
3.9	0.997447905610795\\
4	0.997538015114491\\
4.1	0.997643744161125\\
4.2	0.997754517280184\\
4.3	0.997860341555606\\
4.4	0.997952752694129\\
4.5	0.998025342638698\\
4.6	0.998073940222316\\
4.7	0.998096531706861\\
4.8	0.998093008034715\\
4.9	0.998064815654185\\
5	0.998014572543625\\
5.1	0.997945694198025\\
5.2	0.997862058394172\\
5.3	0.997767724039739\\
5.4	0.997666709026172\\
5.5	0.997562824815616\\
5.6	0.997459561164408\\
5.7	0.99736001236754\\
5.8	0.997266836074438\\
5.9	0.997182236479612\\
6	0.997107965025832\\
6.1	0.997045333284886\\
6.2	0.996995234136573\\
6.3	0.996958168595146\\
6.4	0.996934276567328\\
6.5	0.99692337046449\\
6.6	0.996924970971506\\
6.7	0.996938344454651\\
6.8	0.996962541534531\\
6.9	0.996996436316389\\
7	0.99703876570721\\
7.1	0.997088168191526\\
7.2	0.997143221407098\\
7.3	0.997202477867796\\
7.4	0.997264498225067\\
7.5	0.997327881536514\\
7.6	0.997391292111877\\
7.7	0.997453482623383\\
7.8	0.997513313289586\\
7.9	0.997569767061232\\
8	0.997621960847926\\
8.1	0.997669152921205\\
8.2	0.997710746710302\\
8.3	0.99774629127064\\
8.4	0.997775478752089\\
8.5	0.997798139225481\\
8.6	0.997814233243429\\
8.7	0.99782384251711\\
8.8	0.997827159086354\\
8.9	0.997824473347999\\
9	0.997816161288826\\
9.1	0.997802671245909\\
9.2	0.997784510490347\\
9.3	0.997762231901052\\
9.4	0.997736420964567\\
9.5	0.997707683305558\\
9.6	0.997676632921191\\
9.7	0.997643881261806\\
9.8	0.997610027270407\\
9.9	0.997575648464991\\
10	0.997541293120908\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt,line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0104594557746661\\
0.2	0.0651575398199243\\
0.3	0.166601773487248\\
0.4	0.292931303276588\\
0.5	0.419610096181614\\
0.6	0.531471112752333\\
0.7	0.624561622637625\\
0.8	0.702099799894165\\
0.9	0.769322465999363\\
1	0.830089070741831\\
1.1	0.885871960010442\\
1.2	0.936373483311857\\
1.3	0.980663813860123\\
1.4	1.01805865458091\\
1.5	1.04846780866327\\
1.6	1.07231978224054\\
1.7	1.09030553339466\\
1.8	1.10314350039309\\
1.9	1.11145689553511\\
2	1.1157583070007\\
2.1	1.11649134204982\\
2.2	1.11407916337569\\
2.3	1.10895232923374\\
2.4	1.10155188524958\\
2.5	1.09231710670705\\
2.6	1.08166970786017\\
2.7	1.0700022069158\\
2.8	1.0576726234736\\
2.9	1.04500396585957\\
3	1.03228580560975\\
3.1	1.01977586466799\\
3.2	1.00770077223006\\
3.3	0.996256124517379\\
3.4	0.985606391666125\\
3.5	0.975885161606278\\
3.6	0.967195949860913\\
3.7	0.959613557483735\\
3.8	0.953185829897866\\
3.9	0.94793565564953\\
4	0.943863093458738\\
4.1	0.940947574233245\\
4.2	0.939150161278792\\
4.3	0.938415861591954\\
4.4	0.938675973592009\\
4.5	0.939850444674559\\
4.6	0.941850204043904\\
4.7	0.944579434957491\\
4.8	0.94793775423859\\
4.9	0.951822272765381\\
5	0.956129516317562\\
5.1	0.960757190657212\\
5.2	0.965605778109306\\
5.3	0.970579955729112\\
5.4	0.975589827902251\\
5.5	0.980551969153486\\
5.6	0.985390276016369\\
5.7	0.990036629875068\\
5.8	0.994431375557752\\
5.9	0.998523623022761\\
6	1.00227138168943\\
6.1	1.00564153882733\\
6.2	1.00860969495112\\
6.3	1.01115987039054\\
6.4	1.01328409812677\\
6.5	1.01498191861085\\
6.6	1.01625979261234\\
6.7	1.0171304481977\\
6.8	1.01761217772462\\
6.9	1.01772810028355\\
7	1.01750540434831\\
7.1	1.01697458454158\\
7.2	1.01616868540781\\
7.3	1.01512256394368\\
7.4	1.0138721813945\\
7.5	1.01245393350949\\
7.6	1.01090402708948\\
7.7	1.00925790927984\\
7.8	1.00754975468666\\
7.9	1.00581201404494\\
8	1.00407502686599\\
8.1	1.00236669925327\\
8.2	1.00071224691808\\
8.3	0.999134002360675\\
8.4	0.997651284218806\\
8.5	0.99628032593196\\
8.6	0.995034260131179\\
8.7	0.993923154543641\\
8.8	0.992954094699295\\
8.9	0.9921313083423\\
9	0.99145632617967\\
9.1	0.99092817343865\\
9.2	0.990543586646744\\
9.3	0.990297250086588\\
9.4	0.990182046503654\\
9.5	0.990189316849011\\
9.6	0.990309124112251\\
9.7	0.990530516631376\\
9.8	0.990841786646587\\
9.9	0.991230720283507\\
10	0.991684835598383\\
};
\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/comparisonInTimeDomain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\node[anchor=north, align=right] at (1.04\figw,.835\figh) {(a)};
\node[anchor=north, align=right] at (1.04\figw,.255\figh) {(b)};

\begin{axis}[%
width=0.951\figw,
height=0.419\figh,
at={(0\figw,0.581\figh)},
scale only axis,
xmin=425,
xmax=455,
xtick = {430,440,450},
ymin=-0.35,
ymax=0.35,
ylabel style={at={(axis description cs:-0.115,.5)},anchor=south, font=\color{white!15!black}, align=center},
ylabel={Output (m)},
axis background/.style={fill=white}
]
\addplot [color=white!65!black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
399.8	0.0481117809043781\\
400	0.0429050887305493\\
400.2	0.0321043429004817\\
400.4	0.0283062119373767\\
400.6	0.0235989087983626\\
400.8	0.0110396712711349\\
401	0.00293625237605966\\
401.2	0.000216274216427337\\
401.4	-0.0052563199824931\\
401.6	-0.0134772791623163\\
401.8	-0.0132853098573378\\
402	0.000124878676558637\\
402.2	0.0144252338171214\\
402.4	0.0141510869426043\\
402.6	0.0154594897965694\\
402.8	0.01457050115215\\
403	0.00433733964729299\\
403.2	-0.0092682681831775\\
403.4	-0.0144410628235505\\
403.6	-0.0211486419496509\\
403.8	-0.021378953852377\\
404	-0.0187679317824632\\
404.2	-0.0316094603563783\\
404.4	-0.0539472577030438\\
404.6	-0.072005615237174\\
404.8	-0.0842604687526887\\
405	-0.0977323192330459\\
405.2	-0.112155516955056\\
405.4	-0.127940670510327\\
405.6	-0.149013295279417\\
405.8	-0.165439093830059\\
406	-0.176241180731949\\
406.2	-0.181187114529621\\
406.4	-0.17745641860904\\
406.6	-0.167010127671688\\
406.8	-0.14593630339084\\
407	-0.109261217048015\\
407.2	-0.0633949745081281\\
407.4	-0.019154114626474\\
407.6	0.0135888767812844\\
407.8	0.0150262695842684\\
408	0.005909344145266\\
408.2	-0.00585599552118765\\
408.4	-0.0201628613212392\\
408.6	-0.0324334873718044\\
408.8	-0.0305200069749958\\
409	-0.0207653901538265\\
409.2	-0.0118791909753782\\
409.4	0.0138548717935123\\
409.6	0.0366161580238895\\
409.8	0.0456088617199839\\
410	0.0491074102338303\\
410.2	0.0478212273729923\\
410.4	0.0491275741851496\\
410.6	0.0516824515098619\\
410.8	0.0509695815280793\\
411	0.0444240233165374\\
411.2	0.035760223010243\\
411.4	0.0124563565657354\\
411.6	-0.0240453073177491\\
411.8	-0.0476268236968167\\
412	-0.0542916195817043\\
412.2	-0.0487229540749468\\
412.4	-0.0393937578595569\\
412.6	-0.0282755809460582\\
412.8	-0.0120046150442477\\
413	0.012186179995922\\
413.2	0.0350386733896926\\
413.4	0.0466063190930299\\
413.6	0.0503120058670561\\
413.8	0.0446961307692391\\
414	0.0286177609341394\\
414.2	0.00314229177985226\\
414.4	-0.0199237318016685\\
414.6	-0.0329791775596391\\
414.8	-0.0257199048700159\\
415	-0.00715526497430119\\
415.2	0.00906778601444103\\
415.4	0.0271840148199658\\
415.6	0.0578752156689575\\
415.8	0.0790559496779792\\
416	0.0930359545514534\\
416.2	0.09814326967944\\
416.4	0.100792763827428\\
416.6	0.0994190140918931\\
416.8	0.095991634601944\\
417	0.0667462574899105\\
417.2	0.0220366541751105\\
417.4	-0.0212132316100337\\
417.6	-0.0633258582136591\\
417.8	-0.0987585291449022\\
418	-0.124383556069347\\
418.2	-0.131258812434794\\
418.4	-0.120652190506235\\
418.6	-0.102265887033525\\
418.8	-0.086832312152012\\
419	-0.0561849408847479\\
419.2	-0.0229363333126003\\
419.4	5.61146259769885e-05\\
419.6	0.0295546019431185\\
419.8	0.0612016583285708\\
420	0.0887869214095076\\
420.2	0.113754258027029\\
420.4	0.137074266447826\\
420.6	0.144942684499597\\
420.8	0.129780335672422\\
421	0.114963514827309\\
421.2	0.107145909912504\\
421.4	0.103059396621802\\
421.6	0.109320736632412\\
421.8	0.104433898618083\\
422	0.0956866366096278\\
422.2	0.0711870622777155\\
422.4	0.0392899049786593\\
422.6	0.0107306509195837\\
422.8	-0.0168036993641181\\
423	-0.0399116041133425\\
423.2	-0.0544860552286082\\
423.4	-0.0428682104221707\\
423.6	-0.0186653029074364\\
423.8	-0.00125711464420419\\
424	0.000130287599631629\\
424.2	-0.00538874803356748\\
424.4	-0.0111880832204747\\
424.6	0.000912324275134324\\
424.8	0.018104036471982\\
425	0.0303565757678257\\
425.2	0.0367741415273599\\
425.4	0.0453374791031251\\
425.6	0.0474154214137457\\
425.8	0.0423050697505118\\
426	0.0327075724752035\\
426.4	0.0123794801689314\\
426.6	0.0112223833195344\\
426.8	0.00436461920520514\\
427	0.00147862097554707\\
427.2	-0.00213557245126594\\
427.4	0.00329398718906759\\
427.6	0.00833325506368965\\
427.8	0.0061187102819531\\
428	0.012847051070537\\
428.2	0.0141349121928442\\
428.4	0.00914091336846923\\
428.6	0.0142071722322612\\
428.8	0.0205263806431617\\
429	0.0244970007207712\\
429.2	0.0201008968875271\\
429.4	0.00343124977979414\\
429.6	-0.00194097945473004\\
429.8	0.00512465455278743\\
430	0.023024501009445\\
430.2	0.0323530702897301\\
430.4	0.0255473093682212\\
430.6	0.0276800880640167\\
430.8	0.0313619555385003\\
431	0.0282685059270875\\
431.2	0.0194922855924347\\
431.4	0.0126274138722806\\
431.6	-0.0126351236158939\\
431.8	-0.0416856088542659\\
432	-0.0522605031798093\\
432.2	-0.0452436436011112\\
432.4	-0.0453221596880553\\
432.6	-0.0465292989741215\\
432.8	-0.0349436417162678\\
433	-0.0160487152561473\\
433.2	-0.00403914016698081\\
433.4	0.00516277376596008\\
433.6	0.00783516009033747\\
433.8	0.001431518937693\\
434	-0.00733547960805936\\
434.2	-0.0119096814433419\\
434.4	-0.0110795074616021\\
434.6	-0.0134643816468838\\
434.8	-0.0291759680162045\\
435	-0.0411265611418798\\
435.2	-0.0434500172494836\\
435.4	-0.0470823591443832\\
435.6	-0.0614224992448271\\
435.8	-0.0738417249630743\\
436	-0.0760195229092915\\
436.2	-0.0714759804487812\\
436.4	-0.0633083649044579\\
436.6	-0.0379273534313143\\
436.8	-0.014417122224927\\
437	0.0160246964998123\\
437.2	0.0425347666489984\\
437.4	0.064901011439531\\
437.6	0.0707405059121129\\
437.8	0.0572526185769107\\
438	0.0422473751767143\\
438.2	0.0357706156950144\\
438.4	0.0392247261603984\\
438.6	0.0346628505199078\\
438.8	0.034321892175285\\
439	0.035055827148426\\
439.2	0.0313925368868126\\
439.4	0.0173902075495675\\
439.6	-0.00368141156286583\\
439.8	-0.0185220362742484\\
440	-0.0218079467662733\\
440.2	-0.0208568521618417\\
440.4	-0.0127836415951492\\
440.6	-0.00259407385311761\\
441	0.0164811153039182\\
441.2	0.00671078801508429\\
441.4	-0.0107851252591331\\
441.6	-0.0254970597264332\\
441.8	-0.0449295959846268\\
442	-0.0634173695614777\\
442.2	-0.0748988600111602\\
442.4	-0.0796896640404725\\
442.6	-0.0765162518319471\\
442.8	-0.0737465131708746\\
443	-0.069003281858727\\
443.2	-0.0615310528869486\\
443.4	-0.0459938095346502\\
443.6	-0.0261465126170037\\
443.8	-0.000404015276671998\\
444	0.0179068266080549\\
444.2	0.0352470098480921\\
444.4	0.0555328394282242\\
444.6	0.0768498173422358\\
444.8	0.0998751057273353\\
445	0.129829121017337\\
445.2	0.147654420865535\\
445.4	0.156241233516596\\
445.6	0.165758588919402\\
445.8	0.17564459259637\\
446	0.165223469257228\\
446.2	0.140591406396766\\
446.4	0.108135742005288\\
446.6	0.076389618456119\\
446.8	0.0431095997935813\\
447	0.00767719568693792\\
447.2	-0.0345693412277228\\
447.4	-0.0652881016505376\\
447.6	-0.0733989043654901\\
447.8	-0.0740554606275623\\
448	-0.0789496377304886\\
448.2	-0.094251438984486\\
448.4	-0.113279572039517\\
448.6	-0.124051417834892\\
448.8	-0.115276627588969\\
449	-0.0995693246298401\\
449.2	-0.0933210811315917\\
449.4	-0.0679263724673547\\
449.6	-0.0301598886937882\\
449.8	0.0059840103293709\\
450	0.0372728355661138\\
450.2	0.0790497969812236\\
450.4	0.118865681111004\\
450.6	0.148564597258201\\
450.8	0.176153500590544\\
451	0.207769878837667\\
451.2	0.209000997692442\\
451.4	0.190643546557681\\
451.6	0.159225815474656\\
451.8	0.109927015745086\\
452	0.0544016357285955\\
452.2	0.0132521648151851\\
452.4	-0.0134438509408596\\
452.6	-0.0272607938334772\\
452.8	-0.0257665061442367\\
453	-0.00692362307796657\\
453.2	0.0202414053996449\\
453.4	0.0458373283145193\\
453.6	0.0631166116383497\\
453.8	0.0699994588488835\\
454	0.0508040792941529\\
454.2	0.0127596070224172\\
454.4	-0.0112955137754511\\
454.6	-0.0236542783641767\\
454.8	-0.0228767227241065\\
455	-0.00939129342475553\\
455.2	-0.00180978667270892\\
455.4	0.00394332369057793\\
455.6	0.0111704776471697\\
456	0.0331967758916676\\
456.2	0.0307940656987284\\
456.4	0.0196262575387323\\
456.8	-0.006661680845923\\
457	-0.0115166076354853\\
457.2	-0.0238649987078361\\
457.4	-0.0530771135214536\\
457.6	-0.0874144324829444\\
457.8	-0.118662754852721\\
458	-0.139117541319251\\
458.2	-0.155828999197581\\
458.4	-0.167864793105025\\
458.6	-0.186414244090201\\
458.8	-0.20154018295608\\
459	-0.213375429946382\\
459.2	-0.209574808187995\\
459.4	-0.206506634958373\\
459.6	-0.206654227451281\\
459.8	-0.205691169640602\\
460	-0.196607357336404\\
460.2	-0.171743775203083\\
};
\label{line:original};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
399.8	0.0496267858787292\\
400	0.0418568292163854\\
400.2	0.031084814676376\\
400.4	0.0276481897192298\\
400.6	0.0203850147952949\\
400.8	0.00814270763589775\\
401	0.00208641307608559\\
401.2	-0.000868296650878619\\
401.4	-0.00732199319054416\\
401.6	-0.0140865384771018\\
401.8	-0.0110245018835826\\
402	0.00282934481106167\\
402.2	0.0130028666881685\\
402.4	0.0126765742862744\\
402.6	0.0160799942528342\\
402.8	0.014733084536374\\
403.2	-0.0056761797246736\\
403.4	-0.0102971801098306\\
403.6	-0.0171172542179647\\
403.8	-0.0167038479215762\\
404	-0.017856943230754\\
404.2	-0.0338174109241436\\
404.4	-0.0546209536923925\\
404.6	-0.0704231562359041\\
404.8	-0.0830587434448375\\
405	-0.0978459089030821\\
405.2	-0.112910096287521\\
405.4	-0.130283491337877\\
405.6	-0.151001701413236\\
405.8	-0.166111340339455\\
406	-0.17673804477937\\
406.2	-0.181484604462241\\
406.4	-0.178239728907101\\
406.6	-0.167953456416853\\
406.8	-0.145979178835148\\
407	-0.109365658871866\\
407.2	-0.0658189897152397\\
407.4	-0.0234602129730774\\
407.6	0.00488323961894821\\
407.8	0.00727973745023291\\
408	0.00394069774876016\\
408.2	-0.00382836220006766\\
408.4	-0.0157344549794516\\
408.6	-0.0248093258138056\\
408.8	-0.0217511276830464\\
409	-0.01604995936043\\
409.2	-0.00758311557262914\\
409.4	0.0159831439172535\\
409.6	0.0326133598019851\\
409.8	0.039546055342214\\
410	0.0432468992413533\\
410.2	0.04368447452282\\
410.4	0.0469164116963157\\
410.6	0.049869643318516\\
410.8	0.0485692095529089\\
411	0.0429883384435925\\
411.2	0.0338108038008045\\
411.4	0.00866529146628636\\
411.6	-0.0239059632771728\\
411.8	-0.0425395965609141\\
412	-0.0481839099087438\\
412.2	-0.0447310408647468\\
412.4	-0.038315052390999\\
412.6	-0.028667458642758\\
412.8	-0.0122300142277822\\
413	0.0112687703036158\\
413.2	0.031556109968335\\
413.4	0.0425792260197682\\
413.6	0.0472851043852529\\
413.8	0.042815611073479\\
414	0.0278795984197018\\
414.2	0.00528729869398603\\
414.4	-0.0145961889477917\\
414.6	-0.0245677114587011\\
414.8	-0.0170953078627463\\
415	-0.00299664902621544\\
415.2	0.00893746544380747\\
415.4	0.0277606118817744\\
415.6	0.0556738981197213\\
415.8	0.0739951488167776\\
416	0.0873970702589304\\
416.2	0.0939484657396861\\
416.4	0.0980676560453162\\
416.6	0.0991450287524458\\
416.8	0.0937340254104129\\
417	0.0628433340534116\\
417.2	0.0223201122265095\\
417.4	-0.0178321307575402\\
417.6	-0.0583437658685284\\
417.8	-0.0933132828336625\\
418	-0.11857239746854\\
418.2	-0.126044055863247\\
418.4	-0.118433706868757\\
418.6	-0.10587950826357\\
418.8	-0.0911820565477797\\
419	-0.060072589752906\\
419.2	-0.0304698224335311\\
419.4	-0.00608380233978778\\
419.8	0.0592135587165785\\
420	0.0879047299297895\\
420.2	0.115183426283181\\
420.4	0.138856909438573\\
420.6	0.144215457872065\\
420.8	0.131409366230173\\
421	0.121713568799521\\
421.2	0.114883856187305\\
421.4	0.112226914779455\\
421.6	0.114561307418114\\
421.8	0.106134387718669\\
422	0.094229326783875\\
422.2	0.0673588555171136\\
422.4	0.0373530517463223\\
422.6	0.00977921181510055\\
422.8	-0.0174103971905311\\
423	-0.0406238704053976\\
423.2	-0.0524609703890633\\
423.4	-0.040268366588009\\
423.6	-0.0206599937886836\\
423.8	-0.008597201192174\\
424	-0.00783180470733669\\
424.2	-0.0111518145401988\\
424.4	-0.0110282831315658\\
424.6	0.00444179955547952\\
424.8	0.0204804243737158\\
425	0.0313280477865305\\
425.2	0.0390478986910807\\
425.4	0.0479212600143342\\
425.6	0.0491999100551084\\
425.8	0.0443283034326782\\
426	0.0358454697238813\\
426.2	0.0256855531879978\\
426.4	0.0174152627698163\\
426.6	0.0143602743993938\\
426.8	0.00617468331608961\\
427	0.00204719735444314\\
427.2	-0.00168501039991042\\
427.4	0.00330238641817004\\
427.6	0.00469169543936232\\
427.8	0.00344490430484257\\
428	0.0103312366276214\\
428.2	0.00928857888777657\\
428.4	0.00688737088614744\\
428.6	0.0136394223541174\\
428.8	0.019329662761379\\
429	0.0227632244737492\\
429.2	0.0164389760016093\\
429.4	0.00295311421291444\\
429.6	0.00160276003276749\\
429.8	0.010243582240264\\
430	0.0259546962089416\\
430.2	0.0298831508236503\\
430.4	0.0246311304265987\\
430.6	0.029271600367224\\
430.8	0.0317461658116258\\
431	0.0273109977260901\\
431.2	0.020498414077565\\
431.4	0.0118024178376572\\
431.6	-0.0146901986700527\\
431.8	-0.0391620071710577\\
432	-0.0453983423710156\\
432.2	-0.0417054281675178\\
432.4	-0.0460317740598839\\
432.6	-0.0463519242738357\\
432.8	-0.0339280489799307\\
433	-0.0181430669734368\\
433.2	-0.00788952063510351\\
433.4	0.00127434118695646\\
433.6	0.0036332924519229\\
433.8	-0.00129283718234774\\
434	-0.00704905269498113\\
434.2	-0.00906638550452499\\
434.4	-0.00784485399242385\\
434.6	-0.0132088382218285\\
434.8	-0.0287424867696018\\
435	-0.0377165718074934\\
435.2	-0.0401170377086828\\
435.4	-0.0472125972141839\\
435.6	-0.0624267302263206\\
435.8	-0.0726934711260014\\
436	-0.0739912850964402\\
436.2	-0.0713078503075621\\
436.4	-0.0616788023887125\\
436.6	-0.0383390626871574\\
436.8	-0.0162782896301792\\
437	0.0130278856737505\\
437.2	0.0385451315472665\\
437.4	0.0599266384872408\\
437.6	0.0640627742075708\\
437.8	0.0537405155542388\\
438	0.044165653809273\\
438.2	0.0421173626183418\\
438.4	0.0437830592711634\\
438.6	0.0380437554900368\\
438.8	0.0376768822926579\\
439	0.0365520482648094\\
439.2	0.0303137287327786\\
439.4	0.0145586203568087\\
439.6	-0.0051393006726812\\
439.8	-0.0170933947826484\\
440	-0.0205620738391303\\
440.2	-0.0203583841097839\\
440.4	-0.0131986244261384\\
440.6	-0.00493146747112405\\
440.8	0.00476582921902491\\
441	0.0115431602183662\\
441.2	0.000843626149844567\\
441.4	-0.0125510021301238\\
441.6	-0.0253319162650314\\
441.8	-0.0436641601075962\\
442	-0.0598829889286208\\
442.2	-0.0704393675914616\\
442.4	-0.0749070313448783\\
442.6	-0.0737670477680581\\
442.8	-0.0729663998017713\\
443	-0.0692981326470203\\
443.2	-0.0614904116295065\\
443.4	-0.0462844082217089\\
443.6	-0.0262450796073495\\
443.8	-0.00243500491041004\\
444	0.0147513251714031\\
444.2	0.0335974499926692\\
444.6	0.0765068921979832\\
444.8	0.101489366460839\\
445	0.129829913239121\\
445.2	0.145355351746332\\
445.4	0.15547433382244\\
445.6	0.167648668693403\\
445.8	0.175101540375522\\
446	0.162847550762933\\
446.2	0.139601184501032\\
446.4	0.109794296479492\\
446.6	0.0792736068674458\\
446.8	0.0458671435202405\\
447	0.00834280322760605\\
447.2	-0.0338386535195809\\
447.4	-0.0613911729154779\\
447.6	-0.070567720966551\\
447.8	-0.0756951747758876\\
448	-0.0848743652007329\\
448.4	-0.118293852640761\\
448.6	-0.124449470273248\\
448.8	-0.11315359552276\\
449	-0.101384465158674\\
449.2	-0.0932292320825354\\
449.4	-0.0641934864419795\\
449.6	-0.0278154122074739\\
450	0.0389796988266653\\
450.2	0.082019075872779\\
450.4	0.119898708713094\\
450.6	0.149338377278923\\
450.8	0.180622423046202\\
451	0.208744823588859\\
451.2	0.206716278630665\\
451.4	0.190707664717593\\
451.6	0.160209554830942\\
451.8	0.111758256204098\\
452	0.0604801753294169\\
452.2	0.0215975320536472\\
452.4	-0.00691581198685753\\
452.6	-0.0237390750559712\\
452.8	-0.0248737302754307\\
453	-0.00984497998683764\\
453.2	0.0125497189424664\\
453.4	0.0342069160442975\\
453.6	0.0506245199694604\\
453.8	0.0565473495217361\\
454	0.0376629872270655\\
454.2	0.00853931055905832\\
454.4	-0.00731442548533323\\
454.6	-0.0162181754554354\\
454.8	-0.0130986212100765\\
455	-0.0025288839813129\\
455.2	0.00186663037328572\\
455.4	0.00702903748543804\\
455.6	0.0142513501165809\\
455.8	0.0252881639389102\\
456	0.0336318686627806\\
456.2	0.0294471527730025\\
456.4	0.0196140833690492\\
456.6	0.00751323551668293\\
456.8	-0.00327731405599252\\
457	-0.0087088152164938\\
457.2	-0.0252817713893592\\
457.4	-0.0554133039254339\\
457.6	-0.0881172957465992\\
457.8	-0.11681095290686\\
458	-0.137536186671127\\
458.2	-0.155134972922383\\
458.4	-0.170114844451803\\
458.6	-0.189839494826742\\
458.8	-0.205227777901939\\
459	-0.21488044760639\\
459.2	-0.211323797575687\\
459.4	-0.21072337248205\\
459.6	-0.210883568645897\\
459.8	-0.208277373425858\\
460	-0.196141135414621\\
460.2	-0.170351594415365\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
399.8	0.0493846696271021\\
400	0.041661636292929\\
400.2	0.030894692537629\\
400.4	0.0274498345271468\\
400.6	0.0202785262077896\\
400.8	0.00807561090255149\\
401	0.00200114668763263\\
401.2	-0.000914449423305541\\
401.4	-0.00729448039845693\\
401.6	-0.0140483335527506\\
401.8	-0.0110385583677157\\
402	0.00280768328474323\\
402.2	0.0131157336878118\\
402.4	0.0128478868090838\\
402.6	0.0162296228976402\\
402.8	0.0149215800858542\\
403.2	-0.00555031343412793\\
403.4	-0.0102217776820339\\
403.6	-0.0170770013629067\\
403.8	-0.0167361759025084\\
404	-0.0178345599850331\\
404.2	-0.0337148736839481\\
404.4	-0.0545589148737804\\
404.6	-0.0704469304437225\\
404.8	-0.0831088454831388\\
405	-0.0978871018965037\\
405.2	-0.112952270546032\\
405.4	-0.130289522179339\\
405.6	-0.151010058046438\\
405.8	-0.166159262460724\\
406	-0.176799287578092\\
406.2	-0.181559122329986\\
406.4	-0.178306558771339\\
406.6	-0.168011678550954\\
406.8	-0.146060351521328\\
407	-0.109448808657021\\
407.2	-0.0658258216739114\\
407.4	-0.0233698320868712\\
407.6	0.00517534466956704\\
407.8	0.00766596387336449\\
408	0.00424227610778871\\
408.2	-0.00362301946279331\\
408.4	-0.015627022487422\\
408.6	-0.024862768079231\\
408.8	-0.0219540084625578\\
409	-0.0162579451136935\\
409.2	-0.00786594485407477\\
409.4	0.0156692806604042\\
409.6	0.03243277135374\\
409.8	0.0394462142683665\\
410	0.0431832980395939\\
410.2	0.0436184080965063\\
410.6	0.0497899193332501\\
410.8	0.0485320312865838\\
411	0.0429572509876834\\
411.2	0.03382069870122\\
411.4	0.00877215077485971\\
411.6	-0.0238638835919005\\
411.8	-0.0426514263426725\\
412	-0.0483786468397511\\
412.2	-0.0449208954965457\\
412.4	-0.0384477161368864\\
412.6	-0.0287531057807087\\
412.8	-0.0122999057328457\\
413	0.0112442751926665\\
413.2	0.0316517212864369\\
413.4	0.0427657483558619\\
413.6	0.0475154546199974\\
413.8	0.0430732105285188\\
414	0.0281470132812274\\
414.2	0.00549092540552465\\
414.4	-0.0145130623161549\\
414.6	-0.0246477491032806\\
414.8	-0.0172948627503615\\
415	-0.00317073420410452\\
415.2	0.0088341025428349\\
415.4	0.027616205437198\\
415.6	0.055586995157114\\
415.8	0.07401858265996\\
416	0.0874876169247045\\
416.2	0.0940568316388521\\
416.4	0.0981746524366258\\
416.6	0.0992101620154813\\
416.8	0.0938633889518883\\
417	0.0630596357179343\\
417.2	0.0224472567911107\\
417.4	-0.0178143912895621\\
417.6	-0.0584238057385278\\
417.8	-0.0934829134026245\\
418	-0.118836308279811\\
418.2	-0.126380621470958\\
418.4	-0.118755735772766\\
418.6	-0.106056161046695\\
418.8	-0.0912938047749776\\
419	-0.0601484836123518\\
419.2	-0.0303624242607157\\
419.4	-0.00589674288949027\\
419.8	0.059450186273466\\
420	0.0881722574998776\\
420.2	0.115426859496722\\
420.4	0.139102707358177\\
420.6	0.144543307374988\\
420.8	0.131687499414795\\
421	0.121804979865885\\
421.2	0.114850403065532\\
421.4	0.112043206752162\\
421.6	0.114361347507497\\
421.8	0.105958213479198\\
422	0.0940926086548188\\
422.2	0.0672847852869722\\
422.4	0.0372315283111675\\
422.6	0.00961982264561811\\
422.8	-0.0175862203965949\\
423	-0.0408013005297789\\
423.2	-0.0527190357871063\\
423.4	-0.0405695613922035\\
423.6	-0.0208287575058534\\
423.8	-0.00854594589679891\\
424	-0.0076381333051927\\
424.2	-0.0108961001698731\\
424.4	-0.0108441705438054\\
424.6	0.00456023189605048\\
424.8	0.020643822373188\\
425	0.0315515284226535\\
425.2	0.0392538331438459\\
425.4	0.0481120971605833\\
425.6	0.0494041528417029\\
425.8	0.0445100907512028\\
426	0.0359638512076117\\
426.2	0.0257469733458606\\
426.4	0.0173624664858494\\
426.6	0.0142762312290188\\
426.8	0.00607178887435111\\
427	0.00192545938216426\\
427.2	-0.00183846409169064\\
427.4	0.0031244344348238\\
427.6	0.00460558203752726\\
427.8	0.00335481789630876\\
428	0.0102473251249648\\
428.2	0.00930507115617729\\
428.4	0.00688046900808104\\
428.6	0.0136044542634295\\
428.8	0.0193328389106568\\
429	0.0228091869839204\\
429.2	0.0165792266906237\\
429.4	0.00305391813770939\\
429.6	0.00159008298260233\\
429.8	0.0101549297694987\\
430	0.0258864793574389\\
430.2	0.0299659515826534\\
430.4	0.024707441549765\\
430.6	0.0292778839212247\\
430.8	0.0317801159424675\\
431	0.0273899466770899\\
431.2	0.020531793338705\\
431.4	0.0118776678625068\\
431.6	-0.0145601181849884\\
431.8	-0.0391573318623273\\
432	-0.0455698477037458\\
432.2	-0.0418607815057044\\
432.4	-0.0460946201750403\\
432.6	-0.046443379395896\\
432.8	-0.034059428303749\\
433	-0.0181927799453661\\
433.2	-0.00785473930761782\\
433.4	0.00135869250453879\\
433.6	0.00378464517626753\\
433.8	-0.0011230813279326\\
434	-0.00692752114025552\\
434.2	-0.00901567020173388\\
434.4	-0.00783024064247684\\
434.6	-0.0131311455772334\\
434.8	-0.0286675621808286\\
435	-0.0377484171141305\\
435.2	-0.0401955288245404\\
435.4	-0.0472288962064908\\
435.6	-0.0624220460285301\\
435.8	-0.0727605126021444\\
436	-0.0741156588369449\\
436.2	-0.0714086282361563\\
436.4	-0.0618336907634784\\
436.6	-0.0384625692714735\\
436.8	-0.0163466392633609\\
437	0.0130121778746002\\
437.2	0.0386041179007748\\
437.4	0.0600691438224317\\
437.6	0.0643282535140202\\
437.8	0.0539969864889827\\
438	0.0442995038779941\\
438.2	0.0420955531407117\\
438.4	0.0437403216332655\\
438.6	0.037983645032341\\
438.8	0.0375571628525222\\
439	0.0364325006466402\\
439.2	0.0302368759179785\\
439.4	0.0145304609257551\\
439.6	-0.00519628649948345\\
439.8	-0.0172423621492612\\
440	-0.0207350953990613\\
440.2	-0.0205262889796813\\
440.4	-0.0133474440650048\\
440.6	-0.00501057562922824\\
440.8	0.00472035477150712\\
441	0.0116217632740359\\
441.2	0.0010366228856924\\
441.4	-0.0123975782459524\\
441.6	-0.0251979514238201\\
441.8	-0.0435414617139145\\
442	-0.0598301424591341\\
442.2	-0.0704448004947835\\
442.4	-0.0749661535820678\\
442.6	-0.07381978600921\\
442.8	-0.0729912079655151\\
443	-0.0693060730905586\\
443.2	-0.0615109265125398\\
443.4	-0.0463033766521903\\
443.6	-0.0262701849683253\\
443.8	-0.00240476884914642\\
444	0.0148426952889622\\
444.2	0.0336737606173187\\
444.6	0.0765631429850373\\
444.8	0.101485866411508\\
445	0.129850201981526\\
445.2	0.145448739019685\\
445.4	0.155539642372332\\
445.6	0.167626843913126\\
445.8	0.175117249680511\\
446	0.16291797433712\\
446.2	0.139635761625755\\
446.4	0.10973635362501\\
446.6	0.0791317829965124\\
446.8	0.0456718927987936\\
447	0.00815483155321317\\
447.2	-0.0340567122914877\\
447.4	-0.0617413131182616\\
447.6	-0.0709462287696851\\
447.8	-0.0759629820922783\\
448	-0.0849769415484047\\
448.2	-0.101445112983583\\
448.4	-0.11822142362422\\
448.6	-0.124428011516557\\
448.8	-0.113164350973818\\
449	-0.10124329734191\\
449.2	-0.0930677678247775\\
449.4	-0.0641071009594043\\
449.6	-0.0276776413624589\\
449.8	0.0059328711728881\\
450	0.0392034110902273\\
450.2	0.0822110827870119\\
450.4	0.120145681295924\\
450.6	0.149600287565022\\
450.8	0.180764196466612\\
451	0.20893135466747\\
451.2	0.206985003998284\\
451.4	0.190897008157719\\
451.6	0.160328342662069\\
451.8	0.111790399126505\\
452	0.0602980624153133\\
452.2	0.0211996182330267\\
452.4	-0.0074266091292543\\
452.6	-0.0243027291981548\\
452.8	-0.0254609429758261\\
453	-0.0103764823646202\\
453.2	0.0121706785773199\\
453.4	0.034033420283663\\
453.6	0.0506280414247726\\
453.8	0.0567579500477677\\
454	0.0380758337170164\\
454.2	0.00889183910038582\\
454.4	-0.00710915971723125\\
454.6	-0.0160969689725903\\
454.8	-0.0130759944520378\\
455	-0.00248124476320299\\
455.2	0.0019774707844249\\
455.4	0.00714161209469921\\
455.6	0.014347421476316\\
455.8	0.0253602115653848\\
456	0.0337596834873466\\
456.2	0.0296334572565797\\
456.4	0.0197715041716719\\
456.6	0.00762704872323638\\
456.8	-0.00326097175991436\\
457	-0.00873717013092801\\
457.2	-0.025230821262312\\
457.4	-0.0553421237940483\\
457.6	-0.0881045757679999\\
457.8	-0.116903509090605\\
458	-0.137678182295303\\
458.2	-0.155295188039702\\
458.4	-0.170220135352452\\
458.6	-0.189901945301472\\
458.8	-0.205265420019373\\
459	-0.214950193178311\\
459.2	-0.211372935107875\\
459.4	-0.210665829965365\\
459.6	-0.210769520262943\\
459.8	-0.208157519075144\\
460	-0.196076137985472\\
460.2	-0.170307882444718\\
};
\end{axis}

\begin{axis}[%
width=0.951\figw,
height=0.419\figh,
at={(0\figw,0\figh)},
scale only axis,
xmin=425,
xmax=455,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
xtick = {430,440,450},
ymin=0,
ymax=0.0002,
ytick = {.00005,.0001,.00015},
ylabel style={at={(axis description cs:-0.115,.5)},anchor=south, font=\color{white!15!black}, align=center},
ylabel={Squarred error (m$^2$)},
axis background/.style={fill=white}
]
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
399.8	2.29524005135318e-06\\
400	1.0988480312335e-06\\
400.2	1.03943779095061e-06\\
400.4	4.32993260801595e-07\\
400.6	1.03291146729134e-05\\
400.8	8.39239828565042e-06\\
401	7.2222684366352e-07\\
401.2	1.17629394935648e-06\\
401.4	4.26700580646866e-06\\
401.6	3.71196904325188e-07\\
401.8	5.11125267621537e-06\\
402	7.31413706489548e-06\\
402.2	2.02312827468631e-06\\
402.4	2.17418755710241e-06\\
402.6	3.85025771265646e-07\\
402.8	2.64333834820718e-08\\
403	4.28473185820621e-08\\
403.2	1.29030995026369e-05\\
403.4	1.71717639432245e-05\\
403.6	1.62520870503613e-05\\
403.8	2.18566154899236e-05\\
404	8.29900159260433e-07\\
404.2	4.87504570401143e-06\\
404.4	4.53866277894122e-07\\
404.6	2.50417650704549e-06\\
404.8	1.44414372016399e-06\\
405	1.29026034301205e-08\\
405.2	5.69389953852806e-07\\
405.4	5.48880944961638e-06\\
405.6	3.95375894868266e-06\\
405.8	4.519153549154e-07\\
406.2	8.85002577888372e-08\\
406.4	6.13575025454338e-07\\
406.6	8.89869113507302e-07\\
406.8	1.83831616595853e-09\\
407	1.09080815491325e-08\\
407.2	5.87584975164646e-06\\
407.4	1.85424829624026e-05\\
407.6	7.57881184085818e-05\\
407.8	6.0008760101482e-05\\
408	3.87556860914628e-06\\
408.2	4.11129690292e-06\\
408.4	1.96107827150627e-05\\
408.6	5.81278394520268e-05\\
408.8	7.6893244056464e-05\\
409	2.2235287588046e-05\\
409.2	1.8456263887856e-05\\
409.4	4.529542252385e-06\\
409.6	1.60223935949944e-05\\
409.8	3.67576211601772e-05\\
410	3.43455890856603e-05\\
410.2	1.71127241515023e-05\\
410.4	4.88923956254439e-06\\
410.6	3.2862735110939e-06\\
410.8	5.76178564415386e-06\\
411	2.06119108270286e-06\\
411.2	3.80023527668527e-06\\
411.4	1.4372174575783e-05\\
411.6	1.94167455447314e-08\\
411.8	2.5879879956392e-05\\
412	3.73041174270838e-05\\
412.2	1.59353710955656e-05\\
412.4	1.16360547508521e-06\\
412.6	1.5356812355094e-07\\
412.8	5.08047719449678e-08\\
413	8.41640542148525e-07\\
413.2	1.21282479881302e-05\\
413.4	1.62174786169089e-05\\
413.6	9.16213258506104e-06\\
413.8	3.53635431338262e-06\\
414	5.44883903330629e-07\\
414.2	4.60105468391703e-06\\
414.4	2.83827128555458e-05\\
414.6	7.07527619852044e-05\\
414.8	7.4383673563716e-05\\
415	1.72940866036697e-05\\
415.2	1.69834493135568e-08\\
415.4	3.32464196617366e-07\\
415.6	4.84579896919968e-06\\
415.8	2.56117053822891e-05\\
416	3.17970160494951e-05\\
416.2	1.75963800757017e-05\\
416.4	7.42621244853581e-06\\
416.6	7.50679873817717e-08\\
416.8	5.09679927063189e-06\\
417	1.52328113358635e-05\\
417.2	8.03484567768464e-08\\
417.4	1.14318429496052e-05\\
417.6	2.48212441533724e-05\\
417.8	2.96507074040164e-05\\
418	3.37695643111147e-05\\
418.2	2.71936860940514e-05\\
418.4	4.92166964249918e-06\\
418.6	1.30582583892647e-05\\
418.8	1.89202763181129e-05\\
419	1.51138137312046e-05\\
419.2	5.67534583524321e-05\\
419.4	3.76985803427488e-05\\
419.6	8.17146269582736e-06\\
419.8	3.95254005525203e-06\\
420	7.78261778577871e-07\\
420.2	2.04252188495957e-06\\
420.4	3.1778160405338e-06\\
420.6	5.28858549841971e-07\\
420.8	2.65374058017187e-06\\
421	4.55632286389118e-05\\
421.2	5.98758125534005e-05\\
421.4	8.40433891653447e-05\\
421.6	2.74635821710945e-05\\
421.8	2.89166320044387e-06\\
422	2.12375192631953e-06\\
422.2	1.46551669786277e-05\\
422.4	3.75140047026434e-06\\
422.6	9.05236390735809e-07\\
422.8	3.68082226032129e-07\\
423	5.07323250076297e-07\\
423.2	4.10096862424325e-06\\
423.4	6.75918795423058e-06\\
423.6	3.978791710324e-06\\
423.8	5.38768705382608e-05\\
424	6.33949139228207e-05\\
424.2	3.32129355342659e-05\\
424.4	2.55360532719351e-08\\
424.6	1.245719573717e-05\\
424.8	5.64721943874247e-06\\
425	9.43757868299144e-07\\
425.2	5.16997164368149e-06\\
425.4	6.67592377112669e-06\\
425.6	3.18439970214968e-06\\
425.8	4.0934745584309e-06\\
426	9.84639916623564e-06\\
426.2	1.07193068288325e-05\\
426.4	2.53591064165448e-05\\
426.6	9.8463604558674e-06\\
426.8	3.27633210872591e-06\\
427	3.23279095937323e-07\\
427.2	2.03006152332819e-07\\
427.4	7.05426828062627e-11\\
427.6	1.32609565071107e-05\\
427.8	7.14923839950643e-06\\
428	6.32932233202155e-06\\
428.2	2.34869465316478e-05\\
428.4	5.07845373931559e-06\\
428.6	3.22339928970905e-07\\
428.8	1.43213367209682e-06\\
429	3.00598009062014e-06\\
429.2	1.34096645751924e-05\\
429.4	2.28613600938843e-07\\
429.6	1.2558089565573e-05\\
429.8	2.62034206457429e-05\\
430	8.58604391851259e-06\\
430.2	6.10050216209856e-06\\
430.4	8.39383858419751e-07\\
430.6	2.53291142371381e-06\\
430.8	1.47617527090915e-07\\
431	9.16821932150924e-07\\
431.2	1.01229454685381e-06\\
431.4	6.80618484238948e-07\\
431.6	4.22333346250525e-06\\
431.8	6.36856543678732e-06\\
432	4.7089250983845e-05\\
432.2	1.25189684467841e-05\\
432.4	5.03552541886165e-07\\
432.6	3.14618091579177e-08\\
432.8	1.03142861007655e-06\\
433	4.38630911503424e-06\\
433.2	1.48254297300809e-05\\
433.4	1.51199079141406e-05\\
433.6	1.76556916358095e-05\\
433.8	7.42211625492928e-06\\
434	8.20404011392384e-08\\
434.2	8.08433179599888e-06\\
434.4	1.04629830843805e-05\\
434.6	6.53024585517414e-08\\
434.8	1.87905982329539e-07\\
435	1.16280272663971e-05\\
435.2	1.11087526306619e-05\\
435.4	1.69619625012274e-08\\
435.6	1.00847984185748e-06\\
435.8	1.31848685214209e-06\\
436	4.11374861641889e-06\\
436.2	2.82677206087101e-08\\
436.4	2.65547402023003e-06\\
436.6	1.69504517089081e-07\\
436.8	3.4639440968931e-06\\
437	8.9808751226883e-06\\
437.2	1.59171882501141e-05\\
437.4	2.47443862804175e-05\\
437.6	4.45921007212746e-05\\
437.8	1.23348676197566e-05\\
438	3.67979293969256e-06\\
438.2	4.02811965045657e-05\\
438.4	2.07784007670853e-05\\
438.6	1.14305184411023e-05\\
438.8	1.12559586682437e-05\\
439	2.2386776095118e-06\\
439.2	1.16382705073192e-06\\
439.4	8.01788604576359e-06\\
439.6	2.12544063060705e-06\\
439.8	2.04101650069788e-06\\
440	1.55219936459616e-06\\
440.2	2.48470371388976e-07\\
440.4	1.72210775417625e-07\\
440.6	5.46340891105501e-06\\
440.8	4.82110056054808e-06\\
441	2.43834004436394e-05\\
441.2	3.44235883744659e-05\\
441.4	3.11832110355681e-06\\
441.6	2.72723355010385e-08\\
441.8	1.60132793780576e-06\\
442	1.2491846462126e-05\\
442.2	1.98870726535461e-05\\
442.4	2.28735755172238e-05\\
442.6	7.5581230021271e-06\\
442.8	6.08576840477326e-07\\
443	8.69370069267461e-08\\
443.2	1.6516992218385e-09\\
443.4	8.44476062411559e-08\\
443.6	9.71544977801386e-09\\
443.8	4.12491891665923e-06\\
444	9.95718932017553e-06\\
444.2	2.72104773557658e-06\\
444.4	3.17108344916051e-07\\
444.6	1.1759766493924e-07\\
444.8	2.60583772160317e-06\\
445	6.25277607468888e-13\\
445.2	5.28571882796314e-06\\
445.4	5.88135151247116e-07\\
445.6	3.5724015674532e-06\\
445.8	2.94905703412951e-07\\
446	5.64498867561269e-06\\
446.2	9.8053942565457e-07\\
446.4	2.75080293477004e-06\\
446.6	8.31738913120716e-06\\
446.8	7.60404742550236e-06\\
447	4.43033400188142e-07\\
447.2	5.33904540134245e-07\\
447.4	1.51860535879678e-05\\
447.6	8.01559946239649e-06\\
447.8	2.68866250507926e-06\\
448	3.51023956000063e-05\\
448.2	5.21679589837731e-05\\
448.4	2.51430099638128e-05\\
448.6	1.58445743636548e-07\\
448.8	4.50726514600319e-06\\
449	3.2947351655821e-06\\
449.2	8.43624547997024e-09\\
449.4	1.3934438072738e-05\\
449.6	5.49656999737635e-06\\
449.8	8.53747792461945e-08\\
450	2.9133822181393e-06\\
450.2	8.81661713947324e-06\\
450.4	1.06714600178748e-06\\
450.6	5.98735539369954e-07\\
450.8	1.99712679318509e-05\\
451	9.5051728976614e-07\\
451.2	5.21994121527314e-06\\
451.4	4.11114342568908e-09\\
451.6	9.67743119417719e-07\\
451.8	3.35344162749607e-06\\
452	3.69486436966326e-05\\
452.2	6.9645154326281e-05\\
452.4	4.26152925570022e-05\\
452.6	1.2402503159592e-05\\
452.8	7.97048755885044e-07\\
453	8.5343261844173e-06\\
453.2	5.91620405430149e-05\\
453.4	0.000135266489564856\\
453.6	0.000156052354270741\\
453.8	0.00018095924536965\\
454	0.000172688300722257\\
454.2	1.78109022499484e-05\\
454.4	1.58490639705633e-05\\
454.6	5.52956264527893e-05\\
454.8	9.56112692165334e-05\\
455	4.70926633511226e-05\\
455.2	1.35160423155867e-05\\
455.4	9.52162963585579e-06\\
455.6	9.491775188053e-06\\
455.8	9.72004789900893e-06\\
456	1.89305694675568e-07\\
456.2	1.81417442490783e-06\\
456.4	1.48190792970126e-10\\
456.6	1.17124017151582e-06\\
456.8	1.14539385549506e-05\\
457	7.88369828796931e-06\\
457.2	2.00724485921455e-06\\
457.4	5.45778561900079e-06\\
457.6	4.9401677415517e-07\\
457.8	3.4291704196221e-06\\
458	2.50068251261837e-06\\
458.2	4.81672486785101e-07\\
458.4	5.06273107703237e-06\\
458.6	1.17323426138682e-05\\
458.8	1.35983564746311e-05\\
459	2.26507813749777e-06\\
459.2	3.05896389818372e-06\\
459.4	1.77808753392128e-05\\
459.6	1.78873269192081e-05\\
459.8	6.68845001428053e-06\\
460	2.17362867260817e-07\\
460.2	1.93816737237285e-06\\
};
\addplot [color=mycolor4, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
399.8	1.62101213163623e-06\\
400.2	1.46126205891051e-06\\
400.4	7.33511342332349e-07\\
400.6	1.10297738729059e-05\\
400.8	8.78280877714133e-06\\
401	8.73728538408614e-07\\
401.2	1.27915484426921e-06\\
401.4	4.155373062531e-06\\
401.6	3.25510939092055e-07\\
401.8	5.05170169162739e-06\\
402	7.1983087082117e-06\\
402.2	1.71845169916196e-06\\
402.4	1.69684022921501e-06\\
402.6	5.92892263284739e-07\\
402.8	1.22828907933581e-07\\
403	1.77180083937856e-07\\
403.2	1.38301616630088e-05\\
403.4	1.77979549107476e-05\\
403.6	1.65827962064213e-05\\
403.8	2.15591492178646e-05\\
404	8.68894630912109e-07\\
404.2	4.43498089452987e-06\\
404.4	3.73614113868825e-07\\
404.6	2.43091784568605e-06\\
404.8	1.32581851630675e-06\\
405	2.3959728423506e-08\\
405.2	6.34672346677689e-07\\
405.4	5.5195759500748e-06\\
405.6	3.98504181475801e-06\\
405.8	5.18214278599771e-07\\
406.2	1.37958124923898e-07\\
406.4	7.22332913483115e-07\\
406.6	1.00204442787799e-06\\
406.8	1.51522385749558e-08\\
407	3.50063942278211e-08\\
407.2	5.91026417851026e-06\\
407.4	1.7773994898107e-05\\
407.6	7.08270841869307e-05\\
407.8	5.41747355100597e-05\\
408	2.77913102308958e-06\\
408.2	4.98593402653569e-06\\
408.4	2.05741835088702e-05\\
408.6	5.73326030348653e-05\\
408.8	7.33863514028599e-05\\
409	2.03114614691913e-05\\
409.2	1.61198718728883e-05\\
409.4	3.29214839212e-06\\
409.6	1.75019117136799e-05\\
409.8	3.7967370133174e-05\\
410	3.50892748315346e-05\\
410.2	1.76537633365115e-05\\
410.4	5.29288928419192e-06\\
410.6	3.57942315076798e-06\\
410.8	5.94056547242872e-06\\
411	2.14916531149356e-06\\
411.2	3.76332451423878e-06\\
411.4	1.35774976683933e-05\\
411.6	3.33930643137137e-08\\
411.8	2.47625957854325e-05\\
412	3.49701276718406e-05\\
412.2	1.44554724670343e-05\\
412.4	8.94885772595444e-07\\
412.6	2.27943644404149e-07\\
412.8	8.69801510816615e-08\\
413	8.87600890564499e-07\\
413.2	1.14774784947258e-05\\
413.4	1.47526359910444e-05\\
413.6	7.8242454719657e-06\\
413.8	2.6357965907664e-06\\
414	2.22299433971784e-07\\
414.2	5.51676691884495e-06\\
414.4	2.92767247174197e-05\\
414.6	6.94296049346121e-05\\
414.8	7.09865037720192e-05\\
415	1.58728840347067e-05\\
415.2	5.46805267731543e-08\\
415.4	1.87792295491818e-07\\
415.6	5.24098561527353e-06\\
415.8	2.53753161700843e-05\\
416	3.07909689354346e-05\\
416.2	1.6697621788353e-05\\
416.4	6.85677213141389e-06\\
416.6	4.34153548667382e-08\\
416.8	4.5370087491392e-06\\
417	1.35951336801554e-05\\
417.2	1.68983945059153e-07\\
417.4	1.15516040182229e-05\\
417.6	2.40348854276817e-05\\
417.8	2.78353639373563e-05\\
418	3.07832776229588e-05\\
418.2	2.38040955196084e-05\\
418.4	3.59818454853666e-06\\
418.6	1.43716804927863e-05\\
418.8	1.98934026229836e-05\\
419	1.57095523718453e-05\\
419.2	5.51612469621432e-05\\
419.4	3.54269097897486e-05\\
419.6	7.13434155841242e-06\\
419.8	3.06863933019486e-06\\
420	3.77961725916975e-07\\
420.2	2.79799814961734e-06\\
420.4	4.11155076562864e-06\\
420.6	1.60683669037098e-07\\
420.8	3.63903302513791e-06\\
421	4.68115540570579e-05\\
421.2	5.93558829677931e-05\\
421.4	8.07284472443826e-05\\
421.6	2.53949488637772e-05\\
421.8	2.32493414387136e-06\\
422	2.54443938274562e-06\\
422.2	1.52291955828332e-05\\
422.4	4.23512500447032e-06\\
422.6	1.23422654496608e-06\\
422.8	6.11832831509673e-07\\
423	7.91532897892466e-07\\
423.2	3.12826836079694e-06\\
423.4	5.28545905353894e-06\\
423.6	4.68237828954443e-06\\
423.8	5.31411248516633e-05\\
424	6.03485651708979e-05\\
424.2	3.03342936263107e-05\\
424.4	1.19233277473541e-07\\
424.6	1.33069387970863e-05\\
424.8	6.44913325231755e-06\\
425	1.4268388781602e-06\\
425.2	6.15097468426029e-06\\
425.4	7.69545448520148e-06\\
425.6	3.95382983242598e-06\\
425.8	4.86100617536067e-06\\
426	1.06038633020944e-05\\
426.2	1.11233410962086e-05\\
426.4	2.48393428137206e-05\\
426.6	9.32049420043768e-06\\
426.8	2.91674996333313e-06\\
427	1.99258579414163e-07\\
427.4	2.87736270365713e-08\\
427.6	1.39013092734785e-05\\
427.8	7.63326482910998e-06\\
428	6.76160789225833e-06\\
428.2	2.33324960845493e-05\\
428.4	5.10526916741583e-06\\
428.6	3.63533217750955e-07\\
428.8	1.42465842145612e-06\\
429	2.8496666573119e-06\\
429.2	1.24093652402735e-05\\
429.4	1.4155068583932e-07\\
429.6	1.24710632007918e-05\\
429.8	2.53115310329122e-05\\
430	8.18805750668616e-06\\
430.2	5.70410531963716e-06\\
430.4	7.03408545632556e-07\\
430.6	2.55259902814942e-06\\
430.8	1.74595072621742e-07\\
431	7.72617227084993e-07\\
431.2	1.08208871552051e-06\\
431.4	5.64342087727709e-07\\
431.6	3.70561753015863e-06\\
431.8	6.39793211121287e-06\\
432	4.47800880465365e-05\\
432.2	1.14378477178434e-05\\
432.4	5.96643360495364e-07\\
432.6	7.53362883187947e-09\\
432.8	7.8258949542942e-07\\
433	4.59994288348753e-06\\
433.2	1.45579132890816e-05\\
433.4	1.44735727189982e-05\\
433.6	1.64107614750719e-05\\
433.8	6.52616779461823e-06\\
434	1.66629661180195e-07\\
434.2	8.37707995060555e-06\\
434.4	1.05572345887595e-05\\
434.6	1.10348821635853e-07\\
434.8	2.58965599186922e-07\\
435	1.14156416657352e-05\\
435.2	1.05909768990387e-05\\
435.4	2.17135038838023e-08\\
435.6	9.9855856205977e-07\\
435.8	1.17019078516023e-06\\
436	3.6258411455492e-06\\
436.2	4.49398385171662e-09\\
436.4	2.17906125499212e-06\\
436.6	2.87422437850182e-07\\
436.8	3.71966984857863e-06\\
437	9.07890864709771e-06\\
437.2	1.54491669945855e-05\\
437.4	2.33555810496e-05\\
437.6	4.1131079740353e-05\\
437.8	1.05976083091264e-05\\
438	4.21273972506242e-06\\
438.2	4.00156965838505e-05\\
438.4	2.03814303745276e-05\\
438.6	1.10320517592299e-05\\
438.8	1.04665568301243e-05\\
439	1.89479044365726e-06\\
439.2	1.33685108494319e-06\\
439.4	8.18041337424802e-06\\
439.6	2.29357181069645e-06\\
439.8	1.63934953434364e-06\\
440	1.15076244355805e-06\\
440.2	1.09586096641578e-07\\
440.4	3.17871524657676e-07\\
440.6	5.8404656329003e-06\\
440.8	5.02093274690196e-06\\
441	2.36274156577565e-05\\
441.2	3.21978317856519e-05\\
441.4	2.5984940066337e-06\\
441.6	8.91827767190989e-08\\
441.8	1.92728390402408e-06\\
442	1.28714104903338e-05\\
442.2	1.98403513991252e-05\\
442.4	2.23168967181664e-05\\
442.6	7.26937753370294e-06\\
442.8	5.70813256217662e-07\\
443	9.17096372177184e-08\\
443.2	4.28144630859606e-10\\
443.4	9.58916075433081e-08\\
443.6	1.51543417814537e-08\\
443.8	4.0061829622573e-06\\
444	9.38821619911323e-06\\
444.2	2.47459900037938e-06\\
444.4	2.54911526553769e-07\\
444.6	8.22536776468041e-08\\
444.8	2.59705666394439e-06\\
445	4.02451405534521e-10\\
445.2	4.86642386476888e-06\\
445.4	4.91996388518601e-07\\
445.6	3.49194840509881e-06\\
445.8	2.79570826933195e-07\\
446	5.31683303961472e-06\\
446.2	9.13956853310083e-07\\
446.4	2.56301785839241e-06\\
446.6	7.51861421122157e-06\\
446.8	6.56607988958058e-06\\
447	2.27535110752797e-07\\
447.2	2.63549054579926e-07\\
447.4	1.25896031022421e-05\\
447.6	6.01624600449213e-06\\
447.8	3.63925948931865e-06\\
448	3.63351939540735e-05\\
448.2	5.17499381658126e-05\\
448.4	2.44180137087824e-05\\
448.6	1.40933593684167e-07\\
448.8	4.46358831140969e-06\\
449	2.80634361615739e-06\\
449.2	6.50351239528391e-08\\
449.4	1.45899201129396e-05\\
449.6	6.1609610497726e-06\\
449.8	2.67181121671456e-09\\
450	3.73108923668042e-06\\
450.2	9.99160448600378e-06\\
450.4	1.63688594057021e-06\\
450.6	1.07224792600391e-06\\
450.8	2.12674023032378e-05\\
451	1.34362875314764e-06\\
451.2	4.06608120329111e-06\\
451.4	6.40641815152776e-08\\
451.6	1.21345567549724e-06\\
451.8	3.47108897358339e-06\\
452	3.47804673879182e-05\\
452.2	6.31711041023664e-05\\
452.4	3.6213706550825e-05\\
452.6	8.75411524248193e-06\\
452.8	9.39405708777485e-08\\
453	1.19201627626353e-05\\
453.2	6.51376268478998e-05\\
453.4	0.000139343218791055\\
453.6	0.000155967599368978\\
453.8	0.000175374628724967\\
454	0.000162037319910269\\
454.2	1.49485745168931e-05\\
454.4	1.75280064240724e-05\\
454.6	5.71218247955585e-05\\
454.8	9.60721960154842e-05\\
455	4.77386392390144e-05\\
455.2	1.43442393891746e-05\\
455.4	1.02294174553208e-05\\
455.6	1.00942628478151e-05\\
455.8	1.01755351238353e-05\\
456	3.15820841478853e-07\\
456.2	1.34772005822015e-06\\
456.4	2.11176711673033e-08\\
456.6	1.43008253417065e-06\\
456.8	1.15700511287287e-05\\
457	7.72226832168599e-06\\
457.2	1.86832596682507e-06\\
457.4	5.13027839588176e-06\\
457.6	4.7624763510612e-07\\
457.8	3.09761736616565e-06\\
458	2.07126117857115e-06\\
458.2	2.85549219825043e-07\\
458.4	5.55137916080639e-06\\
458.6	1.21600052125359e-05\\
458.8	1.38793438964058e-05\\
459	2.4758169274719e-06\\
459.2	3.23494066378771e-06\\
459.4	1.7300068179793e-05\\
459.6	1.69352904890729e-05\\
459.8	6.08151060532691e-06\\
460	2.83184647287271e-07\\
460.2	2.06200445518334e-06\\
};
\end{axis}

\end{tikzpicture}%

==> figures/computationTime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

% \node[anchor=north, align=right] at (-.25\figw,.835\figh) {(a)};
% \node[anchor=north, align=right] at (-.25\figw,.255\figh) {(b)};
\node[anchor=north, align=right] at (1.04\figw,.835\figh) {(a)};
\node[anchor=north, align=right] at (1.04\figw,.255\figh) {(b)};

\begin{axis}[%
width=0.951\figw,
height=0.419\figh,
at={(0\figw,0.581\figh)},
scale only axis,
xmin=0,
xmax=150,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Time (h)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	0.000175282527777654\\
18	0.000696382444431265\\
20	0.000901287222234259\\
22	0.00066374669444258\\
30	0.00141138199998636\\
38	0.00374786561110341\\
44	0.00648754538889307\\
48	0.00904139494443257\\
52	0.0124170793888823\\
58	0.0193429775000027\\
62	0.0255940460833415\\
64	0.0295943000555496\\
66	0.0329448299166586\\
68	0.0372223213055634\\
72	0.0475142454444324\\
76	0.0592481526666688\\
80	0.0735612077500036\\
82	0.0814730751111199\\
84	0.0900914508611095\\
86	0.102577747027766\\
88	0.108680647166665\\
90	0.119765394611107\\
92	0.131275037777783\\
94	0.143721547111113\\
96	0.156966299000004\\
98	0.171217713527767\\
100	0.190604200916653\\
102	0.207382517444444\\
104	0.226133673777781\\
106	0.247142467194436\\
108	0.26480361791667\\
112	0.307440415277767\\
114	0.330952697027783\\
116	0.358161568222215\\
118	0.384355181777778\\
120	0.423585674277774\\
122	0.454587495111099\\
124	0.487025370222227\\
126	0.52821170499999\\
128	0.567496219972213\\
130	0.596290183611103\\
132	0.598950268555569\\
134	0.63685573677779\\
136	0.67616364744444\\
138	0.716377006916673\\
140	0.767785295111111\\
142	0.810436676444453\\
144	0.870354778972228\\
146	0.912076512694455\\
148	0.977840725027789\\
};
\label{line:fbsp};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	0.000224054722224309\\
18	0.000664600972214657\\
24	0.00132615816667681\\
30	0.00235663577777245\\
34	0.0028774728888834\\
40	0.00489332741665294\\
42	0.00564236308332511\\
54	0.0151798050555669\\
58	0.0201905371666555\\
60	0.0228511117222183\\
66	0.034090369638875\\
68	0.0383968026666537\\
72	0.0488655626944308\\
74	0.055069470138875\\
76	0.0601600146388819\\
78	0.0681213184444402\\
80	0.0747588215555481\\
82	0.0826695813611025\\
88	0.111009876027765\\
92	0.132952762583329\\
94	0.145233410222232\\
96	0.158991656666672\\
98	0.171846871527777\\
100	0.186678564472231\\
102	0.202434641111125\\
104	0.218808424666662\\
106	0.236574897333327\\
108	0.255139510972214\\
110	0.274548264999993\\
112	0.295793467277775\\
114	0.32116069580556\\
116	0.351294328472221\\
118	0.377234554388878\\
120	0.392178748277786\\
122	0.423724608833339\\
124	0.44955361186112\\
126	0.480532579472225\\
128	0.517395593305565\\
130	0.550002647388879\\
134	0.623019203166677\\
136	0.662732487499994\\
138	0.705075789194439\\
140	0.748740117361109\\
142	0.794423849999987\\
144	0.841798196555544\\
146	0.901664553916675\\
148	0.956160392388881\\
};
\label{line:gridded};
\end{axis}

\begin{axis}[%
width=0.951\figw,
height=0.419\figh,
at={(0\figw,0\figh)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Number of states, $n$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Time (h)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
16	0.000403926083322403\\
30	0.00146291269444987\\
38	0.00295236111111308\\
40	0.00430095486112236\\
44	0.00607392219444591\\
48	0.00844449997222796\\
52	0.01153519799999\\
56	0.0155659001111133\\
58	0.0177708256388769\\
60	0.0209220366944578\\
62	0.0236854235277804\\
66	0.0304682806944356\\
68	0.0344562758611175\\
72	0.0435027577499909\\
74	0.0484897735277912\\
78	0.0603602593333221\\
80	0.0679618468333274\\
82	0.0759650193333243\\
84	0.0832971779166769\\
86	0.0918023522777673\\
88	0.101069248611111\\
92	0.121493162972229\\
94	0.130067198916663\\
96	0.145552816472218\\
98	0.158573787166659\\
100	0.172536545972235\\
102	0.187546253638885\\
104	0.203050219833329\\
106	0.220723294083342\\
110	0.257345872083334\\
112	0.279613367333326\\
114	0.300971749611108\\
118	0.349375755722235\\
120	0.375135145722226\\
122	0.380699991055565\\
124	0.400604113666674\\
126	0.42826224800001\\
128	0.4606011181111\\
130	0.491817637249994\\
132	0.526157598111098\\
134	0.561474830916666\\
136	0.59782509347221\\
138	0.63479921769445\\
140	0.677924409444444\\
142	0.720110285138901\\
144	0.763507089138898\\
146	0.818113842888891\\
148	0.867287367722213\\
150	0.919516176527765\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
16	0.680509164611109\\
18	0.953451743861113\\
18.7778189118092	1.1\\
};
\end{axis}

\end{tikzpicture}%

==> figures/executionTimeRho1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figw,
height=0.965\figh,
at={(0\figw,0\figh)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Number of states, $n$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Time (h)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	nan\\
4	0.000175282527777778\\
6	0.000195656194444444\\
8	0.000232674555555556\\
10	0.000291783083333333\\
12	0.000363009722222222\\
14	0.000438304277777778\\
16	0.000545321111111111\\
18	0.000696382444444444\\
20	0.000901287222222222\\
22	0.000663746694444444\\
24	0.000814734583333333\\
26	0.000981906638888889\\
28	0.00119399688888889\\
30	0.001411382\\
32	0.00194585463888889\\
34	0.00243111591666667\\
36	0.00299528508333333\\
38	0.00374786561111111\\
40	0.00456523708333333\\
42	0.00552997322222222\\
44	0.00648754538888889\\
46	0.00769511780555556\\
48	0.00904139494444444\\
50	0.0106098698888889\\
52	0.0124170793888889\\
54	0.0145987688611111\\
56	0.0170553401111111\\
58	0.0193429775\\
60	0.0225380973055556\\
62	0.0255940460833333\\
64	0.0295943000555556\\
66	0.0329448299166667\\
68	0.0372223213055556\\
70	0.0423298303611111\\
72	0.0475142454444444\\
74	0.0534966430555556\\
76	0.0592481526666667\\
78	0.0662719791944444\\
80	0.07356120775\\
82	0.0814730751111111\\
84	0.0900914508611111\\
86	0.102577747027778\\
88	0.108680647166667\\
90	0.119765394611111\\
92	0.131275037777778\\
94	0.143721547111111\\
96	0.156966299\\
98	0.171217713527778\\
100	0.190604200916667\\
102	0.207382517444444\\
104	0.226133673777778\\
106	0.247142467194444\\
108	0.264803617916667\\
110	0.286278282277778\\
112	0.307440415277778\\
114	0.330952697027778\\
116	0.358161568222222\\
118	0.384355181777778\\
120	0.423585674277778\\
122	0.454587495111111\\
124	0.487025370222222\\
126	0.528211705\\
128	0.567496219972222\\
130	0.596290183611111\\
132	0.598950268555556\\
134	0.636855736777778\\
136	0.676163647444444\\
138	0.716377006916667\\
140	0.767785295111111\\
142	0.810436676444444\\
144	0.870354778972222\\
146	0.912076512694444\\
148	0.977840725027778\\
150	1.03316034194444\\
};
\label{line:nRoh1Fbsp};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	nan\\
4	0.000224054722222222\\
6	0.000242444083333333\\
8	0.000274647138888889\\
10	0.000362067805555556\\
12	0.000386298388888889\\
14	0.000461755944444444\\
16	0.000546825666666667\\
18	0.000664600972222222\\
20	0.000833568194444445\\
22	0.0009217035\\
24	0.00132615816666667\\
26	0.00176757211111111\\
28	0.00229023861111111\\
30	0.00235663577777778\\
32	0.00252499466666667\\
34	0.00287747288888889\\
36	0.00345458455555556\\
38	0.00428474252777778\\
40	0.00489332741666667\\
42	0.00564236308333333\\
44	0.00723019130555556\\
46	0.0085796585\\
48	0.0102304056666667\\
50	0.0122731338611111\\
52	0.01359355025\\
54	0.0151798050555556\\
56	0.0175294536944444\\
58	0.0201905371666667\\
60	0.0228511117222222\\
62	0.0265809548333333\\
64	0.0303569103611111\\
66	0.0340903696388889\\
68	0.0383968026666667\\
70	0.0435322378055556\\
72	0.0488655626944444\\
74	0.0550694701388889\\
76	0.0601600146388889\\
78	0.0681213184444444\\
80	0.0747588215555556\\
82	0.0826695813611111\\
84	0.0920338051666667\\
86	0.101182080111111\\
88	0.111009876027778\\
90	0.121933742361111\\
92	0.132952762583333\\
94	0.145233410222222\\
96	0.158991656666667\\
98	0.171846871527778\\
100	0.186678564472222\\
102	0.202434641111111\\
104	0.218808424666667\\
106	0.236574897333333\\
108	0.255139510972222\\
110	0.274548265\\
112	0.295793467277778\\
114	0.321160695805556\\
116	0.351294328472222\\
118	0.377234554388889\\
120	0.392178748277778\\
122	0.423724608833333\\
124	0.449553611861111\\
126	0.480532579472222\\
128	0.517395593305556\\
130	0.550002647388889\\
132	0.586461238666667\\
134	0.623019203166667\\
136	0.6627324875\\
138	0.705075789194444\\
140	0.748740117361111\\
142	0.79442385\\
144	0.841798196555556\\
146	0.901664553916667\\
148	0.956160392388889\\
150	1.01087473888889\\
};
\label{line:nRoh1Grid};
\end{axis}

\end{tikzpicture}%

==> figures/open_loop_step_response.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5*4.521in,
height=0.5*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={time (t)},
ymin=-5,
ymax=25,
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.047585040893377\\
0.2	0.1813161513735\\
0.3	0.388952302588216\\
0.4	0.659768394984897\\
0.5	0.984332251973196\\
0.6	1.3543215979784\\
0.7	1.7623729830118\\
0.8	2.20195632944148\\
0.9	2.66727011128438\\
1	3.15315321813463\\
1.1	3.65501037090118\\
1.2	4.16874859569936\\
1.3	4.69072276470318\\
1.4	5.21768860875084\\
1.5	5.74676191937785\\
1.6	6.27538290582947\\
1.7	6.80128486952155\\
1.8	7.32246651529201\\
1.9	7.83716734411776\\
2	8.34384567240013\\
2.1	8.84115890363698\\
2.2	9.32794574336942\\
2.3	9.80321010091285\\
2.4	10.2661064640718\\
2.5	10.7159265677824\\
2.6	11.1520872059967\\
2.7	11.5741190593674\\
2.8	11.9816564303954\\
2.9	12.3744277934667\\
3	12.7522470802469\\
3.1	13.1150056317391\\
3.2	13.4626647573441\\
3.3	13.7952488488212\\
3.4	14.1128390033924\\
3.5	14.4155671155884\\
3.6	14.7036104019614\\
3.7	14.9771863266391\\
3.8	15.2365478989792\\
3.9	15.4819793173981\\
4	15.7137919358696\\
4.1	15.9323205316826\\
4.2	16.1379198548702\\
4.3	16.3309614413054\\
4.4	16.5118306728547\\
4.5	16.6809240692084\\
4.6	16.8386467970935\\
4.7	16.9854103835438\\
4.8	17.1216306207714\\
4.9	17.2477256509617\\
5	17.3641142200235\\
5.1	17.4712140899659\\
5.2	17.5694406001624\\
5.3	17.6592053683012\\
5.4	17.7409151223198\\
5.5	17.8149706550814\\
5.6	17.881765893982\\
5.7	17.9416870780783\\
5.8	17.9951120357024\\
5.9	18.0424095558855\\
6	18.0839388472463\\
6.1	18.1200490783181\\
6.2	18.1510789935893\\
6.3	18.1773565998193\\
6.4	18.1991989174634\\
6.5	18.2169117923044\\
6.6	18.2307897626351\\
6.7	18.2411159775774\\
6.8	18.2481621623512\\
6.9	18.2521886265291\\
7	18.2534443115197\\
7.1	18.2521668737307\\
7.2	18.2485828000529\\
7.3	18.2429075524971\\
7.4	18.2353457389942\\
7.5	18.2260913075433\\
7.6	18.2153277610573\\
7.7	18.2032283904157\\
7.8	18.1899565233897\\
7.9	18.1756657872488\\
8	18.1605003830018\\
8.1	18.1445953693592\\
8.2	18.1280769546343\\
8.3	18.111062794925\\
8.4	18.0936622970356\\
8.5	18.0759769247131\\
8.6	18.0581005068806\\
8.7	18.0401195466534\\
8.8	18.0221135300215\\
8.9	18.0041552331788\\
9	17.9863110275651\\
9.1	17.968641181774\\
9.2	17.9512001595608\\
9.3	17.9340369132575\\
9.4	17.9171951719794\\
9.5	17.9007137240708\\
9.6	17.8846266933053\\
9.7	17.8689638084144\\
9.8	17.8537506655775\\
9.9	17.8390089835578\\
10	17.8247568512199\\
10.1	17.8110089672115\\
10.2	17.7977768716358\\
10.3	17.7850691695821\\
10.4	17.772891746418\\
10.5	17.7612479747866\\
10.6	17.7501389132776\\
10.7	17.739563496779\\
10.8	17.7295187185361\\
10.9	17.7199998039768\\
11	17.7110003763783\\
11.1	17.7025126144777\\
11.2	17.6945274021424\\
11.3	17.6870344702377\\
11.4	17.68002253084\\
11.5	17.6734794039618\\
11.6	17.6673921369617\\
11.7	17.6617471168287\\
11.8	17.6565301755325\\
11.9	17.6517266886454\\
12	17.647321667442\\
12.1	17.643299844693\\
12.2	17.6396457543688\\
12.3	17.636343805476\\
12.4	17.6333783502474\\
12.5	17.6307337469109\\
12.6	17.6283944172612\\
12.7	17.6263448992576\\
12.8	17.6245698948704\\
12.9	17.6230543133972\\
13	17.6217833104664\\
13.1	17.620742322944\\
13.2	17.6199170999551\\
13.3	17.6192937302277\\
13.4	17.6188586659641\\
13.5	17.6185987434368\\
13.6	17.6185012005052\\
13.7	17.6185536912417\\
13.8	17.6187442978495\\
13.9	17.6190615400536\\
14	17.6194943821338\\
14.1	17.6200322377698\\
14.2	17.6206649728569\\
14.3	17.6213829064481\\
14.4	17.6221768099719\\
14.5	17.6230379048679\\
14.6	17.6239578587766\\
14.7	17.6249287804156\\
14.8	17.6259432132655\\
14.9	17.6269941281851\\
15	17.6280749150687\\
15.1	17.6291793736528\\
15.2	17.6303017035735\\
15.3	17.6314364937712\\
15.4	17.6325787113322\\
15.5	17.6337236898531\\
15.6	17.6348671174084\\
15.7	17.6360050241947\\
15.8	17.6371337699243\\
15.9	17.63825003103\\
16	17.6393507877454\\
16.1	17.6404333111149\\
16.2	17.6414951499857\\
16.3	17.6425341180302\\
16.4	17.6435482808434\\
16.5	17.6445359431536\\
16.6	17.6454956361849\\
16.7	17.646426105204\\
16.8	17.6473262972806\\
16.9	17.6481953492889\\
17	17.6490325761738\\
17.1	17.6498374595021\\
17.2	17.6506096363174\\
17.3	17.6513488883149\\
17.4	17.6520551313482\\
17.5	17.6527284052802\\
17.6	17.6533688641871\\
17.7	17.6539767669215\\
17.8	17.6545524680415\\
17.9	17.6550964091076\\
18	17.6556091103505\\
18.1	17.6560911627094\\
18.2	17.6565432202416\\
18.3	17.6569659928984\\
18.4	17.6573602396673\\
18.5	17.6577267620736\\
18.6	17.6580663980378\\
18.7	17.6583800160824\\
18.8	17.6586685098802\\
18.9	17.6589327931387\\
19	17.6591737948105\\
19.1	17.6593924546226\\
19.2	17.6595897189141\\
19.3	17.6597665367748\\
19.4	17.6599238564729\\
19.5	17.6600626221635\\
19.6	17.6601837708665\\
19.7	17.6602882297043\\
19.8	17.6603769133885\\
19.9	17.6604507219454\\
20	17.6605105386693\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0482917871965535\\
0.2	0.182240862517221\\
0.3	0.389945103183276\\
0.4	0.660866491942851\\
0.5	0.985662403547131\\
0.6	1.35604014528342\\
0.7	1.76463137914042\\
0.8	2.20488354669075\\
0.9	2.6709658393252\\
1	3.15768761651654\\
1.1	3.66042748226611\\
1.2	4.17507149243496\\
1.3	4.69795918981679\\
1.4	5.22583635515621\\
1.5	5.75581352562922\\
1.6	6.2853294716638\\
1.7	6.81211894187833\\
1.8	7.33418408733476\\
1.9	7.84976906279556\\
2	8.35733737641401\\
2.1	8.85555162214322\\
2.2	9.34325528271023\\
2.3	9.81945633662973\\
2.4	10.2833124415903\\
2.5	10.7341174996282\\
2.6	11.1712894376596\\
2.7	11.5943590608955\\
2.8	12.002959857038\\
2.9	12.396818646476\\
3	12.7757469884211\\
3.1	13.1396332654309\\
3.2	13.4884353793926\\
3.3	13.8221740010581\\
3.4	14.1409263228833\\
3.5	14.4448202714234\\
3.6	14.7340291410552\\
3.7	15.0087666154797\\
3.8	15.2692821474372\\
3.9	15.5158566704431\\
4	15.7487986192233\\
4.1	15.9684402379731\\
4.2	16.1751341576379\\
4.3	16.3692502251954\\
4.4	16.5511725694297\\
4.5	16.7212968889939\\
4.6	16.8800279496716\\
4.7	17.0277772787175\\
4.8	17.1649610449915\\
4.9	17.2919981143344\\
5	17.409308270272\\
5.1	17.517310590702\\
5.2	17.6164219717225\\
5.3	17.7070557902114\\
5.4	17.7896206971776\\
5.5	17.864519534278\\
5.6	17.9321483662353\\
5.7	17.9928956222149\\
5.8	18.0471413395148\\
5.9	18.095256503204\\
6	18.1376024756135\\
6.1	18.1745305098362\\
6.2	18.206381341639\\
6.3	18.2334848544238\\
6.4	18.256159812103\\
6.5	18.2747136549769\\
6.6	18.2894423539123\\
6.7	18.3006303183349\\
6.8	18.3085503537486\\
6.9	18.3134636646954\\
7	18.3156198992643\\
7.1	18.3152572314458\\
7.2	18.3126024778152\\
7.3	18.3078712452069\\
7.4	18.301268106219\\
7.5	18.2929867995575\\
7.6	18.2832104523982\\
7.7	18.2721118221027\\
7.8	18.2598535547869\\
7.9	18.2465884583874\\
8	18.2324597880245\\
8.1	18.2176015415966\\
8.2	18.2021387636859\\
8.3	18.1861878559809\\
8.4	18.1698568925547\\
8.5	18.1532459384575\\
8.6	18.1364473702006\\
8.7	18.1195461968239\\
8.8	18.1026203803437\\
8.9	18.0857411544836\\
9	18.0689733406892\\
9.1	18.0523756605199\\
9.2	18.0360010436016\\
9.3	18.0198969304077\\
9.4	18.004105569217\\
9.5	17.9886643066705\\
9.6	17.9736058714228\\
9.7	17.9589586504508\\
9.8	17.9447469576423\\
9.9	17.9309912943516\\
10	17.9177086016597\\
10.1	17.9049125041305\\
10.2	17.8926135449034\\
10.3	17.8808194120037\\
10.4	17.8695351557991\\
10.5	17.8587633975622\\
10.6	17.8485045291391\\
10.7	17.8387569037539\\
10.8	17.8295170180085\\
10.9	17.8207796851642\\
11	17.8125381998146\\
11.1	17.8047844940829\\
11.2	17.797509285494\\
11.3	17.7907022166908\\
11.4	17.7843519871774\\
11.5	17.7784464772869\\
11.6	17.7729728645826\\
11.7	17.7679177329097\\
11.8	17.7632671743246\\
11.9	17.7590068841338\\
12	17.7551222492822\\
12.1	17.7515984303305\\
12.2	17.7484204372689\\
12.3	17.7455731994117\\
12.4	17.7430416296206\\
12.5	17.740810683104\\
12.6	17.7388654110367\\
12.7	17.7371910092439\\
12.8	17.7357728621911\\
12.9	17.7345965825165\\
13	17.73364804634\\
13.1	17.732913424578\\
13.2	17.7323792104885\\
13.3	17.7320322436645\\
13.4	17.7318597306913\\
13.5	17.7318492626731\\
13.6	17.7319888298314\\
13.7	17.7322668333698\\
13.8	17.7326720947948\\
13.9	17.7331938628715\\
14	17.7338218183934\\
14.1	17.7345460769307\\
14.2	17.7353571897203\\
14.3	17.7362461428521\\
14.4	17.7372043548986\\
14.5	17.7382236731282\\
14.6	17.7392963684376\\
14.7	17.7404151291294\\
14.8	17.7415730536568\\
14.9	17.7427636424484\\
15	17.743980788923\\
15.1	17.745218769795\\
15.2	17.746472234766\\
15.3	17.7477361956942\\
15.4	17.7490060153248\\
15.5	17.7502773956591\\
15.6	17.751546366039\\
15.7	17.7528092710115\\
15.8	17.7540627580386\\
15.9	17.7553037651116\\
16	17.7565295083211\\
16.1	17.7577374694358\\
16.2	17.7589253835325\\
16.3	17.7600912267195\\
16.4	17.7612332039922\\
16.5	17.7623497372523\\
16.6	17.7634394535229\\
16.7	17.7645011733863\\
16.8	17.7655338996667\\
16.9	17.7665368063824\\
17	17.7675092279812\\
17.1	17.7684506488795\\
17.2	17.7693606933139\\
17.3	17.7702391155205\\
17.4	17.7710857902469\\
17.5	17.7719007036068\\
17.6	17.7726839442805\\
17.7	17.7734356950656\\
17.8	17.774156224779\\
17.9	17.7748458805113\\
18	17.7755050802321\\
18.1	17.7761343057439\\
18.2	17.7767340959821\\
18.3	17.7773050406563\\
18.4	17.7778477742272\\
18.5	17.7783629702149\\
18.6	17.7788513358297\\
18.7	17.7793136069197\\
18.8	17.779750543227\\
18.9	17.7801629239439\\
19	17.7805515435605\\
19.1	17.7809172079951\\
19.2	17.7812607309969\\
19.3	17.7815829308133\\
19.4	17.7818846271101\\
19.5	17.7821666381364\\
19.6	17.7824297781233\\
19.7	17.782674854907\\
19.8	17.7829026677658\\
19.9	17.7831140054622\\
20	17.7833096444794\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.426088405209226\\
0.2	0.883630680122603\\
0.3	1.36914514470733\\
0.4	1.87934217234074\\
0.5	2.41111662588057\\
0.6	2.961540519222\\
0.7	3.52785590170037\\
0.8	4.1074679622176\\
0.9	4.69793834956072\\
1	5.29697870503374\\
1.1	5.90244440323629\\
1.2	6.51232849658565\\
1.3	7.12475585899098\\
1.4	7.73797752394189\\
1.5	8.35036521216673\\
1.6	8.96040604394217\\
1.7	9.56669743109318\\
1.8	10.1679421437072\\
1.9	10.7629435465945\\
2	11.3506010005549\\
2.1	11.9299054235621\\
2.2	12.4999350070348\\
2.3	13.059851082446\\
2.4	13.6088941336071\\
2.5	14.1463799500622\\
2.6	14.6716959171338\\
2.7	15.1842974382741\\
2.8	15.6837044854905\\
2.9	16.1694982737387\\
3	16.6413180552957\\
3.1	17.0988580302537\\
3.2	17.5418643693974\\
3.3	17.9701323458562\\
3.4	18.3835035720444\\
3.5	18.7818633385268\\
3.6	19.1651380515675\\
3.7	19.5332927662379\\
3.8	19.8863288120761\\
3.9	20.2242815084032\\
4	20.5472179665077\\
4.1	20.855234976019\\
4.2	21.1484569728902\\
4.3	21.4270340865079\\
4.4	21.6911402635417\\
4.5	21.940971466235\\
4.6	22.1767439429259\\
4.7	22.3986925686651\\
4.8	22.6070692538803\\
4.9	22.8021414191055\\
5	22.9841905338675\\
5.1	23.1535107178843\\
5.2	23.3104074027958\\
5.3	23.4551960527036\\
5.4	23.5882009418527\\
5.5	23.7097539878413\\
5.6	23.8201936387915\\
5.7	23.9198638129615\\
5.8	24.0091128893225\\
5.9	24.0882927476629\\
6	24.1577578568218\\
6.1	24.2178644096871\\
6.2	24.2689695036293\\
6.3	24.3114303650698\\
6.4	24.3456036169154\\
6.5	24.3718445876134\\
6.6	24.390506660612\\
6.7	24.4019406630304\\
6.8	24.4064942923695\\
6.9	24.4045115801118\\
7	24.3963323910814\\
7.1	24.3822919574546\\
7.2	24.3627204463278\\
7.3	24.3379425597678\\
7.4	24.308277166287\\
7.5	24.2740369627011\\
7.6	24.2355281653411\\
7.7	24.1930502296108\\
7.8	24.1468955968896\\
7.9	24.0973494678\\
8	24.0446896008703\\
8.1	23.9891861356377\\
8.2	23.9311014392516\\
8.3	23.8706899756496\\
8.4	23.8081981963924\\
8.5	23.7438644522586\\
8.6	23.6779189247139\\
8.7	23.6105835763812\\
8.8	23.5420721196557\\
8.9	23.4725900026196\\
9	23.4023344114283\\
9.1	23.3314942883521\\
9.2	23.2602503646736\\
9.3	23.188775207656\\
9.4	23.117233280811\\
9.5	23.0457810167124\\
9.6	22.9745669016153\\
9.7	22.9037315711574\\
9.8	22.8334079164352\\
9.9	22.7637211997629\\
10	22.6947891794391\\
10.1	22.6267222428622\\
10.2	22.5596235473535\\
10.3	22.4935891680613\\
10.4	22.4287082523393\\
10.5	22.3650631800075\\
10.6	22.3027297289218\\
10.7	22.2417772452959\\
10.8	22.1822688182369\\
10.9	22.1242614579719\\
11	22.0678062772632\\
11.1	22.0129486755235\\
11.2	21.9597285251636\\
11.3	21.9081803597207\\
11.4	21.8583335633329\\
11.5	21.8102125611434\\
11.6	21.7638370102351\\
11.7	21.7192219907136\\
11.8	21.6763781965739\\
11.9	21.6353121260015\\
12	21.5960262707786\\
12.1	21.5585193044791\\
12.2	21.5227862691561\\
12.3	21.4888187602378\\
12.4	21.4566051093685\\
12.5	21.426130564943\\
12.6	21.3973774700997\\
12.7	21.3703254379555\\
12.8	21.3449515238749\\
12.9	21.3212303945867\\
13	21.2991344939715\\
13.1	21.2786342053594\\
13.2	21.2596980101905\\
13.3	21.2422926429047\\
13.4	21.2263832419385\\
13.5	21.2119334967227\\
13.6	21.1989057905833\\
13.7	21.1872613394628\\
13.8	21.1769603263891\\
13.9	21.1679620316313\\
14	21.160224958492\\
14.1	21.1537069546965\\
14.2	21.1483653293486\\
14.3	21.1441569654344\\
14.4	21.1410384278617\\
14.5	21.1389660670348\\
14.6	21.1378961179702\\
14.7	21.1377847949685\\
14.8	21.1385883818657\\
14.9	21.1402633178928\\
15	21.1427662791814\\
15.1	21.1460542559588\\
15.2	21.1500846254817\\
15.3	21.1548152207652\\
15.4	21.1602043951674\\
15.5	21.1662110828961\\
15.6	21.1727948555089\\
15.7	21.1799159744819\\
15.8	21.1875354399267\\
15.9	21.1956150355389\\
16	21.2041173698654\\
16.1	21.2130059139802\\
16.2	21.2222450356607\\
16.3	21.231800030161\\
16.4	21.2416371476789\\
16.5	21.2517236176164\\
16.6	21.2620276697343\\
16.7	21.2725185523036\\
16.8	21.2831665473582\\
16.9	21.2939429831513\\
17	21.3048202439229\\
17.1	21.3157717770826\\
17.2	21.326772097914\\
17.3	21.3377967919058\\
17.4	21.348822514816\\
17.5	21.3598269905743\\
17.6	21.3707890071254\\
17.7	21.3816884103201\\
17.8	21.392506095954\\
17.9	21.4032240000571\\
18	21.4138250875347\\
18.1	21.4242933392583\\
18.2	21.434613737704\\
18.3	21.4447722512349\\
18.4	21.4547558171215\\
18.5	21.464552323392\\
18.6	21.4741505896036\\
18.7	21.4835403466233\\
18.8	21.4927122155032\\
18.9	21.5016576855365\\
19	21.5103690915741\\
19.1	21.5188395906828\\
19.2	21.5270631382211\\
19.3	21.5350344634089\\
19.4	21.5427490444618\\
19.5	21.550203083361\\
19.6	21.5573934803264\\
19.7	21.5643178080568\\
19.8	21.5709742858003\\
19.9	21.5773617533148\\
20	21.5834796447755\\
};
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0475715023177122\\
0.2	0.181114796081575\\
0.3	0.388003623227568\\
0.4	0.656974847340368\\
0.5	0.977971055529931\\
0.6	1.34200644772406\\
0.7	1.74105187126544\\
0.8	2.16793565372364\\
0.9	2.61625752388981\\
1	3.08031342219744\\
1.1	3.55502941279437\\
1.2	4.03590324038861\\
1.3	4.51895234184836\\
1.4	5.00066733810615\\
1.5	5.47797020635045\\
1.6	5.94817647387293\\
1.7	6.40896088973328\\
1.8	6.85832612376571\\
1.9	7.2945741185122\\
2	7.71627978173835\\
2.1	8.12226675792709\\
2.2	8.51158505869135\\
2.3	8.88349036612147\\
2.4	9.23742485107696\\
2.5	9.57299937146783\\
2.6	9.88997693455903\\
2.7	10.1882573230094\\
2.8	10.4678627973247\\
2.9	10.7289247981511\\
3	10.9716715807572\\
3.1	11.19641672148\\
3.2	11.4035484421003\\
3.3	11.5935197032983\\
3.4	11.766839022681\\
3.5	11.9240619765393\\
3.6	12.0657833475845\\
3.7	12.1926298835479\\
3.8	12.3052536337753\\
3.9	12.4043258328869\\
4	12.4905313022512\\
4.1	12.5645633414921\\
4.2	12.6271190835474\\
4.3	12.6788952879555\\
4.4	12.720584548093\\
4.5	12.7528718890422\\
4.6	12.7764317336477\\
4.7	12.7919252151444\\
4.8	12.799997815516\\
4.9	12.801277309482\\
5	12.7963719947202\\
5.1	12.7858691896215\\
5.2	12.7703339805387\\
5.3	12.7503082011516\\
5.4	12.7263096272092\\
5.5	12.6988313705499\\
5.6	12.6683414569243\\
5.7	12.6352825727699\\
5.8	12.6000719667\\
5.9	12.5631014920805\\
6	12.5247377776738\\
6.1	12.4853225139248\\
6.2	12.4451728430601\\
6.3	12.404581841755\\
6.4	12.3638190857005\\
6.5	12.3231312859763\\
6.6	12.2827429876911\\
6.7	12.2428573219093\\
6.8	12.2036568024174\\
6.9	12.1653041594194\\
7	12.1279432027615\\
7.1	12.0916997077958\\
7.2	12.0566823174819\\
7.3	12.0229834548002\\
7.4	11.9906802400174\\
7.5	11.959835407787\\
7.6	11.9304982195032\\
7.7	11.902705366737\\
7.8	11.8764818619888\\
7.9	11.8518419133676\\
8	11.8287897801772\\
8.1	11.8073206067364\\
8.2	11.7874212320934\\
8.3	11.7690709736066\\
8.4	11.7522423826659\\
8.5	11.7369019711072\\
8.6	11.7230109071363\\
8.7	11.7105256798298\\
8.8	11.699398731509\\
8.9	11.689579057501\\
9	11.681012773\\
9.1	11.6736436469288\\
9.2	11.6674136028689\\
9.3	11.6622631872847\\
9.4	11.6581320054107\\
9.5	11.6549591252961\\
9.6	11.6526834506207\\
9.7	11.6512440629963\\
9.8	11.6505805345624\\
9.9	11.6506332117618\\
10	11.6513434712541\\
10.1	11.6526539489829\\
10.2	11.6545087434604\\
10.3	11.656853594378\\
10.4	11.6596360376767\\
10.5	11.6628055382409\\
10.6	11.666313601391\\
10.7	11.67011386436\\
10.8	11.6741621689454\\
10.9	11.6784166165176\\
11	11.6828376065638\\
11.1	11.6873878599286\\
11.2	11.6920324278939\\
11.3	11.6967386882217\\
11.4	11.7014763292516\\
11.5	11.7062173231211\\
11.6	11.7109358891404\\
11.7	11.7156084483202\\
11.8	11.7202135700144\\
11.9	11.7247319115998\\
12	11.7291461520772\\
12.1	11.7334409204331\\
12.2	11.7376027195636\\
12.3	11.7416198465172\\
12.4	11.7454823097697\\
12.5	11.7491817442034\\
12.6	11.7527113244181\\
12.7	11.7560656769607\\
12.8	11.7592407920158\\
12.9	11.7622339350613\\
13	11.7650435589496\\
13.1	11.7676692168373\\
13.2	11.7701114763479\\
13.3	11.7723718353127\\
13.4	11.7744526394015\\
13.5	11.7763570019183\\
13.6	11.7780887260048\\
13.7	11.7796522294624\\
13.8	11.7810524723715\\
13.9	11.7822948876625\\
14	11.7833853147589\\
14.1	11.7843299363935\\
14.2	11.7851352186716\\
14.3	11.785807854431\\
14.4	11.7863547099319\\
14.5	11.7867827748848\\
14.6	11.7870991158129\\
14.7	11.7873108327211\\
14.8	11.787425019037\\
14.9	11.7874487247685\\
15	11.7873889228148\\
15.1	11.7872524783539\\
15.2	11.7870461212221\\
15.3	11.7867764211901\\
15.4	11.7864497660352\\
15.5	11.7860723423002\\
15.6	11.785650118628\\
15.7	11.7851888315516\\
15.8	11.784693973622\\
15.9	11.7841707837473\\
16	11.7836242396212\\
16.1	11.7830590521133\\
16.2	11.7824796614955\\
16.3	11.7818902353803\\
16.4	11.7812946682448\\
16.5	11.78069658242\\
16.6	11.7800993304223\\
16.7	11.7795059985118\\
16.8	11.7789194113606\\
16.9	11.7783421377206\\
17	11.7777764969821\\
17.1	11.7772245665196\\
17.2	11.7766881897244\\
17.3	11.7761689846294\\
17.4	11.7756683530332\\
17.5	11.7751874900388\\
17.6	11.7747273939236\\
17.7	11.7742888762644\\
17.8	11.7738725722441\\
17.9	11.7734789510736\\
18	11.7731083264639\\
18.1	11.772760867093\\
18.2	11.7724366070103\\
18.3	11.7721354559329\\
18.4	11.7718572093857\\
18.5	11.7716015586474\\
18.6	11.7713681004648\\
18.7	11.7711563465026\\
18.8	11.7709657325019\\
18.9	11.7707956271208\\
19	11.7706453404379\\
19.1	11.7705141320993\\
19.2	11.7704012190951\\
19.3	11.7703057831542\\
19.4	11.7702269777493\\
19.5	11.7701639347041\\
19.6	11.7701157704013\\
19.7	11.7700815915902\\
19.8	11.7700605007929\\
19.9	11.7700516013148\\
20	11.7700540018625\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0482580031184919\\
0.2	0.181967354902162\\
0.3	0.388860097027904\\
0.4	0.657879752460912\\
0.5	0.979072704561389\\
0.6	1.34348971483161\\
0.7	1.74309659076815\\
0.8	2.1706931074748\\
0.9	2.61983937140208\\
1	3.08478889227765\\
1.1	3.56042770043356\\
1.2	4.04221891176071\\
1.3	4.52615220185035\\
1.4	5.00869770492289\\
1.5	5.4867639022809\\
1.6	5.95765910962348\\
1.7	6.41905621297177\\
1.8	6.86896033950811\\
1.9	7.30567918263461\\
2	7.72779573030237\\
2.1	8.13414317242169\\
2.2	8.52378178719412\\
2.3	8.89597762774471\\
2.4	9.25018284970179\\
2.5	9.58601753757631\\
2.6	9.90325290312566\\
2.7	10.2017957425243\\
2.8	10.4816740512695\\
2.9	10.7430237064751\\
3	10.9860761356887\\
3.1	11.2111468997341\\
3.2	11.4186251244522\\
3.3	11.6089637226863\\
3.4	11.7826703535464\\
3.5	11.9402990709582\\
3.6	12.0824426178597\\
3.7	12.2097253262053\\
3.8	12.3227965862535\\
3.9	12.422324851501\\
4	12.5089921481443\\
4.1	12.5834890601382\\
4.2	12.6465101628346\\
4.3	12.6987498798511\\
4.4	12.74089873928\\
4.5	12.7736400066314\\
4.6	12.7976466730338\\
4.7	12.813578778224\\
4.8	12.8220810487522\\
4.9	12.8237808326417\\
5	12.8192863124795\\
5.1	12.8091849795907\\
5.2	12.794042352584\\
5.3	12.7744009241471\\
5.4	12.7507793205351\\
5.5	12.7236716587393\\
5.6	12.6935470868455\\
5.7	12.6608494936086\\
5.8	12.625997373771\\
5.9	12.589383836155\\
6	12.5513767420535\\
6.1	12.5123189619377\\
6.2	12.472528738994\\
6.3	12.4323001484937\\
6.4	12.3919036424916\\
6.5	12.3515866698421\\
6.6	12.311574362009\\
6.7	12.2720702756374\\
6.8	12.233257183339\\
6.9	12.1952979046276\\
7	12.1583361694173\\
7.1	12.1224975069709\\
7.2	12.0878901536514\\
7.3	12.0546059732867\\
7.4	12.0227213844102\\
7.5	11.9922982890774\\
7.6	11.9633849983898\\
7.7	11.9360171502733\\
7.8	11.910218615466\\
7.9	11.8860023880599\\
8	11.8633714573196\\
8.1	11.8423196578663\\
8.2	11.8228324956608\\
8.3	11.8048879475553\\
8.4	11.7884572324979\\
8.5	11.7735055527778\\
8.6	11.7599928039811\\
8.7	11.7478742525974\\
8.8	11.7371011804691\\
8.9	11.7276214955101\\
9	11.7193803083427\\
9.1	11.7123204747011\\
9.2	11.7063831036424\\
9.3	11.7015080317756\\
9.4	11.6976342638766\\
9.5	11.6947003804021\\
9.6	11.6926449125419\\
9.7	11.6914066855653\\
9.8	11.6909251313175\\
9.9	11.6911405708138\\
10	11.6919944679531\\
10.1	11.6934296554398\\
10.2	11.6953905340573\\
10.3	11.6978232464795\\
10.4	11.7006758268427\\
10.5	11.7038983273244\\
10.6	11.7074429229927\\
10.7	11.7112639961988\\
10.8	11.7153182017865\\
10.9	11.7195645143881\\
11	11.7239642590637\\
11.1	11.7284811265238\\
11.2	11.7330811741547\\
11.3	11.7377328140379\\
11.4	11.7424067891239\\
11.5	11.7470761386882\\
11.6	11.7517161541585\\
11.7	11.7563043263633\\
11.8	11.760820285208\\
11.9	11.7652457327441\\
12	11.7695643705473\\
12.1	11.7737618222781\\
12.2	11.7778255522476\\
12.3	11.7817447807674\\
12.4	11.7855103970096\\
12.5	11.7891148700609\\
12.6	11.7925521588033\\
12.7	11.7958176212079\\
12.8	11.7989079235845\\
12.9	11.8018209502818\\
13	11.8045557142907\\
13.1	11.8071122691593\\
13.2	11.8094916225893\\
13.3	11.81169565204\\
13.4	11.8137270226314\\
13.5	11.8155891075986\\
13.6	11.8172859115163\\
13.7	11.8188219964783\\
13.8	11.8202024113865\\
13.9	11.8214326244716\\
14	11.822518459144\\
14.1	11.8234660332437\\
14.2	11.8242817017351\\
14.3	11.824972002872\\
14.4	11.8255436078325\\
14.5	11.8260032738114\\
14.6	11.8263578005337\\
14.7	11.8266139901407\\
14.8	11.826778610387\\
14.9	11.82685836107\\
15	11.8268598436067\\
15.1	11.8267895336599\\
15.2	11.8266537567093\\
15.3	11.8264586664545\\
15.4	11.826210225932\\
15.5	11.8259141912226\\
15.6	11.8255760976224\\
15.7	11.8252012481485\\
15.8	11.8247947042461\\
15.9	11.8243612785668\\
16	11.8239055296835\\
16.1	11.8234317586111\\
16.2	11.8229440070012\\
16.3	11.8224460568825\\
16.4	11.8219414318203\\
16.5	11.8214333993699\\
16.6	11.8209249747059\\
16.7	11.8204189253078\\
16.8	11.8199177765909\\
16.9	11.8194238183735\\
17	11.8189391120758\\
17.1	11.8184654985515\\
17.2	11.8180046064575\\
17.3	11.817557861072\\
17.4	11.8171264934767\\
17.5	11.8167115500226\\
17.6	11.8163139020058\\
17.7	11.8159342554841\\
17.8	11.8155731611687\\
17.9	11.8152310243324\\
18	11.8149081146797\\
18.1	11.8146045761282\\
18.2	11.8143204364567\\
18.3	11.8140556167787\\
18.4	11.8138099408046\\
18.5	11.8135831438611\\
18.6	11.8133748816384\\
18.7	11.8131847386412\\
18.8	11.8130122363226\\
18.9	11.8128568408832\\
19	11.8127179707216\\
19.1	11.8125950035236\\
19.2	11.812487282985\\
19.3	11.8123941251581\\
19.4	11.8123148244228\\
19.5	11.8122486590783\\
19.6	11.812194896559\\
19.7	11.8121527982756\\
19.8	11.8121216240884\\
19.9	11.8121006364178\\
20	11.8120891040006\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.243814431291613\\
0.2	0.541930857187534\\
0.3	0.887228009244128\\
0.4	1.27310629384805\\
0.5	1.69346030577486\\
0.6	2.14265237129733\\
0.7	2.61548711986097\\
0.8	3.10718707661185\\
0.9	3.61336926247626\\
1	4.13002278391812\\
1.1	4.65348739081799\\
1.2	5.18043297801488\\
1.3	5.70784000382961\\
1.4	6.23298079725527\\
1.5	6.75340172437449\\
1.6	7.26690618387226\\
1.7	7.77153840119009\\
1.8	8.2655679908552\\
1.9	8.74747525676352\\
2	9.2159372006527\\
2.1	9.66981420962936\\
2.2	10.108137394378\\
2.3	10.530096550546\\
2.4	10.9350287167433\\
2.5	11.3224073035909\\
2.6	11.6918317692828\\
2.7	12.0430178181707\\
2.8	12.3757880999277\\
2.9	12.6900633878821\\
3	12.9858542161269\\
3.1	13.2632529559992\\
3.2	13.5224263134704\\
3.3	13.7636082299044\\
3.4	13.9870931695036\\
3.5	14.1932297775896\\
3.6	14.3824148946366\\
3.7	14.5550879117044\\
3.8	14.7117254535973\\
3.9	14.852836376707\\
4	14.9789570690863\\
4.1	15.0906470408404\\
4.2	15.1884847934263\\
4.3	15.2730639569091\\
4.4	15.3449896846495\\
4.5	15.4048752952815\\
4.6	15.4533391521995\\
4.7	15.4910017710937\\
4.8	15.5184831463776\\
4.9	15.5364002876197\\
5	15.5453649573442\\
5.1	15.5459816018007\\
5.2	15.5388454665105\\
5.3	15.5245408886033\\
5.4	15.503639758138\\
5.5	15.4767001407805\\
5.6	15.4442650543754\\
5.7	15.4068613921053\\
5.8	15.364998985087\\
5.9	15.3191697973977\\
6	15.269847246671\\
6.1	15.2174856435448\\
6.2	15.1625197433815\\
6.3	15.1053644038252\\
6.4	15.0464143418997\\
6.5	14.9860439844933\\
6.6	14.9246074062209\\
6.7	14.8624383488007\\
6.8	14.7998503162284\\
6.9	14.7371367401866\\
7	14.6745712102755\\
7.1	14.6124077638133\\
7.2	14.5508812301077\\
7.3	14.4902076242658\\
7.4	14.430584585773\\
7.5	14.3721918572354\\
7.6	14.3151917988528\\
7.7	14.2597299343572\\
7.8	14.2059355243242\\
7.9	14.1539221629386\\
8	14.1037883944688\\
8.1	14.055618345881\\
8.2	14.009482372195\\
8.3	13.9654377113638\\
8.4	13.9235291456282\\
8.5	13.8837896664728\\
8.6	13.846241140481\\
8.7	13.8108949735576\\
8.8	13.7777527711529\\
8.9	13.7468069922904\\
9	13.7180415953606\\
9.1	13.6914326738044\\
9.2	13.6669490799646\\
9.3	13.6445530355376\\
9.4	13.6242007272036\\
9.5	13.6058428861623\\
9.6	13.5894253504344\\
9.7	13.5748896089318\\
9.8	13.5621733264238\\
9.9	13.5512108486557\\
10	13.5419336869954\\
10.1	13.5342709820986\\
10.2	13.5281499461947\\
10.3	13.5234962836977\\
10.4	13.5202345899482\\
10.5	13.5182887279848\\
10.6	13.5175821833314\\
10.7	13.5180383968724\\
10.8	13.519581075961\\
10.9	13.5221344839833\\
11	13.5256237086623\\
11.1	13.5299749094529\\
11.2	13.5351155444319\\
11.3	13.5409745771396\\
11.4	13.5474826638777\\
11.5	13.5545723220076\\
11.6	13.5621780798328\\
11.7	13.5702366086806\\
11.8	13.5786868378263\\
11.9	13.5874700529296\\
12	13.5965299786688\\
12.1	13.6058128462811\\
12.2	13.6152674467225\\
12.3	13.6248451701766\\
12.4	13.6345000326435\\
12.5	13.6441886903434\\
12.6	13.6538704426706\\
12.7	13.6635072244293\\
12.8	13.6730635880773\\
12.9	13.6825066766953\\
13	13.6918061883909\\
13.1	13.7009343328316\\
13.2	13.7098657805891\\
13.3	13.7185776059593\\
13.4	13.7270492239081\\
13.5	13.7352623217697\\
13.6	13.7432007863087\\
13.7	13.7508506267331\\
13.8	13.7581998942243\\
13.9	13.7652385985279\\
14	13.7719586221248\\
14.1	13.7783536324775\\
14.2	13.7844189928258\\
14.3	13.7901516719748\\
14.4	13.7955501535009\\
14.5	13.8006143447707\\
14.6	13.8053454861462\\
14.7	13.809746060723\\
14.8	13.8138197049266\\
14.9	13.8175711202633\\
15	13.8210059865032\\
15.1	13.8241308765467\\
15.2	13.8269531732023\\
15.3	13.829480988085\\
15.4	13.8317230828186\\
15.5	13.8336887927066\\
15.6	13.8353879530167\\
15.7	13.8368308280021\\
15.8	13.8380280427657\\
15.9	13.8389905180549\\
16	13.8397294080577\\
16.1	13.8402560412539\\
16.2	13.8405818643593\\
16.3	13.840718389388\\
16.4	13.8406771438427\\
16.5	13.8404696240282\\
16.6	13.8401072514756\\
16.7	13.8396013324487\\
16.8	13.8389630204964\\
16.9	13.8382032820051\\
17	13.8373328646938\\
17.1	13.8363622689905\\
17.2	13.8353017222177\\
17.3	13.8341611555089\\
17.4	13.8329501833752\\
17.5	13.8316780858305\\
17.6	13.8303537929848\\
17.7	13.8289858720075\\
17.8	13.8275825163616\\
17.9	13.8261515372049\\
18	13.824700356856\\
18.1	13.8232360042167\\
18.2	13.8217651120452\\
18.3	13.8202939159725\\
18.4	13.8188282551536\\
18.5	13.8173735744482\\
18.6	13.8159349280225\\
18.7	13.8145169842687\\
18.8	13.8131240319376\\
18.9	13.8117599873831\\
19	13.8104284028184\\
19.1	13.8091324754865\\
19.2	13.8078750576518\\
19.3	13.8066586673185\\
19.4	13.8054854995882\\
19.5	13.8043574385718\\
19.6	13.8032760697711\\
19.7	13.8022426928529\\
19.8	13.8012583347388\\
19.9	13.8003237629397\\
20	13.7994394990657\\
};
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0475579676070209\\
0.2	0.180913665840526\\
0.3	0.387057279027559\\
0.4	0.654193265864796\\
0.5	0.971651538530594\\
0.6	1.32980506029043\\
0.7	1.71999326598244\\
0.8	2.13445077771599\\
0.9	2.56624094822935\\
1	3.00919381751571\\
1.1	3.45784811531676\\
1.2	3.90739698358551\\
1.3	4.35363712964126\\
1.4	4.79292115301693\\
1.5	5.22211281741078\\
1.6	5.63854506412554\\
1.7	6.03998058528821\\
1.8	6.42457479433267\\
1.9	6.79084104799825\\
2	7.13761798872291\\
2.1	7.46403888903394\\
2.2	7.76950289058179\\
2.3	8.05364804002042\\
2.4	8.31632603218809\\
2.5	8.55757857814472\\
2.6	8.77761532171956\\
2.7	8.97679323344341\\
2.8	9.15559741520015\\
2.9	9.31462325273429\\
3	9.45455985638933\\
3.1	9.57617473320682\\
3.2	9.68029963586391\\
3.3	9.76781753593119\\
3.4	9.83965067065382\\
3.5	9.89674961394578\\
3.6	9.94008332358744\\
3.7	9.97063011776847\\
3.8	9.98936953515687\\
3.9	9.99727503362978\\
4	9.99530748369936\\
4.1	9.98440941352824\\
4.2	9.96549996327281\\
4.3	9.93947050733401\\
4.4	9.90718090394691\\
4.5	9.8694563324116\\
4.6	9.82708467916726\\
4.7	9.78081443484328\\
4.8	9.73135306539106\\
4.9	9.67936582140858\\
5	9.62547495081894\\
5.1	9.5702592811533\\
5.2	9.51425413881601\\
5.3	9.45795157387405\\
5.4	9.40180086011077\\
5.5	9.34620924131166\\
5.6	9.29154289600388\\
5.7	9.23812809414727\\
5.8	9.18625252056708\\
5.9	9.13616674122457\\
6	9.08808578973381\\
6.1	9.04219085284864\\
6.2	8.99863103495682\\
6.3	8.95752518292365\\
6.4	8.91896375392183\\
6.5	8.88301071016137\\
6.6	8.8497054256905\\
6.7	8.81906459167041\\
6.8	8.79108410773074\\
6.9	8.76574094818371\\
7	8.74299499301205\\
7.1	8.72279081464358\\
7.2	8.70505941258358\\
7.3	8.6897198889908\\
7.4	8.67668105925302\\
7.5	8.66584299254205\\
7.6	8.65709847820397\\
7.7	8.65033441466783\\
7.8	8.64543311833449\\
7.9	8.64227355063519\\
8	8.64073246212856\\
8.1	8.64068545313333\\
8.2	8.64200795097383\\
8.3	8.64457610444611\\
8.4	8.64826759659585\\
8.5	8.65296237733509\\
8.6	8.65854331781566\\
8.7	8.66489678882336\\
8.8	8.67191316576033\\
8.9	8.67948726304558\\
9	8.68751870098624\\
9.1	8.6959122083575\\
9.2	8.70457786407882\\
9.3	8.71343128148947\\
9.4	8.72239373881081\\
9.5	8.73139225943686\\
9.6	8.74035964572118\\
9.7	8.74923446992958\\
9.8	8.75796102600505\\
9.9	8.76648924574767\\
10	8.77477458294855\\
10.1	8.78277786893543\\
10.2	8.7904651428913\\
10.3	8.79780746019619\\
10.4	8.8047806819201\\
10.5	8.81136524846213\\
10.6	8.81754594018926\\
10.7	8.82331162777998\\
10.8	8.82865501482396\\
10.9	8.83357237507079\\
11	8.83806328656031\\
11.1	8.84213036470427\\
11.2	8.84577899622697\\
11.3	8.84901707571005\\
11.4	8.8518547463268\\
11.5	8.85430414619325\\
11.6	8.85637916160945\\
11.7	8.85809518831393\\
11.8	8.85946890172906\\
11.9	8.86051803703484\\
12	8.86126117977448\\
12.1	8.86171756756698\\
12.2	8.86190690338043\\
12.3	8.86184918070485\\
12.4	8.86156452085594\\
12.5	8.86107302254023\\
12.6	8.8603946237189\\
12.7	8.85954897572155\\
12.8	8.85855532948215\\
12.9	8.85743243369796\\
13	8.8561984446474\\
13.1	8.85487084734565\\
13.2	8.85346638766525\\
13.3	8.85200101500544\\
13.4	8.85048983505539\\
13.5	8.84894707216483\\
13.6	8.84738604080974\\
13.7	8.84581912561963\\
13.8	8.84425776941824\\
13.9	8.8427124687185\\
14	8.84119277610707\\
14.1	8.83970730895193\\
14.2	8.83826376386903\\
14.3	8.83686893638966\\
14.4	8.83552874527964\\
14.5	8.83424826097341\\
14.6	8.83303173760091\\
14.7	8.83188264810241\\
14.8	8.83080372194534\\
14.9	8.82979698497844\\
15	8.82886380098044\\
15.1	8.82800491448465\\
15.2	8.82722049448483\\
15.3	8.82651017865337\\
15.4	8.8258731177282\\
15.5	8.82530801975127\\
15.6	8.82481319386718\\
15.7	8.82438659341665\\
15.8	8.82402585808549\\
15.9	8.82372835489468\\
16	8.82349121784228\\
16.1	8.82331138603174\\
16.2	8.82318564014474\\
16.3	8.82311063713886\\
16.4	8.82308294307224\\
16.5	8.82309906397736\\
16.6	8.82315547472594\\
16.7	8.82324864584491\\
16.8	8.82337506826053\\
16.9	8.82353127596375\\
17	8.82371386660442\\
17.1	8.82391952003574\\
17.2	8.82414501484227\\
17.3	8.82438724289628\\
17.4	8.82464322199688\\
17.5	8.82491010665534\\
17.6	8.82518519709764\\
17.7	8.82546594656178\\
17.8	8.82574996697315\\
17.9	8.8260350330855\\
18	8.82631908517905\\
18.1	8.82660023040963\\
18.2	8.82687674290481\\
18.3	8.82714706270395\\
18.4	8.8274097936395\\
18.5	8.82766370025648\\
18.6	8.82790770386595\\
18.7	8.82814087782707\\
18.8	8.82836244214984\\
18.9	8.82857175750839\\
19	8.82876831875158\\
19.1	8.82895174799435\\
19.2	8.82912178736977\\
19.3	8.82927829151765\\
19.4	8.82942121988172\\
19.5	8.82955062888279\\
19.6	8.82966666403136\\
19.7	8.82976955203815\\
19.8	8.82985959297693\\
19.9	8.82993715254915\\
20	8.83000265449559\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0482243478749047\\
0.2	0.181695535712519\\
0.3	0.387783618563176\\
0.4	0.654921870959062\\
0.5	0.972560614767395\\
0.6	1.33111811613896\\
0.7	1.72192961422896\\
0.8	2.13719537066755\\
0.9	2.56992847592031\\
1	3.01390301494321\\
1.1	3.46360307819008\\
1.2	3.91417300342926\\
1.3	4.36136914740187\\
1.4	4.80151341262757\\
1.5	5.23144869224624\\
1.6	5.64849634338375\\
1.7	6.05041575595148\\
1.8	6.43536604793443\\
1.9	6.80186988908727\\
2	7.14877943163108\\
2.1	7.47524430820284\\
2.2	7.78068164321533\\
2.3	8.06474801328076\\
2.4	8.32731328484932\\
2.5	8.56843625220233\\
2.6	8.78834199596482\\
2.7	8.98740088097453\\
2.8	9.16610911232249\\
2.9	9.32507076937613\\
3	9.46498123936231\\
3.1	9.58661197441713\\
3.2	9.69079649873023\\
3.3	9.77841759538143\\
3.4	9.85039560557212\\
3.5	9.90767777610232\\
3.6	9.95122859406469\\
3.7	9.98202105076706\\
3.8	10.0010287798146\\
3.9	10.0092190170567\\
4	10.0075463327153\\
4.1	9.99694708845085\\
4.2	9.97833457439488\\
4.3	9.95259478327569\\
4.4	9.92058278071082\\
4.5	9.88311963253127\\
4.6	9.84098985166296\\
4.7	9.79493932862765\\
4.8	9.74567371115679\\
4.9	9.69385719975042\\
5	9.64011172727482\\
5.1	9.58501649188945\\
5.2	9.52910781374003\\
5.3	9.47287928696017\\
5.4	9.41678219960043\\
5.5	9.36122619515909\\
5.6	9.30658015043112\\
5.7	9.25317324542673\\
5.8	9.20129620214409\\
5.9	9.15120267001479\\
6	9.10311073687878\\
6.1	9.05720454538911\\
6.2	9.01363599579563\\
6.3	8.97252651711144\\
6.4	8.93396888972394\\
6.5	8.89802910357333\\
6.6	8.8647482370817\\
6.7	8.83414434307354\\
6.8	8.8062143289802\\
6.9	8.78093581966305\\
7	8.75826899221948\\
7.1	8.73815837314916\\
7.2	8.72053458925098\\
7.3	8.705316064591\\
7.4	8.69241065682473\\
7.5	8.6817172270705\\
7.6	8.67312713841094\\
7.7	8.66652567894456\\
7.8	8.6617934061165\\
7.9	8.6588074098246\\
8	8.65744249252213\\
8.1	8.65757226522029\\
8.2	8.65907015893158\\
8.3	8.66181035168677\\
8.4	8.66566861180537\\
8.5	8.67052305859937\\
8.6	8.67625484214531\\
8.7	8.68274874416839\\
8.8	8.689893702447\\
8.9	8.69758326146636\\
9	8.70571595232746\\
9.1	8.71419560515356\\
9.2	8.72293159743268\\
9.3	8.73183904189218\\
9.4	8.74083891762277\\
9.5	8.74985814825593\\
9.6	8.75882963105314\\
9.7	8.76769222078846\\
9.8	8.77639067230195\\
9.9	8.78487554557041\\
10	8.7931030770875\\
10.1	8.80103502126906\\
10.2	8.80863846550361\\
10.3	8.81588562235543\\
10.4	8.82275360229904\\
10.5	8.82922417022291\\
10.6	8.83528348878789\\
10.7	8.84092185156432\\
10.8	8.8461334087029\\
10.9	8.85091588772025\\
11	8.85527031180143\\
11.1	8.85920071784148\\
11.2	8.86271387626611\\
11.3	8.86581901449083\\
11.4	8.86852754569825\\
11.5	8.87085280443668\\
11.6	8.87280979037027\\
11.7	8.87441492134304\\
11.8	8.87568579675638\\
11.9	8.87664097210332\\
12	8.87729974535361\\
12.1	8.87768195574107\\
12.2	8.87780779537069\\
12.3	8.87769763393637\\
12.4	8.8773718567223\\
12.5	8.87685071595128\\
12.6	8.87615419544269\\
12.7	8.87530188844971\\
12.8	8.87431288846248\\
12.9	8.8732056926876\\
13	8.87199811784776\\
13.1	8.87070722788616\\
13.2	8.86934927310903\\
13.3	8.86793964025615\\
13.4	8.86649281295275\\
13.5	8.86502234196683\\
13.6	8.863540824673\\
13.7	8.86205989310736\\
13.8	8.86059020998691\\
13.9	8.85914147206173\\
14	8.8577224201674\\
14.1	8.85634085534949\\
14.2	8.85500366044016\\
14.3	8.85371682647889\\
14.4	8.8524854833849\\
14.5	8.85131393430725\\
14.6	8.8502056930996\\
14.7	8.84916352438993\\
14.8	8.84818948574066\\
14.9	8.8472849714214\\
15	8.8464507573445\\
15.1	8.84568704674229\\
15.2	8.84499351619486\\
15.3	8.84436936164653\\
15.4	8.84381334407979\\
15.5	8.84332383454506\\
15.6	8.84289885827435\\
15.7	8.84253613763618\\
15.8	8.84223313371741\\
15.9	8.84198708634541\\
16	8.84179505239072\\
16.1	8.84165394221602\\
16.2	8.8415605541617\\
16.3	8.84151160698167\\
16.4	8.84150377016487\\
16.5	8.84153369209877\\
16.6	8.84159802605019\\
16.7	8.84169345395662\\
16.8	8.84181670803769\\
16.9	8.84196459025127\\
17	8.84213398963232\\
17.1	8.84232189756466\\
17.2	8.84252542104672\\
17.3	8.8427417940216\\
17.4	8.84296838685015\\
17.5	8.84320271401246\\
17.6	8.84344244012897\\
17.7	8.84368538439699\\
17.8	8.84392952354208\\
17.9	8.84417299338573\\
18	8.84441408913311\\
18.1	8.84465126448469\\
18.2	8.84488312967565\\
18.3	8.84510844854629\\
18.4	8.84532613474478\\
18.5	8.84553524716177\\
18.6	8.84573498469337\\
18.7	8.84592468042626\\
18.8	8.84610379533471\\
18.9	8.84627191157549\\
19	8.8464287254627\\
19.1	8.84657404019959\\
19.2	8.84670775844026\\
19.3	8.8468298747489\\
19.4	8.84694046801983\\
19.5	8.84703969391618\\
19.6	8.84712777738039\\
19.7	8.84720500526479\\
19.8	8.84727171912547\\
19.9	8.84732830821805\\
20	8.84737520272931\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0477693109870911\\
0.2	0.181096767643282\\
0.3	0.387177912049616\\
0.4	0.654373102769868\\
0.5	0.97213130228054\\
0.6	1.33091706578316\\
0.7	1.72214083252061\\
0.8	2.13809256373195\\
0.9	2.57187872547973\\
1	3.01736257817793\\
1.1	3.46910770632615\\
1.2	3.9223247004661\\
1.3	4.37282088762335\\
1.4	4.81695299551503\\
1.5	5.25158262875508\\
1.6	5.67403443144163\\
1.7	6.08205680923808\\
1.8	6.47378508481908\\
1.9	6.84770696288518\\
2	7.20263018446434\\
2.1	7.5376522545885\\
2.2	7.85213213238466\\
2.3	8.14566377793043\\
2.4	8.4180514557092\\
2.5	8.6692867000159\\
2.6	8.89952685309572\\
2.7	9.10907509205731\\
2.8	9.29836186562564\\
2.9	9.46792766654131\\
3	9.61840706984394\\
3.1	9.75051397138281\\
3.2	9.86502796467061\\
3.3	9.96278179764278\\
3.4	10.0446498540134\\
3.5	10.1115376067467\\
3.6	10.1643719937091\\
3.7	10.2040926678532\\
3.8	10.2316440763372\\
3.9	10.2479683248209\\
4	10.2539987848373\\
4.1	10.2506544036272\\
4.2	10.2388346771802\\
4.3	10.2194152484637\\
4.4	10.1932440939636\\
4.5	10.1611382627272\\
4.6	10.1238811331086\\
4.7	10.08222015338\\
4.8	10.0368650333115\\
4.9	9.98848635473812\\
5	9.93771457004546\\
5.1	9.88513935841863\\
5.2	9.83130931061849\\
5.3	9.77673191398327\\
5.4	9.72187381030354\\
5.5	9.66716130018829\\
5.6	9.61298106852955\\
5.7	9.55968110668402\\
5.8	9.50757180802089\\
5.9	9.45692721453503\\
6	9.40798639329059\\
6.1	9.36095492254043\\
6.2	9.31600646845745\\
6.3	9.27328443451191\\
6.4	9.23290366663056\\
6.5	9.19495219837416\\
6.6	9.15949302146661\\
6.7	9.12656586809705\\
6.8	9.09618899249146\\
6.9	9.06836094030968\\
7	9.04306229546202\\
7.1	9.02025739495531\\
7.2	8.99989600336541\\
7.3	8.98191493949143\\
7.4	8.96623964867101\\
7.5	8.9527857151253\\
7.6	8.94146030955325\\
7.7	8.93216356800628\\
7.8	8.92478989884449\\
7.9	8.9192292153028\\
8	8.91536809187934\\
8.1	8.91309084339782\\
8.2	8.91228052619011\\
8.3	8.91281986139543\\
8.4	8.91459208087738\\
8.5	8.91748169672132\\
8.6	8.92137519569139\\
8.7	8.92616166040108\\
8.8	8.93173331928386\\
8.9	8.93798602774229\\
9	8.94481968310681\\
9.1	8.95213857625077\\
9.2	8.95985168288697\\
9.3	8.96787289771619\\
9.4	8.9761212147099\\
9.5	8.9845208568915\\
9.6	8.99300135903299\\
9.7	9.00149760671041\\
9.8	9.00994983516271\\
9.9	9.01830359137764\\
10	9.02650966278602\\
10.1	9.03452397588492\\
10.2	9.04230746803267\\
10.3	9.0498259355656\\
10.4	9.05704986128081\\
10.5	9.06395422421151\\
10.6	9.07051829449479\\
10.7	9.07672541599624\\
10.8	9.08256277921446\\
10.9	9.08802118684145\\
11	9.09309481420496\\
11.1	9.0977809666656\\
11.2	9.10207983588815\\
11.3	9.10599425675217\\
11.4	9.10952946651424\\
11.5	9.11269286768324\\
11.6	9.11549379592165\\
11.7	9.11794329414126\\
11.8	9.12005389382127\\
11.9	9.12183940444086\\
12	9.12331471178832\\
12.1	9.12449558578384\\
12.2	9.12539849833478\\
12.3	9.12604045163024\\
12.4	9.12643881717603\\
12.5	9.1266111857727\\
12.6	9.1265752285474\\
12.7	9.12634856906546\\
12.8	9.12594866646975\\
12.9	9.12539270952471\\
13	9.12469752137785\\
13.1	9.12387947479363\\
13.2	9.12295441756395\\
13.3	9.12193760775417\\
13.4	9.12084365840528\\
13.5	9.11968649127957\\
13.6	9.11847929921012\\
13.7	9.11723451659215\\
13.8	9.11596379753735\\
13.9	9.11467800119983\\
14	9.11338718377462\\
14.1	9.11210059666533\\
14.2	9.11082669031792\\
14.3	9.10957312322051\\
14.4	9.10834677557582\\
14.5	9.10715376716197\\
14.6	9.10599947890927\\
14.7	9.10488857773485\\
14.8	9.10382504419251\\
14.9	9.10281220251363\\
15	9.10185275263328\\
15.1	9.10094880381661\\
15.2	9.10010190952162\\
15.3	9.09931310315617\\
15.4	9.09858293440986\\
15.5	9.09791150586398\\
15.6	9.0972985096057\\
15.7	9.09674326359545\\
15.8	9.0962447475592\\
15.9	9.09580163819958\\
16	9.09541234354173\\
16.1	9.09507503625095\\
16.2	9.09478768578009\\
16.3	9.09454808922424\\
16.4	9.0943539007795\\
16.5	9.0942026597208\\
16.6	9.09409181683082\\
16.7	9.09401875922861\\
16.8	9.09398083356138\\
16.9	9.09397536753757\\
17	9.09399968979222\\
17.1	9.09405114808794\\
17.2	9.09412712586579\\
17.3	9.09422505717072\\
17.4	9.09434243998486\\
17.5	9.09447684801068\\
17.6	9.09462594095236\\
17.7	9.09478747335076\\
17.8	9.09495930203199\\
17.9	9.09513939223448\\
18	9.09532582248291\\
18.1	9.09551678828019\\
18.2	9.09571060469095\\
18.3	9.09590570789134\\
18.4	9.09610065576083\\
18.5	9.09629412759193\\
18.6	9.0964849229934\\
18.7	9.09667196006187\\
18.8	9.09685427289528\\
18.9	9.09703100852023\\
19	9.09720142330317\\
19.1	9.09736487891289\\
19.2	9.09752083789969\\
19.3	9.09766885895314\\
19.4	9.097808591898\\
19.5	9.09793977248413\\
19.6	9.09806221702344\\
19.7	9.09817581692317\\
19.8	9.09828053316174\\
19.9	9.09837639074956\\
20	9.09846347321406\\
};
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0475444367602347\\
0.2	0.180712760405742\\
0.3	0.386113264377357\\
0.4	0.651423600350483\\
0.5	0.965373432632435\\
0.6	1.31771640010256\\
0.7	1.69919397418793\\
0.8	2.10149334607699\\
0.9	2.51720109100866\\
1	2.93975403281841\\
1.1	3.36338845968249\\
1.2	3.783088614774\\
1.3	4.19453519676996\\
1.4	4.59405444905831\\
1.5	4.97856828803985\\
1.6	5.34554581572119\\
1.7	5.69295647606088\\
1.8	6.0192250450104\\
1.9	6.32318858810332\\
2	6.60405547442976\\
2.1	6.86136649989259\\
2.2	7.09495814410089\\
2.3	7.30492796271468\\
2.4	7.49160209934849\\
2.5	7.65550488731159\\
2.6	7.79733050072148\\
2.7	7.91791660623341\\
2.8	8.01821996026531\\
2.9	8.09929389174829\\
3	8.16226760676779\\
3.1	8.20832724872122\\
3.2	8.23869864560052\\
3.3	8.25463167455895\\
3.4	8.25738617292172\\
3.5	8.24821932416267\\
3.6	8.22837444702938\\
3.7	8.19907111591084\\
3.8	8.16149654067333\\
3.9	8.11679813451846\\
4	8.0660771989292\\
4.1	8.01038365545451\\
4.2	7.95071175493576\\
4.3	7.88799669579366\\
4.4	7.8231120841699\\
4.5	7.75686817004991\\
4.6	7.69001079497811\\
4.7	7.62322098860994\\
4.8	7.55711515312098\\
4.9	7.49224577640394\\
5	7.42910261702253\\
5.1	7.36811430604711\\
5.2	7.30965031315905\\
5.3	7.25402322676931\\
5.4	7.20149130033704\\
5.5	7.15226121958474\\
5.6	7.10649104787306\\
5.7	7.06429330960697\\
5.8	7.02573817418189\\
5.9	6.99085670562911\\
6	6.95964414577066\\
6.1	6.93206320133148\\
6.2	6.90804730806792\\
6.3	6.8875038475436\\
6.4	6.87031729470553\\
6.5	6.85635227687323\\
6.6	6.84545652714159\\
6.7	6.83746371750531\\
6.8	6.8321961592304\\
6.9	6.82946736011893\\
7	6.82908443033118\\
7.1	6.83085033033837\\
7.2	6.83456595637592\\
7.3	6.8400320604471\\
7.4	6.84705100348895\\
7.5	6.85542834175322\\
7.6	6.8649742477761\\
7.7	6.87550476851021\\
7.8	6.8868429242725\\
7.9	6.89881965312437\\
8	6.91127460614661\\
8.1	6.92405679980645\\
8.2	6.93702513223891\\
8.3	6.95004877078526\\
8.4	6.96300741855134\\
8.5	6.97579146807286\\
8.6	6.98830205040932\\
8.7	7.00045098813738\\
8.8	7.01216066078486\\
8.9	7.02336379124362\\
9	7.03400316162892\\
9.1	7.04403126692118\\
9.2	7.05340991453845\\
9.3	7.06210977775096\\
9.4	7.07010991056843\\
9.5	7.07739723141187\\
9.6	7.08396598253032\\
9.7	7.08981717174459\\
9.8	7.09495800269926\\
9.9	7.09940129938714\\
10	7.10316493028003\\
10.1	7.10627123696181\\
10.2	7.10874647171813\\
10.3	7.11062024809484\\
10.4	7.11192500799909\\
10.5	7.11269550848498\\
10.6	7.11296833094359\\
10.7	7.11278141500709\\
10.8	7.11217361908124\\
10.9	7.11118430904142\\
11	7.10985297626662\\
11.1	7.10821888584479\\
11.2	7.10632075546252\\
11.3	7.10419646519376\\
11.4	7.10188279812597\\
11.5	7.09941521150925\\
11.6	7.09682763788346\\
11.7	7.09415231543191\\
11.8	7.09141964662566\\
11.9	7.08865808406133\\
12	7.08589404225606\\
12.1	7.08315183404516\\
12.2	7.08045363013113\\
12.3	7.07781944025541\\
12.4	7.07526711440583\\
12.5	7.07281236243242\\
12.6	7.07046879042032\\
12.7	7.06824795216085\\
12.8	7.06615941406779\\
12.9	7.06421083190596\\
13	7.06240803773065\\
13.1	7.06075513547905\\
13.2	7.05925460370695\\
13.3	7.05790740402441\\
13.4	7.05671309385198\\
13.5	7.05566994219284\\
13.6	7.05477504719495\\
13.7	7.05402445436051\\
13.8	7.05341327434535\\
13.9	7.0529357993789\\
14	7.05258561742446\\
14.1	7.05235572328828\\
14.2	7.05223862597504\\
14.3	7.05222645167489\\
14.4	7.05231104185286\\
14.5	7.05248404599483\\
14.6	7.05273700864503\\
14.7	7.05306145044703\\
14.8	7.05344894297375\\
14.9	7.05389117720158\\
15	7.05438002554888\\
15.1	7.0549075974599\\
15.2	7.05546628857106\\
15.3	7.05604882354832\\
15.4	7.05664829273043\\
15.5	7.05725818275487\\
15.6	7.05787240138031\\
15.7	7.05848529675152\\
15.8	7.05909167138048\\
15.9	7.05968679114038\\
16	7.06026638958845\\
16.1	7.06082666794781\\
16.2	7.06136429108979\\
16.3	7.06187637986478\\
16.4	7.06236050013371\\
16.5	7.06281464885206\\
16.6	7.06323723755632\\
16.7	7.06362707359671\\
16.8	7.06398333945268\\
16.9	7.06430557045726\\
17	7.06459363124456\\
17.1	7.06484769122064\\
17.2	7.06506819934313\\
17.3	7.06525585847837\\
17.4	7.06541159958724\\
17.5	7.06553655597322\\
17.6	7.06563203780683\\
17.7	7.06569950712211\\
17.8	7.06574055346127\\
17.9	7.06575687032437\\
18	7.06575023256211\\
18.1	7.0657224748308\\
18.2	7.06567547121054\\
18.3	7.06561111606963\\
18.4	7.06553130624161\\
18.5	7.06543792456461\\
18.6	7.06533282481758\\
18.7	7.06521781807332\\
18.8	7.06509466047467\\
18.9	7.06496504242764\\
19	7.06483057919376\\
19.1	7.06469280285342\\
19.2	7.06455315560243\\
19.3	7.06441298433584\\
19.4	7.06427353646543\\
19.5	7.06413595691115\\
19.6	7.06400128620144\\
19.7	7.06387045961276\\
19.8	7.06374430727548\\
19.9	7.0636235551706\\
20	7.06350882693994\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0481908205365578\\
0.2	0.181425384122074\\
0.3	0.386715523509925\\
0.4	0.65199224070128\\
0.5	0.966124212725273\\
0.6	1.31892029258071\\
0.7	1.70111878083708\\
0.8	2.10436594370363\\
0.9	2.5211859678119\\
1	2.94494427299233\\
1.1	3.36980585365239\\
1.2	3.79069008800911\\
1.3	4.20322324286351\\
1.4	4.60368970983739\\
1.5	4.98898283666021\\
1.6	5.35655606353787\\
1.7	5.70437493896993\\
1.8	6.03087047055766\\
1.9	6.33489416319709\\
2	6.61567500834443\\
2.1	6.87277861250835\\
2.2	7.10606858949635\\
2.3	7.31567028797405\\
2.4	7.50193688238371\\
2.5	7.66541782006671\\
2.6	7.80682958946765\\
2.7	7.92702875256622\\
2.8	8.02698716826893\\
2.9	8.10776932156267\\
3	8.17051166503525\\
3.1	8.2164038742369\\
3.2	8.24667191570326\\
3.3	8.26256282577072\\
3.4	8.26533109914821\\
3.5	8.25622658818847\\
3.6	8.2364838166108\\
3.7	8.2073126148037\\
3.8	8.16988998756758\\
3.9	8.12535312907383\\
4	8.07479350378593\\
4.1	8.01925191601036\\
4.2	7.95971449454896\\
4.3	7.89710952256123\\
4.4	7.83230504618603\\
4.5	7.76610719870329\\
4.6	7.69925918003738\\
4.7	7.6324408342217\\
4.8	7.56626877007478\\
4.9	7.50129697280087\\
5	7.43801785654546\\
5.1	7.37686371013179\\
5.2	7.31820849030229\\
5.3	7.26236991881177\\
5.4	7.20961184168784\\
5.5	7.16014681090797\\
5.6	7.11413885065697\\
5.7	7.07170637223794\\
5.8	7.03292520362288\\
5.9	6.99783170155485\\
6	6.96642591605513\\
6.1	6.93867477914884\\
6.2	6.91451529160004\\
6.3	6.89385768343958\\
6.4	6.87658852607104\\
6.5	6.86257377574617\\
6.6	6.85166173020332\\
6.7	6.84368588225149\\
6.8	6.83846765605091\\
6.9	6.83581901377685\\
7	6.83554492224912\\
7.1	6.83744567095324\\
7.2	6.84131903466372\\
7.3	6.84696227559399\\
7.4	6.85417398163481\\
7.5	6.86275573879455\\
7.6	6.87251363741514\\
7.7	6.88325961309986\\
7.8	6.89481262454979\\
7.9	6.90699967166041\\
8	6.91965665827593\\
8.1	6.93262910493561\\
8.2	6.94577271777166\\
8.3	6.95895382043435\\
8.4	6.97204965652683\\
8.5	6.98494857053259\\
8.6	6.99755007561583\\
8.7	7.0097648169722\\
8.8	7.02151443960962\\
8.9	7.03273136955097\\
9	7.04335851747725\\
9.1	7.05334891377827\\
9.2	7.06266528385313\\
9.3	7.07127957231179\\
9.4	7.0791724244782\\
9.5	7.0863326332914\\
9.6	7.09275655935039\\
9.7	7.098447531458\\
9.8	7.10341523459476\\
9.9	7.10767509180268\\
10	7.11124764598595\\
10.1	7.11415794714812\\
10.2	7.11643495008746\\
10.3	7.11811092706976\\
10.4	7.11922089949615\\
10.5	7.11980209208551\\
10.6	7.11989341260278\\
10.7	7.11953495968795\\
10.8	7.11876756088003\\
10.9	7.11763234248805\\
11	7.11617033254057\\
11.1	7.11442209764702\\
11.2	7.11242741423141\\
11.3	7.11022497425248\\
11.4	7.10785212520454\\
11.5	7.10534464390222\\
11.6	7.10273654328878\\
11.7	7.10005991127319\\
11.8	7.09734478039426\\
11.9	7.09461902693167\\
12	7.09190829793164\\
12.1	7.08923596449008\\
12.2	7.08662309953557\\
12.3	7.08408847827864\\
12.4	7.08164859944093\\
12.5	7.07931772534563\\
12.6	7.07710793893941\\
12.7	7.0750292158222\\
12.8	7.07308950938534\\
12.9	7.0712948471968\\
13	7.0696494368253\\
13.1	7.06815577935915\\
13.2	7.06681478895095\\
13.3	7.06562591680302\\
13.4	7.06458727809997\\
13.5	7.06369578049191\\
13.6	7.06294725283389\\
13.7	7.06233657299227\\
13.8	7.06185779363624\\
13.9	7.06150426504045\\
14	7.06126875403329\\
14.1	7.06114355833203\\
14.2	7.06112061561099\\
14.3	7.06119160675113\\
14.4	7.06134805281831\\
14.5	7.06158140541174\\
14.6	7.06188313011453\\
14.7	7.06224478286286\\
14.8	7.06265807913018\\
14.9	7.06311495589642\\
15	7.06360762644046\\
15.1	7.06412862805601\\
15.2	7.06467086284701\\
15.3	7.06522763180841\\
15.4	7.06579266244234\\
15.5	7.06636013019729\\
15.6	7.0669246740502\\
15.7	7.06748140657802\\
15.8	7.06802591888632\\
15.9	7.06855428077884\\
16	7.06906303656297\\
16.1	7.06954919689299\\
16.2	7.07001022705539\\
16.3	7.07044403209933\\
16.4	7.07084893921016\\
16.5	7.07122367771614\\
16.6	7.07156735710716\\
16.7	7.07187944343109\\
16.8	7.07215973441738\\
16.9	7.0724083336601\\
17	7.07262562417359\\
17.1	7.07281224161308\\
17.2	7.072969047432\\
17.3	7.07309710222478\\
17.4	7.07319763948229\\
17.5	7.07327203996395\\
17.6	7.07332180686799\\
17.7	7.07334854195902\\
17.8	7.07335392279019\\
17.9	7.07333968113554\\
18	7.0733075827278\\
18.1	7.073259408377\\
18.2	7.07319693652629\\
18.3	7.07312192728373\\
18.4	7.07303610795228\\
18.5	7.07294116006432\\
18.6	7.07283870791347\\
18.7	7.07273030856272\\
18.8	7.07261744329701\\
18.9	7.07250151047717\\
19	7.07238381974355\\
19.1	7.07226558750939\\
19.2	7.07214793367744\\
19.3	7.07203187950756\\
19.4	7.07191834655889\\
19.5	7.0718081566264\\
19.6	7.07170203258965\\
19.7	7.07160060008989\\
19.8	7.07150438995125\\
19.9	7.07141384126194\\
20	7.07132930503235\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	-0.168433651585207\\
0.2	-0.208789965725882\\
0.3	-0.14259822190986\\
0.4	0.0109561401334468\\
0.5	0.234849736265404\\
0.6	0.51404699329691\\
0.7	0.835334349259917\\
0.8	1.18716343699145\\
0.9	1.55950350336188\\
1	1.94370309748932\\
1.1	2.33236089741581\\
1.2	2.71920542571821\\
1.3	3.09898332163608\\
1.4	3.46735578311097\\
1.5	3.82080276041509\\
1.6	4.15653446860861\\
1.7	4.47240978460888\\
1.8	4.76686110266874\\
1.9	5.03882523670141\\
2	5.28767997688658\\
2.1	5.51318592956167\\
2.2	5.71543329216861\\
2.3	5.89479323795407\\
2.4	6.0518736074569\\
2.5	6.18747862503521\\
2.6	6.30257237844887\\
2.7	6.39824581762776\\
2.8	6.47568704514464\\
2.9	6.53615468558168\\
3	6.58095413400567\\
3.1	6.61141649526435\\
3.2	6.62888003593447\\
3.3	6.63467397965284\\
3.4	6.63010448441714\\
3.5	6.61644264742288\\
3.6	6.59491438926986\\
3.7	6.56669207507851\\
3.8	6.53288773534167\\
3.9	6.49454775432327\\
4	6.45264889860862\\
4.1	6.40809556309921\\
4.2	6.36171811640209\\
4.3	6.31427223224426\\
4.4	6.26643909828969\\
4.5	6.21882639857642\\
4.6	6.17196997074023\\
4.7	6.12633604425459\\
4.8	6.08232397108872\\
4.9	6.04026936545544\\
5	6.00044757466919\\
5.1	5.96307740853901\\
5.2	5.92832506015498\\
5.3	5.89630815635935\\
5.4	5.86709988159611\\
5.5	5.84073312417299\\
5.6	5.81720459921723\\
5.7	5.79647890773203\\
5.8	5.7784924961358\\
5.9	5.76315748546526\\
6	5.75036534402385\\
6.1	5.73999038163669\\
6.2	5.73189304781629\\
6.3	5.72592302003427\\
6.4	5.72192207192189\\
6.5	5.71972671457828\\
6.6	5.71917060724479\\
6.7	5.72008673640342\\
6.8	5.72230936487846\\
6.9	5.72567575476509\\
7	5.73002766998249\\
7.1	5.73521266595908\\
7.2	5.74108517541272\\
7.3	5.74750740040092\\
7.4	5.75435002179564\\
7.5	5.7614927380996\\
7.6	5.76882464607854\\
7.7	5.77624447605264\\
7.8	5.78366069488543\\
7.9	5.7909914897451\\
8	5.7981646456082\\
8.1	5.8051173292433\\
8.2	5.81179579206902\\
8.3	5.81815500384153\\
8.4	5.82415822860548\\
8.5	5.8297765537532\\
8.6	5.83498838239436\\
8.7	5.83977889855227\\
8.8	5.84413951398799\\
8.9	5.84806730471786\\
9	5.85156444454527\\
9.1	5.85463764218208\\
9.2	5.85729758779696\\
9.3	5.85955841410411\\
9.4	5.86143717640341\\
9.5	5.86295335530637\\
9.6	5.86412838523642\\
9.7	5.86498521118132\\
9.8	5.86554787560133\\
9.9	5.86584113686339\\
10	5.86589012007911\\
10.1	5.86572000077441\\
10.2	5.86535572141167\\
10.3	5.86482174042112\\
10.4	5.864141813076\\
10.5	5.86333880326583\\
10.6	5.86243452498101\\
10.7	5.86144961212036\\
10.8	5.86040341506747\\
10.9	5.85931392235071\\
11	5.85819770560354\\
11.1	5.85706988597289\\
11.2	5.8559441200826\\
11.3	5.85483260364323\\
11.4	5.85374609080637\\
11.5	5.85269392738874\\
11.6	5.85168409613627\\
11.7	5.85072327225878\\
11.8	5.84981688753914\\
11.9	5.8489692014053\\
12	5.84818337744684\\
12.1	5.84746156395774\\
12.2	5.84680497719223\\
12.3	5.84621398612932\\
12.4	5.84568819765175\\
12.5	5.84522654115624\\
12.6	5.84482735172138\\
12.7	5.84448845106815\\
12.8	5.84420722565239\\
12.9	5.84398070133038\\
13	5.84380561413506\\
13.1	5.84367847679212\\
13.2	5.84359564069141\\
13.3	5.84355335310892\\
13.4	5.84354780954896\\
13.5	5.84357520114327\\
13.6	5.84363175710523\\
13.7	5.84371378229212\\
13.8	5.84381768997647\\
13.9	5.84394002997001\\
14	5.84407751227959\\
14.1	5.84422702650509\\
14.2	5.84438565721388\\
14.3	5.84455069554631\\
14.4	5.8447196473211\\
14.5	5.84489023792026\\
14.6	5.84506041423867\\
14.7	5.84522834398624\\
14.8	5.8453924126291\\
14.9	5.8455512182523\\
15	5.84570356461962\\
15.1	5.84584845269691\\
15.2	5.84598507089422\\
15.3	5.84611278426934\\
15.4	5.8462311229211\\
15.5	5.84633976978577\\
15.6	5.84643854803404\\
15.7	5.84652740824942\\
15.8	5.8466064155527\\
15.9	5.84667573681977\\
16	5.84673562812421\\
16.1	5.84678642251917\\
16.2	5.84682851825758\\
16.3	5.84686236753447\\
16.4	5.8468884658203\\
16.5	5.84690734184086\\
16.6	5.84691954824596\\
16.7	5.84692565299726\\
16.8	5.84692623149448\\
16.9	5.84692185944888\\
17	5.84691310650409\\
17.1	5.8469005305956\\
17.2	5.84688467303356\\
17.3	5.84686605428675\\
17.4	5.84684517044033\\
17.5	5.84682249029562\\
17.6	5.84679845307599\\
17.7	5.84677346670053\\
17.8	5.84674790658468\\
17.9	5.84672211492541\\
18	5.84669640042792\\
18.1	5.84667103843039\\
18.2	5.84664627138329\\
18.3	5.8466223096409\\
18.4	5.84659933252311\\
18.5	5.84657748960765\\
18.6	5.84655690221395\\
18.7	5.84653766504228\\
18.8	5.84651984793365\\
18.9	5.84650349771838\\
19	5.84648864012362\\
19.1	5.84647528171262\\
19.2	5.84646341183087\\
19.3	5.8464530045372\\
19.4	5.8464440204999\\
19.5	5.84643640884073\\
19.6	5.84643010891203\\
19.7	5.84642505199428\\
19.8	5.84642116290389\\
19.9	5.84641836150283\\
20	5.84641656410396\\
};
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.047530909776285\\
0.2	0.180512079532865\\
0.3	0.385171573678974\\
0.4	0.648665800791333\\
0.5	0.959136471152903\\
0.6	1.30573944068057\\
0.7	1.67865084052291\\
0.8	2.06905513012935\\
0.9	2.46911902352836\\
1	2.87195462427723\\
1.1	3.2715745620559\\
1.2	3.66284144950898\\
1.3	4.04141356694087\\
1.4	4.40368832944698\\
1.5	4.74674479033368\\
1.6	5.06828618052389\\
1.7	5.36658327050179\\
1.8	5.64041916394706\\
1.9	5.88903598564965\\
2	6.11208380610891\\
2.1	6.3095720473843\\
2.2	6.48182353570816\\
2.3	6.6294313029614\\
2.4	6.75321818863332\\
2.5	6.85419925400549\\
2.6	6.93354698903424\\
2.7	6.99255926809203\\
2.8	7.0326299919773\\
2.9	7.05522233927266\\
3	7.0618445392915\\
3.1	7.05402807075229\\
3.2	7.03330818435984\\
3.3	7.00120664318365\\
3.4	6.95921657173902\\
3.5	6.90878930271944\\
3.6	6.85132310918731\\
3.7	6.78815370955055\\
3.8	6.72054643272244\\
3.9	6.64968993140088\\
4	6.57669133235675\\
4.1	6.5025727139504\\
4.2	6.42826880277433\\
4.3	6.35462578333162\\
4.4	6.28240111698765\\
4.5	6.21226426906749\\
4.6	6.1447982458984\\
4.7	6.08050184680508\\
4.8	6.01979253953761\\
4.9	5.96300987133212\\
5	5.910419331751\\
5.1	5.8622165876\\
5.2	5.81853201454918\\
5.3	5.77943545456609\\
5.4	5.74494113287287\\
5.5	5.7150126728363\\
5.6	5.68956815195784\\
5.7	5.66848514692074\\
5.8	5.65160572044087\\
5.9	5.63874130742798\\
6	5.62967746266419\\
6.1	5.62417843682038\\
6.2	5.62199155213037\\
6.3	5.62285135340525\\
6.4	5.62648351427149\\
6.5	5.63260848253816\\
6.6	5.64094485242162\\
6.7	5.65121245496638\\
6.8	5.66313516138478\\
6.9	5.67644339718582\\
7	5.69087636786735\\
7.1	5.70618399960009\\
7.2	5.72212860073386\\
7.3	5.7384862521054\\
7.4	5.75504793602399\\
7.5	5.77162041546008\\
7.6	5.78802687636733\\
7.7	5.80410734723797\\
7.8	5.81971891093251\\
7.9	5.83473572454817\\
8	5.84904886360614\\
8.1	5.86256600715858\\
8.2	5.87521098055398\\
8.3	5.88692317256849\\
8.4	5.89765684342387\\
8.5	5.90738033988511\\
8.6	5.91607523317588\\
8.7	5.92373539488289\\
8.8	5.93036602535527\\
8.9	5.93598264835559\\
9	5.9406100849\\
9.1	5.94428141834847\\
9.2	5.94703696188613\\
9.3	5.94892323858415\\
9.4	5.94999198325683\\
9.5	5.95029917434925\\
9.6	5.94990410310924\\
9.7	5.94886848632622\\
9.8	5.94725562796691\\
9.9	5.94512963411144\\
10	5.94255468469971\\
10.1	5.93959436474302\\
10.2	5.93631105684516\\
10.3	5.93276539611397\\
10.4	5.92901578783377\\
10.5	5.92511798761168\\
10.6	5.92112474311094\\
10.7	5.91708549594097\\
10.8	5.9130461417899\\
10.9	5.90904884645852\\
11	5.90513191508635\\
11.1	5.90132971154861\\
11.2	5.89767262474636\\
11.3	5.89418707830827\\
11.4	5.89089558007071\\
11.5	5.88781680759819\\
11.6	5.88496572594807\\
11.7	5.88235373386721\\
11.8	5.8799888346313\\
11.9	5.87787582779672\\
12	5.87601651822588\\
12.1	5.87440993886735\\
12.2	5.87305258391766\\
12.3	5.87193864915902\\
12.4	5.87106027645357\\
12.5	5.87040779957555\\
12.6	5.86996998877651\\
12.7	5.86973429170032\\
12.8	5.86968706849349\\
12.9	5.86981381918712\\
13	5.8700994016596\\
13.1	5.87052823871921\\
13.2	5.87108451307279\\
13.3	5.87175234916754\\
13.4	5.87251598110655\\
13.5	5.87335990604302\\
13.6	5.87426902265245\\
13.7	5.87522875446473\\
13.8	5.87622515800829\\
13.9	5.87724501587603\\
14	5.87827591496604\\
14.1	5.87930631028037\\
14.2	5.88032557478008\\
14.3	5.88132403589676\\
14.4	5.88229299938769\\
14.5	5.88322476129548\\
14.6	5.88411260883301\\
14.7	5.88495081106161\\
14.8	5.88573460026482\\
14.9	5.88646014494313\\
15	5.88712451536656\\
15.1	5.88772564262329\\
15.2	5.8882622720944\\
15.3	5.88873391226782\\
15.4	5.88914077977977\\
15.5	5.88948374154018\\
15.6	5.88976425476073\\
15.7	5.88998430566094\\
15.8	5.89014634758009\\
15.9	5.89025323917175\\
16	5.89030818330342\\
16.1	5.8903146672282\\
16.2	5.89027640453751\\
16.3	5.89019727934645\\
16.4	5.890081293105\\
16.5	5.88993251437107\\
16.6	5.88975503182504\\
16.7	5.88955291075065\\
16.8	5.88933015315445\\
16.9	5.88909066164568\\
17	5.88883820715079\\
17.1	5.88857640049215\\
17.2	5.88830866781891\\
17.3	5.88803822984018\\
17.4	5.88776808477553\\
17.5	5.88750099490717\\
17.6	5.88723947659041\\
17.7	5.88698579355512\\
17.8	5.88674195331047\\
17.9	5.88650970644868\\
18	5.88629054862926\\
18.1	5.88608572501581\\
18.2	5.8858962369297\\
18.3	5.88572285048072\\
18.4	5.88556610693388\\
18.5	5.88542633457173\\
18.6	5.88530366181586\\
18.7	5.88519803137608\\
18.8	5.88510921520372\\
18.9	5.88503683003433\\
19	5.8849803533159\\
19.1	5.88493913933022\\
19.2	5.88491243532835\\
19.3	5.88489939751445\\
19.4	5.88489910672673\\
19.5	5.88491058367904\\
19.6	5.88493280364151\\
19.7	5.88496471045383\\
19.8	5.88500522977964\\
19.9	5.88505328152532\\
20	5.88510779136083\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0481574201804141\\
0.2	0.181156879590097\\
0.3	0.385655670535588\\
0.4	0.64909027121144\\
0.5	0.959761640218088\\
0.6	1.30689138366519\\
0.7	1.68065294096577\\
0.8	2.07218165414923\\
0.9	2.47356727749863\\
1	2.87783216141132\\
1.1	3.27889801649571\\
1.2	3.67154383915109\\
1.3	4.05135726468947\\
1.4	4.41468131343736\\
1.5	4.75855821288822\\
1.6	5.08067171741873\\
1.7	5.37928910791833\\
1.8	5.6532038376763\\
1.9	5.90167959811355\\
2	6.12439640797832\\
2.1	6.32139918155943\\
2.2	6.49304910409601\\
2.3	6.63997803443508\\
2.4	6.76304606451242\\
2.5	6.86330229072609\\
2.6	6.94194879202736\\
2.7	7.00030776187957\\
2.8	7.03979170449436\\
2.9	7.06187657839487\\
3	7.06807775092582\\
3.1	7.05992861450083\\
3.2	7.03896170794181\\
3.3	7.00669218314993\\
3.4	6.96460345760809\\
3.5	6.9141348960336\\
3.6	6.856671369181\\
3.7	6.79353454375605\\
3.8	6.725975764165\\
3.9	6.65517039400516\\
4	6.58221349250545\\
4.1	6.50811670832354\\
4.2	6.43380628004031\\
4.3	6.36012203925555\\
4.4	6.28781731831943\\
4.5	6.21755967040847\\
4.6	6.1499323148738\\
4.7	6.08543622558076\\
4.8	6.02449278435966\\
4.9	5.96744692575043\\
5	5.91457070300249\\
5.1	5.8660672088436\\
5.2	5.82207478791331\\
5.3	5.78267148101996\\
5.4	5.7478796445717\\
5.5	5.7176706916918\\
5.6	5.69196990468923\\
5.7	5.67066127174183\\
5.8	5.65359230387885\\
5.9	5.64057879163133\\
6	5.63140946405597\\
6.1	5.62585051622675\\
6.2	5.62364997471935\\
6.3	5.62454187407273\\
6.4	5.62825022068204\\
6.5	5.63449272403649\\
6.6	5.64298427864259\\
6.7	5.65344018334278\\
6.8	5.665579088028\\
6.9	5.67912566092523\\
7	5.69381297269528\\
7.1	5.70938459647949\\
7.2	5.72559642576649\\
7.3	5.74221821449542\\
7.4	5.75903484615277\\
7.5	5.77584734074635\\
7.6	5.79247361044041\\
7.7	5.80874897630545\\
7.8	5.82452646007011\\
7.9	5.83967686596135\\
8	5.8540886686832\\
8.1	5.86766772431973\\
8.2	5.88033682146091\\
8.3	5.8920350901491\\
8.4	5.90271728634184\\
8.5	5.91235296949333\\
8.6	5.92092559058941\\
8.7	5.92843150754162\\
8.8	5.93487894427237\\
8.9	5.94028690912143\\
9	5.94468408739071\\
9.1	5.94810772193628\\
9.2	5.95060249473169\\
9.3	5.95221942127926\\
9.4	5.95301476865479\\
9.5	5.95304900684903\\
9.6	5.9523858019319\\
9.7	5.951091058427\\
9.8	5.94923201715512\\
9.9	5.94687641370026\\
10	5.9440917015779\\
10.1	5.94094434315456\\
10.2	5.93749917038598\\
10.3	5.93381881651671\\
10.4	5.92996321902187\\
10.5	5.92598919327626\\
10.6	5.92195007571089\\
10.7	5.91789543456479\\
10.8	5.91387084576095\\
10.9	5.90991773093125\\
11	5.90607325418451\\
11.1	5.90237027385398\\
11.2	5.89883734517304\\
11.3	5.89549876960867\\
11.4	5.89237468642736\\
11.5	5.8894812019749\\
11.6	5.88683055211513\\
11.7	5.88443129328931\\
11.8	5.88228851772298\\
11.9	5.88040408841533\\
12	5.87877688969377\\
12.1	5.87740308929771\\
12.2	5.87627640816591\\
12.3	5.87538839433679\\
12.4	5.87472869762568\\
12.5	5.87428534201326\\
12.6	5.87404499296035\\
12.7	5.87399321715246\\
12.8	5.87411473246924\\
12.9	5.87439364626514\\
13	5.8748136803356\\
13.1	5.87535838122483\\
13.2	5.87601131480444\\
13.3	5.87675624431336\\
13.4	5.87757729129907\\
13.5	5.8784590791336\\
13.6	5.87938685899618\\
13.7	5.88034661841533\\
13.8	5.88132517264629\\
13.9	5.88231023932439\\
14	5.88329049698125\\
14.1	5.88425562813786\\
14.2	5.88519634779786\\
14.3	5.88610441825465\\
14.4	5.88697265119954\\
14.5	5.88779489817401\\
14.6	5.88856603044926\\
14.7	5.88928190944113\\
14.8	5.88993934877897\\
14.9	5.89053606914431\\
15	5.89107064698108\\
15.1	5.89154245815306\\
15.2	5.89195161758976\\
15.3	5.89229891591812\\
15.4	5.89258575402649\\
15.5	5.89281407645087\\
15.6	5.89298630441116\\
15.7	5.89310526925956\\
15.8	5.89317414703475\\
15.9	5.89319639474514\\
16	5.89317568893296\\
16.1	5.89311586699985\\
16.2	5.89302087170398\\
16.3	5.8928946991693\\
16.4	5.89274135068089\\
16.5	5.89256478847538\\
16.6	5.89236889567476\\
16.7	5.89215744045336\\
16.8	5.89193404447459\\
16.9	5.89170215558375\\
17	5.89146502469802\\
17.1	5.89122568679368\\
17.2	5.89098694585418\\
17.3	5.89075136361084\\
17.4	5.89052125188056\\
17.5	5.89029866828199\\
17.6	5.890085415093\\
17.7	5.88988304099797\\
17.8	5.88969284546274\\
17.9	5.88951588546859\\
18	5.88935298433306\\
18.1	5.88920474234589\\
18.2	5.88907154895089\\
18.3	5.88895359621066\\
18.4	5.88885089329888\\
18.5	5.88876328177527\\
18.6	5.8886904514103\\
18.7	5.88863195634017\\
18.8	5.88858723134773\\
18.9	5.88855560808043\\
19	5.88853633103329\\
19.1	5.88852857314165\\
19.2	5.88853145084598\\
19.3	5.88854403850832\\
19.4	5.88856538207703\\
19.5	5.88859451191363\\
19.6	5.88863045471184\\
19.7	5.88867224445458\\
19.8	5.88871893237018\\
19.9	5.8887695958628\\
20	5.88882334640563\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.1	-0.41533363927129\\
0.2	-0.643728086241094\\
0.3	-0.720345501962616\\
0.4	-0.675852489224366\\
0.5	-0.536820817848316\\
0.6	-0.326115201364353\\
0.7	-0.0632627049541697\\
0.8	0.235199572655524\\
0.9	0.555400354408706\\
1	0.885834254717559\\
1.1	1.2170859334082\\
1.2	1.54157764895959\\
1.3	1.85333916592859\\
1.4	2.14779875715253\\
1.5	2.42159393422163\\
1.6	2.67240050907844\\
1.7	2.8987786113972\\
1.8	3.10003434214951\\
1.9	3.27609581955949\\
2	3.42740245927347\\
2.1	3.5548064187533\\
2.2	3.65948522171903\\
2.3	3.74286465878945\\
2.4	3.80655113354549\\
2.5	3.85227268832984\\
2.6	3.88182800117933\\
2.7	3.89704269484095\\
2.8	3.89973234163165\\
2.9	3.89167158492331\\
3	3.87456883028638\\
3.1	3.85004598781681\\
3.2	3.81962277284101\\
3.3	3.78470509588423\\
3.4	3.74657709521492\\
3.5	3.7063963870308\\
3.6	3.66519212988701\\
3.7	3.62386552161461\\
3.8	3.58319236895563\\
3.9	3.54382739256345\\
4	3.50630995291186\\
4.1	3.47107090597827\\
4.2	3.43844032121344\\
4.3	3.4086558181383\\
4.4	3.38187130174181\\
4.5	3.35816590050162\\
4.6	3.33755293411139\\
4.7	3.31998876067722\\
4.8	3.30538137505237\\
4.9	3.29359865093993\\
5	3.28447613925297\\
5.1	3.27782435384917\\
5.2	3.27343549304378\\
5.3	3.27108956116966\\
5.4	3.27055986883939\\
5.5	3.27161790344049\\
5.6	3.2740375727533\\
5.7	3.27759883443643\\
5.8	3.28209073251046\\
5.9	3.28731386894076\\
6	3.29308234403924\\
6.1	3.29922520375541\\
6.2	3.30558743509684\\
6.3	3.31203055300735\\
6.4	3.31843282313939\\
6.5	3.32468916519209\\
6.6	3.33071078095494\\
6.7	3.3364245500042\\
6.8	3.34177223425035\\
6.9	3.34670953032803\\
7	3.35120500625098\\
7.1	3.35523895591236\\
7.2	3.35880220197658\\
7.3	3.36189487455905\\
7.4	3.3645251898908\\
7.5	3.36670824997651\\
7.6	3.36846488112894\\
7.7	3.36982052624332\\
7.8	3.37080420280021\\
7.9	3.37144753588332\\
8	3.37178387299294\\
8.1	3.37184748514315\\
8.2	3.37167285666235\\
8.3	3.37129406427801\\
8.4	3.37074424445879\\
8.5	3.37005514660794\\
8.6	3.36925676854404\\
8.7	3.36837706976046\\
8.8	3.36744175721042\\
8.9	3.36647413780822\\
9	3.36549503145232\\
9.1	3.36452273814833\\
9.2	3.36357305272161\\
9.3	3.36265932064414\\
9.4	3.36179252864164\\
9.5	3.36098142397853\\
9.6	3.36023265662368\\
9.7	3.35955093886555\\
9.8	3.35893921735556\\
9.9	3.35839885300163\\
10	3.3579298045975\\
10.1	3.35753081254695\\
10.2	3.35719957951613\\
10.3	3.35693294531388\\
10.4	3.35672705375157\\
10.5	3.35657750966561\\
10.6	3.35647952469167\\
10.7	3.35642805075744\\
10.8	3.35641790060597\\
10.9	3.35644385497461\\
11	3.35650075633216\\
11.1	3.35658358932047\\
11.2	3.35668754825579\\
11.3	3.35680809222071\\
11.4	3.35694098842145\\
11.5	3.35708234459825\\
11.6	3.3572286313618\\
11.7	3.35737669538754\\
11.8	3.35752376443475\\
11.9	3.35766744517163\\
12	3.35780571478262\\
12.1	3.35793690731382\\
12.2	3.3580596956775\\
12.3	3.35817307019124\\
12.4	3.35827631447228\\
12.5	3.35836897944583\\
12.6	3.35845085615969\\
12.7	3.35852194802726\\
12.8	3.35858244304997\\
12.9	3.35863268649827\\
13	3.35867315446025\\
13.1	3.35870442859829\\
13.2	3.35872717238936\\
13.3	3.35874210906278\\
13.4	3.35875000139262\\
13.5	3.35875163344917\\
13.6	3.35874779436696\\
13.7	3.3587392641447\\
13.8	3.35872680145531\\
13.9	3.35871113341305\\
14	3.35869294721778\\
14.1	3.35867288357461\\
14.2	3.35865153177024\\
14.3	3.35862942627413\\
14.4	3.35860704472381\\
14.5	3.35858480714824\\
14.6	3.3585630762809\\
14.7	3.35854215881505\\
14.8	3.35852230745664\\
14.9	3.35850372363548\\
15	3.35848656074226\\
15.1	3.35847092776732\\
15.2	3.35845689322615\\
15.3	3.35844448926701\\
15.4	3.35843371586623\\
15.5	3.358424545028\\
15.6	3.35841692491583\\
15.7	3.35841078385373\\
15.8	3.35840603414558\\
15.9	3.35840257567081\\
16	3.35840029922384\\
16.1	3.35839908957361\\
16.2	3.35839882822703\\
16.3	3.35839939588778\\
16.4	3.35840067460786\\
16.5	3.35840254963524\\
16.6	3.35840491096549\\
16.7	3.3584076546094\\
16.8	3.35841068359195\\
16.9	3.35841390870057\\
17	3.35841724900253\\
17.1	3.35842063215271\\
17.2	3.35842399451394\\
17.3	3.35842728111215\\
17.4	3.35843044544877\\
17.5	3.35843344919225\\
17.6	3.35843626176964\\
17.7	3.35843885987845\\
17.8	3.3584412269374\\
17.9	3.35844335249366\\
18	3.35844523160219\\
18.1	3.35844686419172\\
18.2	3.35844825442974\\
18.3	3.3584494100978\\
18.4	3.35845034198621\\
18.5	3.3584510633162\\
18.6	3.35845158919578\\
18.7	3.35845193611427\\
18.8	3.35845212147908\\
18.9	3.35845216319721\\
19	3.35845207930285\\
19.1	3.35845188763132\\
19.2	3.35845160553904\\
19.3	3.35845124966829\\
19.4	3.35845083575486\\
19.5	3.35845037847642\\
19.6	3.35844989133878\\
19.7	3.35844938659718\\
19.8	3.35844887520922\\
19.9	3.35844836681625\\
20	3.35844786974978\\
};
\end{axis}
\end{tikzpicture}%

==> figures/sigma_plots_error_system.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5*4.521in,
height=0.5*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Singular Values (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={}
]
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	0.126787732596936\\
0.0010839269140212	0.126787453454574\\
0.00117489755493953	0.126787125491964\\
0.00127350308101666	0.126786740170978\\
0.00138038426460289	0.12678628746034\\
0.00149623565609443	0.126785755574525\\
0.00162181009735893	0.126785130667074\\
0.00175792361395869	0.126784396470212\\
0.00190546071796325	0.126783533871512\\
0.00206538015581053	0.126782520416648\\
0.00223872113856834	0.126781329725132\\
0.00242661009508241	0.126779930804067\\
0.00263026799189538	0.126778287242025\\
0.00285101826750391	0.126776356262151\\
0.00309029543251359	0.126774087609874\\
0.00334965439157828	0.126771422246633\\
0.00363078054770101	0.126768290815553\\
0.00393550075455777	0.126764611839663\\
0.00426579518801593	0.126760289605986\\
0.0046238102139926	0.126755211681117\\
0.00501187233627272	0.126749245994181\\
0.00543250331492433	0.126742237412633\\
0.00588843655355589	0.126734003722874\\
0.00638263486190549	0.126724330913372\\
0.00691830970918936	0.126712967640171\\
0.00749894209332456	0.126699618734646\\
0.00812830516164099	0.126683937589961\\
0.00881048873008014	0.126665517235247\\
0.00954992586021436	0.126643879875632\\
0.0103514216667934	0.126618464639822\\
0.0112201845430196	0.126588613235829\\
0.0121618600064637	0.126553553168182\\
0.0131825673855641	0.126512378117055\\
0.014288939585111	0.126464025019331\\
0.0154881661891248	0.126407247325433\\
0.0167880401812256	0.126340583832601\\
0.0181970085860998	0.126262322416472\\
0.0197242273611485	0.126170457900256\\
0.0213796208950223	0.126062643216433\\
0.0231739464996848	0.125936132935956\\
0.0251188643150958	0.125787718169172\\
0.0272270130807791	0.125613651794769\\
0.0295120922666639	0.125409562960613\\
0.031988951096914	0.125170359847788\\
0.0346736850452532	0.124890119827125\\
0.0375837404288444	0.124561966408894\\
0.0407380277804113	0.124177932851863\\
0.0441570447353313	0.123728813036924\\
0.0478630092322638	0.123204001329421\\
0.0518800038928961	0.122591324793258\\
0.0562341325190349	0.121876873455763\\
0.0609536897240169	0.12104483757807\\
0.0660693448007596	0.120077365329125\\
0.0716143410212902	0.118954460200119\\
0.0776247116628692	0.117653945257426\\
0.0841395141645195	0.116151531215427\\
0.091201083935591	0.114421037494076\\
0.0988553094656939	0.112434829796926\\
0.107151930523761	0.110164553596282\\
0.116144861384034	0.10758225842163\\
0.125892541179417	0.104662019191914\\
0.136458313658892	0.101382160691455\\
0.147910838816821	0.0977281663699682\\
0.160324539069004	0.0936962797398773\\
0.173780082874938	0.0892976469460741\\
0.18836490894898	0.0845625419893594\\
0.204173794466953	0.0795436792012335\\
0.221309470960564	0.0743167748577032\\
0.239883291901949	0.0689754113105932\\
0.260015956316527	0.0636163162856731\\
0.281838293126445	0.0583116801692063\\
0.305492111321551	0.053069407704595\\
0.331131121482591	0.0477921169597732\\
0.358921934645005	0.0422585898725216\\
0.38904514499428	0.0361571177385177\\
0.421696503428582	0.029188046492032\\
0.457088189614875	0.0212267268309272\\
0.49545019080479	0.0125401791064181\\
0.537031796370253	0.00470108768895223\\
0.582103217770872	0.00728119827408447\\
0.630957344480193	0.0139990452456277\\
0.683911647281429	0.0188972200337535\\
0.741310241300918	0.0212986307314457\\
0.803526122185617	0.021284767544155\\
0.870963589956081	0.0193489354257142\\
0.944060876285924	0.016169559814105\\
1.02329299228075	0.0124201473925694\\
1.1091748152624	0.00865334607454925\\
1.20226443461741	0.00526568586159449\\
1.3031667784523	0.00255882927467068\\
1.41253754462275	0.00127251733203053\\
1.53108746168203	0.00207187483596204\\
1.65958690743756	0.00296052679282548\\
1.79887091512879	0.00347386469387061\\
1.94984459975805	0.00364445867481301\\
2.11348903983665	0.00355494172370354\\
2.29086765276777	0.00328841321686265\\
2.48313310529557	0.00291747727072972\\
2.69153480392692	0.00250159038144484\\
2.91742701400117	0.00208756565260299\\
3.16227766016838	0.0017115081737569\\
3.4276778654645	0.00140088292172194\\
3.71535229097172	0.0011746563466003\\
4.02717034325459	0.00103909442528719\\
4.36515832240166	0.000982096291621444\\
4.7315125896148	0.000976848149480097\\
5.12861383991365	0.000995344347767867\\
5.55904257270404	0.00101790491158099\\
6.02559586074358	0.00103393892864207\\
6.53130552647472	0.00103909595880726\\
7.07945784384138	0.0010325538575965\\
7.67361489361819	0.00101525687174008\\
8.31763771102671	0.000988907070940231\\
9.01571137605957	0.000955419602843313\\
9.77237220955811	0.000916643387750613\\
10.5925372517729	0.000874230251802218\\
11.4815362149688	0.000829585897383529\\
12.4451461177138	0.000783864856866142\\
13.4896288259165	0.000737987809762977\\
14.6217717445672	0.000692668927829089\\
15.8489319246111	0.000648446310522605\\
17.1790838715759	0.000605711748132586\\
18.6208713666287	0.000564737922033354\\
20.1836636368156	0.000525702245130987\\
21.8776162394955	0.000488707168353042\\
23.7137370566166	0.000453797116290557\\
25.7039578276886	0.000420972380465508\\
27.8612116862977	0.000390200362507434\\
30.1995172040202	0.000361424565445883\\
32.7340694878838	0.000334571706269769\\
35.4813389233575	0.000309557283215434\\
38.4591782045354	0.000286289886582709\\
41.6869383470335	0.000264674497721929\\
45.1855944374923	0.000244614980036084\\
48.9778819368447	0.000226015929708001\\
53.0884444230988	0.000208784022731548\\
57.5439937337157	0.000192828968554365\\
62.3734835482419	0.000178064158787962\\
67.6082975391982	0.000164407081486593\\
73.2824533138904	0.000151779556868109\\
79.4328234724282	0.000140107838532418\\
86.09937521846	0.000129322614732132\\
93.3254300796991	0.000119358936666126\\
101.15794542599	0.000110156094728323\\
109.647819614319	0.000101657458863529\\
118.850222743702	9.38102954117613e-05\\
128.824955169313	8.65655698536757e-05\\
139.636836105594	7.98777425492409e-05\\
151.356124843621	7.3704562747338e-05\\
164.058977319954	6.80068647348992e-05\\
177.827941003892	6.27483689042125e-05\\
192.752491319094	5.78954896756892e-05\\
208.929613085404	5.34171515715549e-05\\
226.464430759306	4.92846142461622e-05\\
245.470891568503	4.54713069098718e-05\\
266.072505979881	4.19526723083497e-05\\
288.403150312661	3.87060202166837e-05\\
312.607936712396	3.5710390261392e-05\\
338.844156139203	3.2946423779786e-05\\
367.282300498085	3.03962443569775e-05\\
398.107170553497	2.80433466351369e-05\\
431.519076827765	2.58724929643506e-05\\
467.735141287198	2.38696174524972e-05\\
506.990708274704	2.20217369707522e-05\\
549.540873857625	2.03168686777703e-05\\
595.662143529011	1.87439536376723e-05\\
645.654229034655	1.72927861226752e-05\\
699.841996002273	1.59539482095651e-05\\
758.577575029184	1.47187492987004e-05\\
822.242649947071	1.35791702048288e-05\\
891.250938133746	1.25278114896445e-05\\
966.050878989814	1.15578457262697e-05\\
1047.1285480509	1.06629734060775e-05\\
1135.01081567231	9.83738221727064e-06\\
1230.26877081238	9.07570944329429e-06\\
1333.52143216332	8.37300724662362e-06\\
1445.43977074593	7.72471062009685e-06\\
1566.75107010815	7.12660780368324e-06\\
1698.24365246175	6.57481297919555e-06\\
1840.77200146895	6.06574106932031e-06\\
1995.26231496888	5.59608448012979e-06\\
2162.71852372702	5.16279163828205e-06\\
2344.22881531992	4.76304718525851e-06\\
2540.97270554931	4.39425370135602e-06\\
2754.22870333817	4.05401484182798e-06\\
2985.38261891796	3.74011977641975e-06\\
3235.93656929628	3.45052883191802e-06\\
3507.51873952568	3.18336024494745e-06\\
3801.89396320561	2.9368779393445e-06\\
4120.9751909733	2.70948024904164e-06\\
4466.83592150964	2.49968951341465e-06\\
4841.72367584099	2.30614247770954e-06\\
5248.07460249772	2.12758143632822e-06\\
5688.52930843841	1.96284606153208e-06\\
6165.95001861482	1.81086586457737e-06\\
6683.43917568615	1.67065324036894e-06\\
7244.35960074991	1.54129705049029e-06\\
7852.35634610071	1.42195670296542e-06\\
8511.38038202376	1.31185669031566e-06\\
9225.71427154763	1.21028155044678e-06\\
10000	1.11657121764684e-06\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	3.93000304533136\\
0.0010839269140212	3.9300134973756\\
0.00117489755493953	3.93002577742741\\
0.00127350308101666	3.93004020518966\\
0.00138038426460289	3.9300571562762\\
0.00149623565609443	3.930077071989\\
0.00162181009735893	3.93010047080448\\
0.00175792361395869	3.93012796186819\\
0.00190546071796325	3.93016026084827\\
0.00206538015581053	3.93019820856016\\
0.00223872113856834	3.93024279284642\\
0.00242661009508241	3.93029517428023\\
0.00263026799189538	3.93035671636014\\
0.00285101826750391	3.93042902097979\\
0.00309029543251359	3.93051397009335\\
0.00334965439157828	3.93061377465666\\
0.00363078054770101	3.93073103211282\\
0.00393550075455777	3.93086879391046\\
0.00426579518801593	3.93103064480145\\
0.0046238102139926	3.9312207959669\\
0.00501187233627272	3.93144419437474\\
0.00543250331492433	3.9317066511865\\
0.00588843655355589	3.93201499251531\\
0.00638263486190549	3.93237723640431\\
0.00691830970918936	3.93280280055524\\
0.00749894209332456	3.93330274610863\\
0.00812830516164099	3.93389006367496\\
0.00881048873008014	3.93458000886036\\
0.00954992586021436	3.93539049574226\\
0.0103514216667934	3.93634255815349\\
0.0112201845430196	3.9374608902532\\
0.0121618600064637	3.93877447972754\\
0.0131825673855641	3.9403173491001\\
0.014288939585111	3.94212942307037\\
0.0154881661891248	3.94425754256285\\
0.0167880401812256	3.94675664928264\\
0.0181970085860998	3.94969116804565\\
0.0197242273611485	3.9531366179808\\
0.0213796208950223	3.95718148786306\\
0.0231739464996848	3.96192941526772\\
0.0251188643150958	3.96750171383288\\
0.0272270130807791	3.97404029749855\\
0.0295120922666639	3.98171105488924\\
0.031988951096914	3.99070773062485\\
0.0346736850452532	4.00125637271902\\
0.0375837404288444	4.01362040557744\\
0.0407380277804113	4.02810638538677\\
0.0441570447353313	4.04507048748949\\
0.0478630092322638	4.0649257618425\\
0.0518800038928961	4.08815017049504\\
0.0562341325190349	4.11529538715081\\
0.0609536897240169	4.14699628936761\\
0.0660693448007596	4.18398100358211\\
0.0716143410212902	4.22708126476605\\
0.0776247116628692	4.27724271569895\\
0.0841395141645195	4.3355345794854\\
0.091201083935591	4.40315786685391\\
0.0988553094656939	4.48145088282484\\
0.107151930523761	4.57189020006508\\
0.116144861384034	4.67608433966671\\
0.125892541179417	4.79575592620019\\
0.136458313658892	4.93270570119467\\
0.147910838816821	5.08874790321339\\
0.160324539069004	5.26560024028696\\
0.173780082874938	5.46470163683659\\
0.18836490894898	5.68691529980721\\
0.204173794466953	5.93205141676493\\
0.221309470960564	6.1981121970408\\
0.239883291901949	6.48012672733417\\
0.260015956316527	6.76842541414225\\
0.281838293126445	7.04626460637038\\
0.305492111321551	7.28698867276847\\
0.331131121482591	7.45163661812591\\
0.358921934645005	7.48921934577968\\
0.38904514499428	7.34326785357688\\
0.421696503428582	6.96747680311092\\
0.457088189614875	6.34735891293977\\
0.49545019080479	5.51581087415405\\
0.537031796370253	4.54949030531176\\
0.582103217770872	3.54674415046321\\
0.630957344480193	2.60307413266615\\
0.683911647281429	1.80116214864946\\
0.741310241300918	1.22433197298757\\
0.803526122185617	0.968237462304262\\
0.870963589956081	1.01843138020078\\
0.944060876285924	1.194441665728\\
1.02329299228075	1.37068654613686\\
1.1091748152624	1.50806111732934\\
1.20226443461741	1.60107540563854\\
1.3031667784523	1.65425017999097\\
1.41253754462275	1.67446047557114\\
1.53108746168203	1.66847752248583\\
1.65958690743756	1.6422316175951\\
1.79887091512879	1.60067469808616\\
1.94984459975805	1.54784885216883\\
2.11348903983665	1.48701414008161\\
2.29086765276777	1.42078092427517\\
2.48313310529557	1.35122789336436\\
2.69153480392692	1.28000121140779\\
2.91742701400117	1.20839561428499\\
3.16227766016838	1.13742001373741\\
3.4276778654645	1.06785044029586\\
3.71535229097172	1.00027288393866\\
4.02717034325459	0.935118161804288\\
4.36515832240166	0.872690509301167\\
4.7315125896148	0.813191209861739\\
5.12861383991365	0.756738264497876\\
5.55904257270404	0.703382854549459\\
6.02559586074358	0.653123162821425\\
6.53130552647472	0.605915980551234\\
7.07945784384138	0.561686430409634\\
7.67361489361819	0.5203360692255\\
8.31763771102671	0.481749589444859\\
9.01571137605957	0.445800308037509\\
9.77237220955811	0.412354609935814\\
10.5925372517729	0.381275496144411\\
11.4815362149688	0.352425371917901\\
12.4451461177138	0.325668196549668\\
13.4896288259165	0.300871102827208\\
14.6217717445672	0.277905581038041\\
15.8489319246111	0.256648309734148\\
17.1790838715759	0.236981703524986\\
18.6208713666287	0.218794237185472\\
20.1836636368156	0.201980595482264\\
21.8776162394955	0.186441689407673\\
23.7137370566166	0.172084571964408\\
25.7039578276886	0.158822280212756\\
27.8612116862977	0.146573624885596\\
30.1995172040202	0.135262944387951\\
32.7340694878838	0.124819836310999\\
35.4813389233575	0.115178876591782\\
38.4591782045354	0.106279334032438\\
41.6869383470335	0.0980648859599961\\
45.1855944374923	0.0904833392747693\\
48.9778819368447	0.083486359928892\\
53.0884444230988	0.077029212934703\\
57.5439937337157	0.0710705142736542\\
62.3734835482419	0.0655719955175113\\
67.6082975391982	0.0604982815497793\\
73.2824533138904	0.0558166814581279\\
79.4328234724282	0.0514969924351701\\
86.09937521846	0.0475113163568847\\
93.3254300796991	0.0438338885905884\\
101.15794542599	0.0404409185060301\\
109.647819614319	0.0373104411146665\\
118.850222743702	0.0344221792362581\\
128.824955169313	0.0317574155829107\\
139.636836105594	0.0292988741541396\\
151.356124843621	0.0270306103490207\\
164.058977319954	0.0249379092203444\\
177.827941003892	0.0230071913188611\\
192.752491319094	0.0212259256016416\\
208.929613085404	0.0195825489060905\\
226.464430759306	0.018066391519356\\
245.470891568503	0.0166676084011252\\
266.072505979881	0.0153771156455992\\
288.403150312661	0.0141865317954686\\
312.607936712396	0.0130881236467249\\
338.844156139203	0.0120747562079949\\
367.282300498085	0.0111398465016751\\
398.107170553497	0.0102773209164392\\
431.519076827765	0.00948157584166432\\
467.735141287198	0.00874744133400393\\
506.990708274704	0.00807014758473912\\
549.540873857625	0.00744529397372553\\
595.662143529011	0.00686882051176124\\
645.654229034655	0.00633698148809464\\
699.841996002273	0.00584632115362719\\
758.577575029184	0.00539365128320885\\
822.242649947071	0.00497603047232938\\
891.250938133746	0.00459074503454202\\
966.050878989814	0.00423529137616971\\
1047.1285480509	0.00390735973429729\\
1135.01081567231	0.00360481917279624\\
1230.26877081238	0.00332570373921308\\
1333.52143216332	0.0030681996928247\\
1445.43977074593	0.00283063372106909\\
1566.75107010815	0.00261146206793833\\
1698.24365246175	0.00240926050381283\\
1840.77200146895	0.00222271507165639\\
1995.26231496888	0.00205061354951554\\
2162.71852372702	0.00189183757390477\\
2344.22881531992	0.00174535537294057\\
2540.97270554931	0.00161021506203946\\
2754.22870333817	0.00148553845864286\\
2985.38261891796	0.00137051537579777\\
3235.93656929628	0.00126439835752945\\
3507.51873952568	0.00116649782180907\\
3801.89396320561	0.00107617757956473\\
4120.9751909733	0.000992850700626007\\
4466.83592150964	0.000915975699744101\\
4841.72367584099	0.000845053017908836\\
5248.07460249772	0.000779621776100916\\
5688.52930843841	0.000719256780387733\\
6165.95001861482	0.000663565758903373\\
6683.43917568615	0.000612186812759888\\
7244.35960074991	0.00056478606432659\\
7852.35634610071	0.000521055487596362\\
8511.38038202376	0.000480710906540977\\
9225.71427154763	0.000443490148448844\\
10000	0.000409151340245539\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	0.0414582169844061\\
0.0010839269140212	0.0414581756928883\\
0.00117489755493953	0.0414581271796581\\
0.00127350308101666	0.0414580701816407\\
0.00138038426460289	0.0414580032149371\\
0.00149623565609443	0.0414579245360586\\
0.00162181009735893	0.0414578320966487\\
0.00175792361395869	0.0414577234901079\\
0.00190546071796325	0.0414575958889512\\
0.00206538015581053	0.0414574459712048\\
0.00223872113856834	0.04145726983398\\
0.00242661009508241	0.0414570628918356\\
0.00263026799189538	0.0414568197574706\\
0.00285101826750391	0.0414565341014944\\
0.00309029543251359	0.041456198487751\\
0.00334965439157828	0.041455804179806\\
0.00363078054770101	0.041455340913627\\
0.00393550075455777	0.041454796630599\\
0.00426579518801593	0.041454157163834\\
0.0046238102139926	0.0414534058697474\\
0.00501187233627272	0.0414525231952935\\
0.00543250331492433	0.0414514861696274\\
0.00588843655355589	0.041450267807149\\
0.00638263486190549	0.0414488364063556\\
0.00691830970918936	0.0414471547264995\\
0.00749894209332456	0.0414451790207911\\
0.00812830516164099	0.0414428579012977\\
0.00881048873008014	0.0414401310063266\\
0.00954992586021436	0.0414369274362252\\
0.0103514216667934	0.0414331639175714\\
0.0112201845430196	0.0414287426491629\\
0.0121618600064637	0.0414235487749349\\
0.0131825673855641	0.0414174474203497\\
0.014288939585111	0.0414102802176336\\
0.0154881661891248	0.0414018612334102\\
0.0167880401812256	0.0413919721980151\\
0.0181970085860998	0.0413803569195381\\
0.0197242273611485	0.0413667147475587\\
0.0213796208950223	0.041350692930156\\
0.0231739464996848	0.0413318776849248\\
0.0251188643150958	0.0413097837780178\\
0.0272270130807791	0.0412838423772304\\
0.0295120922666639	0.0412533869138286\\
0.031988951096914	0.0412176366558351\\
0.0346736850452532	0.0411756776628349\\
0.0375837404288444	0.0411264407616352\\
0.0407380277804113	0.0410686761560644\\
0.0441570447353313	0.0410009242685218\\
0.0478630092322638	0.0409214824114941\\
0.0518800038928961	0.0408283669163466\\
0.0562341325190349	0.0407192704181694\\
0.0609536897240169	0.0405915141333572\\
0.0660693448007596	0.0404419952010483\\
0.0716143410212902	0.0402671295374552\\
0.0776247116628692	0.0400627912369119\\
0.0841395141645195	0.0398242504343334\\
0.091201083935591	0.0395461128469331\\
0.0988553094656939	0.0392222661078398\\
0.107151930523761	0.0388458407233345\\
0.116144861384034	0.0384091973302642\\
0.125892541179417	0.0379039572810356\\
0.136458313658892	0.03732110087364\\
0.147910838816821	0.0366511671730922\\
0.160324539069004	0.0358846014596483\\
0.173780082874938	0.0350123101369271\\
0.18836490894898	0.0340264954854077\\
0.204173794466953	0.0329218459524964\\
0.221309470960564	0.0316971329897876\\
0.239883291901949	0.0303571728635324\\
0.260015956316527	0.0289148743515741\\
0.281838293126445	0.0273925830952927\\
0.305492111321551	0.0258210002181314\\
0.331131121482591	0.0242326071002643\\
0.358921934645005	0.0226454670488829\\
0.38904514499428	0.0210346676545856\\
0.421696503428582	0.0192958829856575\\
0.457088189614875	0.0172194195748992\\
0.49545019080479	0.0145069120309836\\
0.537031796370253	0.010866089797642\\
0.582103217770872	0.00622285463384937\\
0.630957344480193	0.00191377082210307\\
0.683911647281429	0.00573966559684635\\
0.741310241300918	0.0103394640242689\\
0.803526122185617	0.0130525916275824\\
0.870963589956081	0.0133626716117762\\
0.944060876285924	0.0115750117877567\\
1.02329299228075	0.00857780733170028\\
1.1091748152624	0.00559353284395661\\
1.20226443461741	0.00423551877138906\\
1.3031667784523	0.0050725109768228\\
1.41253754462275	0.006416311032301\\
1.53108746168203	0.00734705497084093\\
1.65958690743756	0.00772102795936449\\
1.79887091512879	0.00761568610505568\\
1.94984459975805	0.00716143571049076\\
2.11348903983665	0.00648761135375955\\
2.29086765276777	0.0057034773265293\\
2.48313310529557	0.00489322575698226\\
2.69153480392692	0.00411717801420467\\
2.91742701400117	0.00341551652000973\\
3.16227766016838	0.00281257811021927\\
3.4276778654645	0.00232051949296782\\
3.71535229097172	0.00194156929846787\\
4.02717034325459	0.00166870094973447\\
4.36515832240166	0.00148596571623807\\
4.7315125896148	0.00137090723080406\\
5.12861383991365	0.00129973806986331\\
5.55904257270404	0.00125248815054722\\
6.02559586074358	0.00121530799446415\\
6.53130552647472	0.0011800300677026\\
7.07945784384138	0.00114259559314646\\
7.67361489361819	0.00110150660378823\\
8.31763771102671	0.00105669295786566\\
9.01571137605957	0.00100878864205097\\
9.77237220955811	0.000958705402001455\\
10.5925372517729	0.000907397733697877\\
11.4815362149688	0.000855743646357737\\
12.4451461177138	0.000804492618138756\\
13.4896288259165	0.00075425099509051\\
14.6217717445672	0.000705487108280103\\
15.8489319246111	0.000658545779209852\\
17.1790838715759	0.000613666349124383\\
18.6208713666287	0.000571001032303995\\
20.1836636368156	0.000530631963820022\\
21.8776162394955	0.000492586221492861\\
23.7137370566166	0.000456848613468376\\
25.7039578276886	0.000423372297042053\\
27.8612116862977	0.00039208742855282\\
30.1995172040202	0.0003629080975089\\
32.7340694878838	0.000335737806370808\\
35.4813389233575	0.000310473742081563\\
38.4591782045354	0.000287010059144119\\
41.6869383470335	0.000265240364071946\\
45.1855944374923	0.000245059561390697\\
48.9778819368447	0.000226365194064202\\
53.0884444230988	0.000209058387142855\\
57.5439937337157	0.000193044482795143\\
62.3734835482419	0.000178233437552515\\
67.6082975391982	0.00016454003824735\\
73.2824533138904	0.000151883981390575\\
79.4328234724282	0.000140189851212604\\
86.09937521846	0.000129387023935522\\
93.3254300796991	0.000119409519710366\\
101.15794542599	0.00011019581878206\\
109.647819614319	0.000101688654579975\\
118.850222743702	9.38347933892852e-05\\
128.824955169313	8.65848078691297e-05\\
139.636836105594	7.98928498144135e-05\\
151.356124843621	7.37164261053151e-05\\
164.058977319954	6.80161806642084e-05\\
177.827941003892	6.27556843699128e-05\\
192.752491319094	5.79012342178954e-05\\
208.929613085404	5.34216625096937e-05\\
226.464430759306	4.92881564750292e-05\\
245.470891568503	4.54740884473313e-05\\
266.072505979881	4.19548565061927e-05\\
288.403150312661	3.8707735350428e-05\\
312.607936712396	3.57117370613874e-05\\
338.844156139203	3.29474813457402e-05\\
367.282300498085	3.03970748025471e-05\\
398.107170553497	2.80439987353241e-05\\
431.519076827765	2.58730050198245e-05\\
467.735141287198	2.3870019538822e-05\\
506.990708274704	2.2022052704673e-05\\
549.540873857625	2.03171166042406e-05\\
595.662143529011	1.87441483190027e-05\\
645.654229034655	1.72929389938199e-05\\
699.841996002273	1.59540682497142e-05\\
758.577575029184	1.47188435586952e-05\\
822.242649947071	1.35792442212663e-05\\
891.250938133746	1.25278696100636e-05\\
966.050878989814	1.15578913645544e-05\\
1047.1285480509	1.06630092429232e-05\\
1135.01081567231	9.8374103576606e-06\\
1230.26877081238	9.07573154014904e-06\\
1333.52143216332	8.37302459787185e-06\\
1445.43977074593	7.72472424492194e-06\\
1566.75107010815	7.12661850238819e-06\\
1698.24365246175	6.57482138020362e-06\\
1840.77200146895	6.06574766609306e-06\\
1995.26231496888	5.59608966015187e-06\\
2162.71852372702	5.1627957058195e-06\\
2344.22881531992	4.76305037923499e-06\\
2540.97270554931	4.39425620938179e-06\\
2754.22870333817	4.05401681121823e-06\\
2985.38261891796	3.74012132285593e-06\\
3235.93656929628	3.45053004623492e-06\\
3507.51873952568	3.18336119847193e-06\\
3801.89396320561	2.9368786880869e-06\\
4120.9751909733	2.70948083698077e-06\\
4466.83592150964	2.49968997508531e-06\\
4841.72367584099	2.30614284023007e-06\\
5248.07460249772	2.12758172099211e-06\\
5688.52930843841	1.96284628505993e-06\\
6165.95001861482	1.81086604010022e-06\\
6683.43917568615	1.67065337819523e-06\\
7244.35960074991	1.54129715871657e-06\\
7852.35634610071	1.42195678794882e-06\\
8511.38038202376	1.31185675704742e-06\\
9225.71427154763	1.21028160284692e-06\\
10000	1.11657125879353e-06\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	2.02590642638313\\
0.0010839269140212	2.02590779489765\\
0.00117489755493953	2.02590940276182\\
0.00127350308101666	2.02591129183726\\
0.00138038426460289	2.02591351130705\\
0.00149623565609443	2.02591611895622\\
0.00162181009735893	2.02591918267621\\
0.00175792361395869	2.02592278223246\\
0.00190546071796325	2.02592701134108\\
0.00206538015581053	2.02593198010879\\
0.00223872113856834	2.0259378178995\\
0.00242661009508241	2.02594467670236\\
0.00263026799189538	2.02595273508865\\
0.00285101826750391	2.02596220286092\\
0.00309029543251359	2.02597332651502\\
0.00334965439157828	2.02598639565743\\
0.00363078054770101	2.02600175054489\\
0.00393550075455777	2.02601979094253\\
0.00426579518801593	2.02604098653111\\
0.0046238102139926	2.0260658891342\\
0.00501187233627272	2.02609514708353\\
0.00543250331492433	2.02612952209639\\
0.00588843655355589	2.02616990910408\\
0.00638263486190549	2.02621735954759\\
0.00691830970918936	2.02627310874622\\
0.00749894209332456	2.02633860805138\\
0.00812830516164099	2.02641556262153\\
0.00881048873008014	2.02650597580067\\
0.00954992586021436	2.02661220125397\\
0.0103514216667934	2.02673700421557\\
0.0112201845430196	2.02688363343987\\
0.0121618600064637	2.02705590572468\\
0.0131825673855641	2.02725830520081\\
0.014288939585111	2.02749609996377\\
0.0154881661891248	2.02777547907184\\
0.0167880401812256	2.02810371345957\\
0.0181970085860998	2.02848934493196\\
0.0197242273611485	2.028942408125\\
0.0213796208950223	2.02947469116346\\
0.0231739464996848	2.03010004173368\\
0.0251188643150958	2.0308347264439\\
0.0272270130807791	2.03169785269072\\
0.0295120922666639	2.03271186382053\\
0.031988951096914	2.03390312019747\\
0.0346736850452532	2.03530258090488\\
0.0375837404288444	2.03694660324763\\
0.0407380277804113	2.03887788002638\\
0.0441570447353313	2.04114653775261\\
0.0478630092322638	2.04381142258216\\
0.0518800038928961	2.04694160476238\\
0.0562341325190349	2.05061813676261\\
0.0609536897240169	2.05493610486721\\
0.0660693448007596	2.06000701860061\\
0.0716143410212902	2.06596158646114\\
0.0776247116628692	2.07295292924973\\
0.0841395141645195	2.0811602824083\\
0.091201083935591	2.09079323392314\\
0.0988553094656939	2.10209653069725\\
0.107151930523761	2.11535545763315\\
0.116144861384034	2.13090173987311\\
0.125892541179417	2.14911982330938\\
0.136458313658892	2.17045322507268\\
0.147910838816821	2.19541037143499\\
0.160324539069004	2.22456888658727\\
0.173780082874938	2.2585765518223\\
0.18836490894898	2.29814594543069\\
0.204173794466953	2.34403782364906\\
0.221309470960564	2.39702518886323\\
0.239883291901949	2.4578250876712\\
0.260015956316527	2.52697763545391\\
0.281838293126445	2.60464061035619\\
0.305492111321551	2.69025269080356\\
0.331131121482591	2.78200078716995\\
0.358921934645005	2.87601571306154\\
0.38904514499428	2.96524197453849\\
0.421696503428582	3.03804365917569\\
0.457088189614875	3.07693053625597\\
0.49545019080479	3.05842480274612\\
0.537031796370253	2.95587818587278\\
0.582103217770872	2.74702533796902\\
0.630957344480193	2.42547235859904\\
0.683911647281429	2.01017170117944\\
0.741310241300918	1.54462611823286\\
0.803526122185617	1.08456854782192\\
0.870963589956081	0.685438352951706\\
0.944060876285924	0.410964938768747\\
1.02329299228075	0.349907504272188\\
1.1091748152624	0.446686178590179\\
1.20226443461741	0.560629406880086\\
1.3031667784523	0.64904531208691\\
1.41253754462275	0.708310530556609\\
1.53108746168203	0.742785818609597\\
1.65958690743756	0.757815213247605\\
1.79887091512879	0.758111265591302\\
1.94984459975805	0.747472193842149\\
2.11348903983665	0.728859371847254\\
2.29086765276777	0.704555161775504\\
2.48313310529557	0.676315268547928\\
2.69153480392692	0.645493000027437\\
2.91742701400117	0.613134134136226\\
3.16227766016838	0.580047445755645\\
3.4276778654645	0.546856861800762\\
3.71535229097172	0.514040349145274\\
4.02717034325459	0.481959403936138\\
4.36515832240166	0.450881897059161\\
4.7315125896148	0.421000167616602\\
5.12861383991365	0.392445637005841\\
5.55904257270404	0.365300792844822\\
6.02559586074358	0.339609112973624\\
6.53130552647472	0.315383321423024\\
7.07945784384138	0.292612257141691\\
7.67361489361819	0.2712665682022\\
8.31763771102671	0.251303402390614\\
9.01571137605957	0.232670238421015\\
9.77237220955811	0.215307983537202\\
10.5925372517729	0.199153448885629\\
11.4815362149688	0.1841413015897\\
12.4451461177138	0.170205580926441\\
13.4896288259165	0.157280855067926\\
14.6217717445672	0.145303084494998\\
15.8489319246111	0.134210248536664\\
17.1790838715759	0.123942782664114\\
18.6208713666287	0.114443866264382\\
20.1836636368156	0.105659593672423\\
21.8776162394955	0.0975390552392577\\
23.7137370566166	0.0900343501068313\\
25.7039578276886	0.0831005480711653\\
27.8612116862977	0.0766956143546347\\
30.1995172040202	0.0707803081819889\\
32.7340694878838	0.0653180636714906\\
35.4813389233575	0.0602748596271264\\
38.4591782045354	0.0556190832737176\\
41.6869383470335	0.0513213917468646\\
45.1855944374923	0.0473545741764921\\
48.9778819368447	0.0436934164376988\\
53.0884444230988	0.0403145700451314\\
57.5439937337157	0.0371964262037823\\
62.3734835482419	0.0343189956725799\\
67.6082975391982	0.0316637948252254\\
73.2824533138904	0.0292137380875133\\
79.4328234724282	0.0269530367774841\\
86.09937521846	0.0248671042627303\\
93.3254300796991	0.0229424672688822\\
101.15794542599	0.0211666831175159\\
109.647819614319	0.0195282626347502\\
118.850222743702	0.0180165984491402\\
128.824955169313	0.0166218983856336\\
139.636836105594	0.0153351236585702\\
151.356124843621	0.0141479315688533\\
164.058977319954	0.013052622416851\\
177.827941003892	0.012042090352007\\
192.752491319094	0.011109777891603\\
208.929613085404	0.0102496338538448\\
226.464430759306	0.00945607446390727\\
245.470891568503	0.00872394740532977\\
266.072505979881	0.00804849860290161\\
288.403150312661	0.00742534153669384\\
312.607936712396	0.00685042890001194\\
338.844156139203	0.0063200264266629\\
367.282300498085	0.00583068872497263\\
398.107170553497	0.00537923696741746\\
431.519076827765	0.00496273829552507\\
467.735141287198	0.00457848680985132\\
506.990708274704	0.00422398602435816\\
549.540873857625	0.00389693267342059\\
595.662143529011	0.00359520176799794\\
645.654229034655	0.0033168328052442\\
699.841996002273	0.00306001704302973\\
758.577575029184	0.00282308575753382\\
822.242649947071	0.00260449940827239\\
891.250938133746	0.00240283764067786\\
966.050878989814	0.00221679006167812\\
1047.1285480509	0.00204514772865564\\
1135.01081567231	0.00188679529673423\\
1230.26877081238	0.00174070377356375\\
1333.52143216332	0.00160592383467837\\
1445.43977074593	0.00148157965611245\\
1566.75107010815	0.00136686322429349\\
1698.24365246175	0.00126102908631171\\
1840.77200146895	0.00116338950651178\\
1995.26231496888	0.00107330999797922\\
2162.71852372702	0.000990205199920702\\
2344.22881531992	0.000913535074176678\\
2540.97270554931	0.000842801396172997\\
2754.22870333817	0.000777544517526151\\
2985.38261891796	0.000717340379278569\\
3235.93656929628	0.000661797756365903\\
3507.51873952568	0.000610555715418587\\
3801.89396320561	0.000563281269384337\\
4120.9751909733	0.000519667213735894\\
4466.83592150964	0.000479430130207116\\
4841.72367584099	0.00044230854508829\\
5248.07460249772	0.000408061230115242\\
5688.52930843841	0.000376465634912848\\
6165.95001861482	0.000347316440808026\\
6683.43917568615	0.000320424226615647\\
7244.35960074991	0.000295614237728146\\
7852.35634610071	0.000272725250510765\\
8511.38038202376	0.000251608524623442\\
9225.71427154763	0.000232126836461687\\
10000	0.000214153587435765\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	0.0175790360034486\\
0.0010839269140212	0.0175790235474724\\
0.00117489755493953	0.0175790089129993\\
0.00127350308101666	0.0175789917190114\\
0.00138038426460289	0.01757897151787\\
0.00149623565609443	0.017578947783646\\
0.00162181009735893	0.0175789198984232\\
0.00175792361395869	0.0175788871362312\\
0.00190546071796325	0.0175788486441312\\
0.00206538015581053	0.017578803420017\\
0.00223872113856834	0.0175787502865449\\
0.00242661009508241	0.0175786878604721\\
0.00263026799189538	0.0175786145166647\\
0.00285101826750391	0.017578528345794\\
0.00309029543251359	0.0175784271046725\\
0.00334965439157828	0.0175783081578624\\
0.00363078054770101	0.0175781684091122\\
0.00393550075455777	0.0175780042208033\\
0.00426579518801593	0.0175778113193492\\
0.0046238102139926	0.017577584684021\\
0.00501187233627272	0.0175773184164104\\
0.00543250331492433	0.0175770055870935\\
0.00588843655355589	0.017576638055527\\
0.00638263486190549	0.0175762062585442\\
0.00691830970918936	0.0175756989619631\\
0.00749894209332456	0.0175751029689526\\
0.00812830516164099	0.0175744027775582\\
0.00881048873008014	0.0175735801786987\\
0.00954992586021436	0.0175726137842787\\
0.0103514216667934	0.0175714784733249\\
0.0112201845430196	0.0175701447421253\\
0.0121618600064637	0.01756857794183\\
0.0131825673855641	0.017566737384277\\
0.014288939585111	0.0175645752936159\\
0.0154881661891248	0.0175620355775702\\
0.0167880401812256	0.0175590523879284\\
0.0181970085860998	0.0175555484350284\\
0.0197242273611485	0.0175514330153386\\
0.0213796208950223	0.0175465997049905\\
0.0231739464996848	0.0175409236651119\\
0.0251188643150958	0.0175342584966548\\
0.0272270130807791	0.0175264325741746\\
0.0295120922666639	0.0175172447782923\\
0.031988951096914	0.0175064595371766\\
0.0346736850452532	0.0174938010773979\\
0.0375837404288444	0.0174789467754292\\
0.0407380277804113	0.017461519493385\\
0.0441570447353313	0.0174410787783935\\
0.0478630092322638	0.0174171108058299\\
0.0518800038928961	0.0173890169569498\\
0.0562341325190349	0.0173561009456422\\
0.0609536897240169	0.017317554454752\\
0.0660693448007596	0.0172724413210215\\
0.0716143410212902	0.0172196804340213\\
0.0776247116628692	0.0171580277124279\\
0.0841395141645195	0.0170860578224807\\
0.091201083935591	0.0170021467555871\\
0.0988553094656939	0.0169044570524108\\
0.107151930523761	0.0167909284427376\\
0.116144861384034	0.0166592780973258\\
0.125892541179417	0.0165070167377975\\
0.136458313658892	0.0163314897596141\\
0.147910838816821	0.0161299565733552\\
0.160324539069004	0.0158997268449077\\
0.173780082874938	0.01563837934704\\
0.18836490894898	0.015344097299055\\
0.204173794466953	0.0150161614342021\\
0.221309470960564	0.0146556430342413\\
0.239883291901949	0.0142663202805945\\
0.260015956316527	0.013855773111025\\
0.281838293126445	0.0134364378831488\\
0.305492111321551	0.0130260342824722\\
0.331131121482591	0.0126461254854605\\
0.358921934645005	0.0123167040517675\\
0.38904514499428	0.0120441467930152\\
0.421696503428582	0.0118008607555393\\
0.457088189614875	0.0114986115065315\\
0.49545019080479	0.0109635380490662\\
0.537031796370253	0.00992870613195309\\
0.582103217770872	0.00807692012234379\\
0.630957344480193	0.00524533623675376\\
0.683911647281429	0.0029148598649933\\
0.741310241300918	0.00616547483398023\\
0.803526122185617	0.010812957237243\\
0.870963589956081	0.013753002926679\\
0.944060876285924	0.0136678071003745\\
1.02329299228075	0.0105975527656905\\
1.1091748152624	0.00589409788136714\\
1.20226443461741	0.00316356013604976\\
1.3031667784523	0.00623254252290441\\
1.41253754462275	0.00942914889423319\\
1.53108746168203	0.0113852449235853\\
1.65958690743756	0.0121380524644635\\
1.79887091512879	0.0119589370369462\\
1.94984459975805	0.0111552410346139\\
2.11348903983665	0.00999709609283844\\
2.29086765276777	0.00869256341124428\\
2.48313310529557	0.00738666306154423\\
2.69153480392692	0.00617099865516158\\
2.91742701400117	0.0050964703504134\\
3.16227766016838	0.00418522815925788\\
3.4276778654645	0.00344023078587245\\
3.71535229097172	0.00285202860472996\\
4.02717034325459	0.0024031405655405\\
4.36515832240166	0.00207094842499291\\
4.7315125896148	0.00183027651775882\\
5.12861383991365	0.00165631354422082\\
5.55904257270404	0.00152742469612135\\
6.02559586074358	0.001426863670006\\
6.53130552647472	0.00134299261861187\\
7.07945784384138	0.00126845856346181\\
7.67361489361819	0.00119901727046126\\
8.31763771102671	0.00113246042505169\\
9.01571137605957	0.00106780990286045\\
9.77237220955811	0.00100477558530693\\
10.5925372517729	0.000943415897707957\\
11.4815362149688	0.000883937053866011\\
12.4451461177138	0.000826581046960226\\
13.4896288259165	0.000771567891469535\\
14.6217717445672	0.000719069771384342\\
15.8489319246111	0.000669203171752854\\
17.1790838715759	0.000622030561090572\\
18.6208713666287	0.000577566650439584\\
20.1836636368156	0.000535786384826894\\
21.8776162394955	0.000496633111424576\\
23.7137370566166	0.000460026134092572\\
25.7039578276886	0.000425867308251142\\
27.8612116862977	0.000394046579435154\\
30.1995172040202	0.000364446501593063\\
32.7340694878838	0.000336945835169603\\
35.4813389233575	0.000311422349560653\\
38.4591782045354	0.000287754957305148\\
41.6869383470335	0.00026582529894868\\
45.1855944374923	0.000245518884035537\\
48.9778819368447	0.000226725878667942\\
53.0884444230988	0.000209341615404767\\
57.5439937337157	0.000193266887889467\\
62.3734835482419	0.000178408080890192\\
67.6082975391982	0.000164677176461914\\
73.2824533138904	0.000151991668615523\\
79.4328234724282	0.000140274412029598\\
86.09937521846	0.000129453424766162\\
93.3254300796991	0.000119461660461149\\
101.15794542599	0.000110236761864874\\
109.647819614319	0.000101720804755717\\
118.850222743702	9.38600389936501e-05\\
128.824955169313	8.66046317122967e-05\\
139.636836105594	7.99084162664364e-05\\
151.356124843621	7.37286494811982e-05\\
164.058977319954	6.80257789234807e-05\\
177.827941003892	6.27632212845644e-05\\
192.752491319094	5.79071524848963e-05\\
208.929613085404	5.34263097526015e-05\\
226.464430759306	4.92918056616292e-05\\
245.470891568503	4.54769539226302e-05\\
266.072505979881	4.19571065821259e-05\\
288.403150312661	3.87095021919949e-05\\
312.607936712396	3.57131244495339e-05\\
338.844156139203	3.29485707731449e-05\\
367.282300498085	3.03979302602818e-05\\
398.107170553497	2.80446704715934e-05\\
431.519076827765	2.58735324913083e-05\\
467.735141287198	2.38704337283859e-05\\
506.990708274704	2.20223779411878e-05\\
549.540873857625	2.0317371991613e-05\\
595.662143529011	1.8744348858318e-05\\
645.654229034655	1.72930964644638e-05\\
699.841996002273	1.59541919012992e-05\\
758.577575029184	1.47189406543383e-05\\
822.242649947071	1.35793204642313e-05\\
891.250938133746	1.2527929478772e-05\\
966.050878989814	1.1557938375597e-05\\
1047.1285480509	1.06630461576724e-05\\
1135.01081567231	9.83743934444245e-06\\
1230.26877081238	9.07575430160568e-06\\
1333.52143216332	8.37304247097848e-06\\
1445.43977074593	7.724738279525e-06\\
1566.75107010815	7.12662952285493e-06\\
1698.24365246175	6.5748300338686e-06\\
1840.77200146895	6.06575446125932e-06\\
1995.26231496888	5.59609499596078e-06\\
2162.71852372702	5.16279989568754e-06\\
2344.22881531992	4.76305366926548e-06\\
2540.97270554931	4.39425879283179e-06\\
2754.22870333817	4.05401883983759e-06\\
2985.38261891796	3.74012291579863e-06\\
3235.93656929628	3.45053129707081e-06\\
3507.51873952568	3.18336218067272e-06\\
3801.89396320561	2.93687945934589e-06\\
4120.9751909733	2.70948144260141e-06\\
4466.83592150964	2.49969045063972e-06\\
4841.72367584099	2.30614321365218e-06\\
5248.07460249772	2.12758201421734e-06\\
5688.52930843841	1.96284651531094e-06\\
6165.95001861482	1.81086622090116e-06\\
6683.43917568615	1.67065352016688e-06\\
7244.35960074991	1.54129727019795e-06\\
7852.35634610071	1.4219568754877e-06\\
8511.38038202376	1.31185682578635e-06\\
9225.71427154763	1.210281656823e-06\\
10000	1.11657130117725e-06\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	0.269206015934853\\
0.0010839269140212	0.269206025580315\\
0.00117489755493953	0.269206036912824\\
0.00127350308101666	0.269206050227473\\
0.00138038426460289	0.269206065870971\\
0.00149623565609443	0.269206084250685\\
0.00162181009735893	0.26920610584525\\
0.00175792361395869	0.269206131217052\\
0.00190546071796325	0.269206161026861\\
0.00206538015581053	0.269206196051089\\
0.00223872113856834	0.269206237202009\\
0.00242661009508241	0.269206285551563\\
0.00263026799189538	0.269206342359318\\
0.00285101826750391	0.269206409105341\\
0.00309029543251359	0.269206487528864\\
0.00334965439157828	0.269206579673681\\
0.00363078054770101	0.269206687941601\\
0.00393550075455777	0.269206815155248\\
0.00426579518801593	0.269206964631973\\
0.0046238102139926	0.269207140270738\\
0.00501187233627272	0.269207346654433\\
0.00543250331492433	0.269207589170203\\
0.00588843655355589	0.269207874151188\\
0.00638263486190549	0.269208209043386\\
0.00691830970918936	0.269208602602297\\
0.00749894209332456	0.269209065124672\\
0.00812830516164099	0.26920960872187\\
0.00881048873008014	0.269210247642448\\
0.00954992586021436	0.269210998653149\\
0.0103514216667934	0.269211881489283\\
0.0112201845430196	0.269212919387641\\
0.0121618600064637	0.26921413971786\\
0.0131825673855641	0.269215574731391\\
0.014288939585111	0.269217262451408\\
0.0154881661891248	0.269219247732102\\
0.0167880401812256	0.269221583522156\\
0.0181970085860998	0.26922433237535\\
0.0197242273611485	0.269227568261398\\
0.0213796208950223	0.269231378743291\\
0.0231739464996848	0.269235867604024\\
0.0251188643150958	0.269241158027485\\
0.0272270130807791	0.269247396466237\\
0.0295120922666639	0.269254757365887\\
0.031988951096914	0.269263448964119\\
0.0346736850452532	0.269273720446347\\
0.0375837404288444	0.269285870824845\\
0.0407380277804113	0.269300260021076\\
0.0441570447353313	0.269317322781985\\
0.0478630092322638	0.269337586263421\\
0.0518800038928961	0.26936169238582\\
0.0562341325190349	0.269390426433465\\
0.0609536897240169	0.269424753862163\\
0.0660693448007596	0.269465867946011\\
0.0716143410212902	0.269515251791446\\
0.0776247116628692	0.269574759456242\\
0.0841395141645195	0.269646722536535\\
0.091201083935591	0.269734090762343\\
0.0988553094656939	0.269840618042976\\
0.107151930523761	0.269971109238087\\
0.116144861384034	0.27013174793941\\
0.125892541179417	0.27033053198132\\
0.136458313658892	0.270577851443703\\
0.147910838816821	0.270887253556863\\
0.160324539069004	0.271276449656337\\
0.173780082874938	0.271768629586889\\
0.18836490894898	0.272394154985171\\
0.204173794466953	0.273192696804648\\
0.221309470960564	0.274215848749654\\
0.239883291901949	0.275530157786525\\
0.260015956316527	0.277220313191386\\
0.281838293126445	0.279391836988919\\
0.305492111321551	0.282171876951916\\
0.331131121482591	0.285705407479563\\
0.358921934645005	0.290142032922207\\
0.38904514499428	0.295605460760862\\
0.421696503428582	0.302133762511079\\
0.457088189614875	0.309575193184028\\
0.49545019080479	0.317426059289185\\
0.537031796370253	0.32461466920174\\
0.582103217770872	0.329289120797917\\
0.630957344480193	0.32877899482646\\
0.683911647281429	0.320043631320117\\
0.741310241300918	0.300883979659301\\
0.803526122185617	0.271576919828338\\
0.870963589956081	0.235517283725101\\
0.944060876285924	0.19761892433713\\
1.02329299228075	0.1617146491151\\
1.1091748152624	0.129563466073488\\
1.20226443461741	0.101659874539022\\
1.3031667784523	0.0781090811551052\\
1.41253754462275	0.0588582524058757\\
1.53108746168203	0.0436555035486196\\
1.65958690743756	0.0320488672821155\\
1.79887091512879	0.0234580906333696\\
1.94984459975805	0.0172650426269297\\
2.11348903983665	0.0128855016741397\\
2.29086765276777	0.00981383584850675\\
2.48313310529557	0.00764527536788057\\
2.69153480392692	0.00608038462518487\\
2.91742701400117	0.00491434859625534\\
3.16227766016838	0.00401613961907431\\
3.4276778654645	0.00330535903855101\\
3.71535229097172	0.00273292333856021\\
4.02717034325459	0.00226774711652558\\
4.36515832240166	0.00188869241762777\\
4.7315125896148	0.00158013065807598\\
5.12861383991365	0.00132965144075815\\
5.55904257270404	0.00112693290549323\\
6.02559586074358	0.000963199563314119\\
6.53130552647472	0.000830960804561751\\
7.07945784384138	0.000723873479463308\\
7.67361489361819	0.000636649235112635\\
8.31763771102671	0.000564966681357582\\
9.01571137605957	0.00050537105302503\\
9.77237220955811	0.000455158909808474\\
10.5925372517729	0.000412254511577608\\
11.4815362149688	0.000375087922583014\\
12.4451461177138	0.000342483784815663\\
13.4896288259165	0.000313566275094098\\
14.6217717445672	0.0002876821053985\\
15.8489319246111	0.000264340714064788\\
17.1790838715759	0.000243169300521147\\
18.6208713666287	0.00022387984596058\\
20.1836636368156	0.000206245363526055\\
21.8776162394955	0.000190083015424449\\
23.7137370566166	0.000175242212489675\\
25.7039578276886	0.000161596263027832\\
27.8612116862977	0.000149036516491536\\
30.1995172040202	0.000137468244273875\\
32.7340694878838	0.000126807722424589\\
35.4813389233575	0.000116980142981709\\
38.4591782045354	0.00010791809593701\\
41.6869383470335	9.95604447399175e-05\\
45.1855944374923	9.18514743420301e-05\\
48.9778819368447	8.47402293530933e-05\\
53.0884444230988	7.81799862354219e-05\\
57.5439937337157	7.21278213766018e-05\\
62.3734835482419	6.65442490237312e-05\\
67.6082975391982	6.13929112624649e-05\\
73.2824533138904	5.66403077600568e-05\\
79.4328234724282	5.22555567252339e-05\\
86.09937521846	4.82101810555615e-05\\
93.3254300796991	4.44779153451982e-05\\
101.15794542599	4.10345305813837e-05\\
109.647819614319	3.78576741466895e-05\\
118.850222743702	3.49267232849797e-05\\
128.824955169313	3.22226505671608e-05\\
139.636836105594	2.97279001595813e-05\\
151.356124843621	2.74262738902449e-05\\
164.058977319954	2.53028262503984e-05\\
177.827941003892	2.33437675767196e-05\\
192.752491319094	2.15363747444238e-05\\
208.929613085404	1.98689087693307e-05\\
226.464430759306	1.83305387737371e-05\\
245.470891568503	1.69112718194138e-05\\
266.072505979881	1.56018881522409e-05\\
288.403150312661	1.43938814408762e-05\\
312.607936712396	1.32794036247091e-05\\
338.844156139203	1.22512140164951e-05\\
367.282300498085	1.13026323325661e-05\\
398.107170553497	1.0427495348751e-05\\
431.519076827765	9.62011690314297e-06\\
467.735141287198	8.87525098820682e-06\\
506.990708274704	8.18805769463942e-06\\
549.540873857625	7.55407178704411e-06\\
595.662143529011	6.96917370886908e-06\\
645.654229034655	6.42956282917573e-06\\
699.841996002273	5.93173275837277e-06\\
758.577575029184	5.47244857313874e-06\\
822.242649947071	5.04872580324373e-06\\
891.250938133746	4.65781104405558e-06\\
966.050878989814	4.2971640692446e-06\\
1047.1285480509	3.96444132765093e-06\\
1135.01081567231	3.6574807173319e-06\\
1230.26877081238	3.37428753805292e-06\\
1333.52143216332	3.11302153104955e-06\\
1445.43977074593	2.8719849219909e-06\\
1566.75107010815	2.64961138950215e-06\\
1698.24365246175	2.44445588765567e-06\\
1840.77200146895	2.25518525634302e-06\\
1995.26231496888	2.08056955854162e-06\\
2162.71852372702	1.919474088251e-06\\
2344.22881531992	1.77085199714747e-06\\
2540.97270554931	1.63373749210961e-06\\
2754.22870333817	1.50723955939172e-06\\
2985.38261891796	1.39053617469507e-06\\
3235.93656929628	1.2828689615132e-06\\
3507.51873952568	1.18353826305706e-06\\
3801.89396320561	1.09189859573406e-06\\
4120.9751909733	1.00735445464242e-06\\
4466.83592150964	9.29356443834662e-07\\
4841.72367584099	8.57397706191714e-07\\
5248.07460249772	7.91010629734822e-07\\
5688.52930843841	7.29763808940372e-07\\
6165.95001861482	6.73259241347691e-07\\
6683.43917568615	6.21129741214118e-07\\
7244.35960074991	5.73036553433004e-07\\
7852.35634610071	5.28667152194321e-07\\
8511.38038202376	4.87733210096731e-07\\
9225.71427154763	4.49968724499771e-07\\
10000	4.1512828895762e-07\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	0.0079989129001061\\
0.0010839269140212	0.00799891059896783\\
0.00117489755493953	0.00799890789538742\\
0.00127350308101666	0.00799890471897363\\
0.00138038426460289	0.0079989009870463\\
0.00149623565609443	0.00799889660245178\\
0.00162181009735893	0.00799889145105939\\
0.00175792361395869	0.00799888539877817\\
0.00190546071796325	0.00799887828807921\\
0.00206538015581053	0.00799886993387874\\
0.00223872113856834	0.00799886011875301\\
0.00242661009508241	0.00799884858727356\\
0.00263026799189538	0.00799883503935074\\
0.00285101826750391	0.00799881912246643\\
0.00309029543251359	0.00799880042250596\\
0.00334965439157828	0.00799877845298903\\
0.00363078054770101	0.00799875264246718\\
0.00393550075455777	0.00799872231970146\\
0.00426579518801593	0.007998686696254\\
0.0046238102139926	0.00799864484606811\\
0.00501187233627272	0.0079985956815198\\
0.00543250331492433	0.00799853792529517\\
0.00588843655355589	0.00799847007743115\\
0.00638263486190549	0.00799839037663557\\
0.00691830970918936	0.00799829675499875\\
0.00749894209332456	0.007998186784892\\
0.00812830516164099	0.00799805761678452\\
0.00881048873008014	0.00799790590650635\\
0.00954992586021436	0.00799772773012801\\
0.0103514216667934	0.00799751848453144\\
0.0112201845430196	0.00799727277130939\\
0.0121618600064637	0.00799698426141681\\
0.0131825673855641	0.00799664553750746\\
0.014288939585111	0.00799624791073653\\
0.0154881661891248	0.00799578120814679\\
0.0167880401812256	0.00799523352663513\\
0.0181970085860998	0.00799459094903219\\
0.0197242273611485	0.00799383721763497\\
0.0213796208950223	0.00799295336043994\\
0.0231739464996848	0.00799191726554443\\
0.0251188643150958	0.00799070319985725\\
0.0272270130807791	0.00798928126942719\\
0.0295120922666639	0.00798761682103065\\
0.031988951096914	0.00798566978837373\\
0.0346736850452532	0.00798339399192752\\
0.0375837404288444	0.00798073641015694\\
0.0407380277804113	0.00797763645300566\\
0.0441570447353313	0.00797402528724612\\
0.0478630092322638	0.00796982529100458\\
0.0518800038928961	0.00796494975410071\\
0.0562341325190349	0.00795930299672446\\
0.0609536897240169	0.00795278115854915\\
0.0660693448007596	0.00794527402127916\\
0.0716143410212902	0.00793666838362557\\
0.0776247116628692	0.00792685372336407\\
0.0841395141645195	0.00791573117930429\\
0.091201083935591	0.00790322729298705\\
0.0988553094656939	0.00788931450056485\\
0.107151930523761	0.00787404109701506\\
0.116144861384034	0.00785757434563422\\
0.125892541179417	0.00784026159564439\\
0.136458313658892	0.00782271567099508\\
0.147910838816821	0.00780593225669923\\
0.160324539069004	0.00779144814115983\\
0.173780082874938	0.00778154910148521\\
0.18836490894898	0.00777953321968681\\
0.204173794466953	0.00779002638958057\\
0.221309470960564	0.00781932670728445\\
0.239883291901949	0.00787571640033995\\
0.260015956316527	0.00796961676565795\\
0.281838293126445	0.0081133708388639\\
0.305492111321551	0.00832033095611355\\
0.331131121482591	0.00860283344781187\\
0.358921934645005	0.00896859579536924\\
0.38904514499428	0.00941507366223203\\
0.421696503428582	0.00992130494364572\\
0.457088189614875	0.0104367185056458\\
0.49545019080479	0.0108666553268954\\
0.537031796370253	0.0110564762704951\\
0.582103217770872	0.0107850224185892\\
0.630957344480193	0.0098108871043816\\
0.683911647281429	0.00814485892643718\\
0.741310241300918	0.00713378448039756\\
0.803526122185617	0.00976394333867617\\
0.870963589956081	0.0149260471549108\\
0.944060876285924	0.0189411239849304\\
1.02329299228075	0.0190820321514389\\
1.1091748152624	0.0147058369229445\\
1.20226443461741	0.00744979462951344\\
1.3031667784523	0.00261142383263676\\
1.41253754462275	0.00823101100009722\\
1.53108746168203	0.0128052851234727\\
1.65958690743756	0.0152708384480241\\
1.79887091512879	0.0159434087394263\\
1.94984459975805	0.0153421593664727\\
2.11348903983665	0.0139718318098041\\
2.29086765276777	0.0122362678014049\\
2.48313310529557	0.0104189147727145\\
2.69153480392692	0.00869628587571041\\
2.91742701400117	0.00716322401548096\\
3.16227766016838	0.0058584579015125\\
3.4276778654645	0.00478548114970638\\
3.71535229097172	0.00392758450116422\\
4.02717034325459	0.00325772640078152\\
4.36515832240166	0.00274463284552409\\
4.7315125896148	0.00235658286032297\\
5.12861383991365	0.00206397359556595\\
5.55904257270404	0.00184114196148063\\
6.02559586074358	0.00166741212821981\\
6.53130552647472	0.00152726302309341\\
7.07945784384138	0.00140976030108093\\
7.67361489361819	0.00130760351594533\\
8.31763771102671	0.00121612676793118\\
9.01571137605957	0.00113245006333486\\
9.77237220955811	0.00105484273068461\\
10.5925372517729	0.000982282620083595\\
11.4815362149688	0.000914167227020533\\
12.4451461177138	0.000850132040929417\\
13.4896288259165	0.000789940282473683\\
14.6217717445672	0.000733418330509524\\
15.8489319246111	0.000680419523128684\\
17.1790838715759	0.000630805109710857\\
18.6208713666287	0.000584435272244345\\
20.1836636368156	0.000541165841520267\\
21.8776162394955	0.000500848060079355\\
23.7137370566166	0.00046332982501732\\
25.7039578276886	0.000428457510931902\\
27.8612116862977	0.000396077878902392\\
30.1995172040202	0.000366039819638947\\
32.7340694878838	0.000338195820265143\\
35.4813389233575	0.000312403123826413\\
38.4591782045354	0.000288524593045179\\
41.6869383470335	0.000266429310257641\\
45.1855944374923	0.000245992953193755\\
48.9778819368447	0.000227097986974207\\
53.0884444230988	0.000209633709805353\\
57.5439937337157	0.000193496185353973\\
62.3734835482419	0.000178588089807604\\
67.6082975391982	0.000164818496798664\\
73.2824533138904	0.00015210261898752\\
79.4328234724282	0.000140361521278971\\
86.09937521846	0.000129521817420873\\
93.3254300796991	0.000119515359049469\\
101.15794542599	0.000110278924063939\\
109.647819614319	0.000101753909448994\\
118.850222743702	9.38860322637299e-05\\
128.824955169313	8.66250414089966e-05\\
139.636836105594	7.99244419226184e-05\\
151.356124843621	7.3741232886551e-05\\
164.058977319954	6.80356595204179e-05\\
177.827941003892	6.2770979653325e-05\\
192.752491319094	5.79132444801467e-05\\
208.929613085404	5.34310933025442e-05\\
226.464430759306	4.9295561807481e-05\\
245.470891568503	4.54799033367308e-05\\
266.072505979881	4.1959422536818e-05\\
288.403150312661	3.87113207418457e-05\\
312.607936712396	3.57145524261171e-05\\
338.844156139203	3.29496920621801e-05\\
367.282300498085	3.03988107303378e-05\\
398.107170553497	2.80453618439952e-05\\
431.519076827765	2.58740753788583e-05\\
467.735141287198	2.387086002122e-05\\
506.990708274704	2.20227126803045e-05\\
549.540873857625	2.03176348398926e-05\\
595.662143529011	1.87445552556104e-05\\
645.654229034655	1.72932585346142e-05\\
699.841996002273	1.59543191643213e-05\\
758.577575029184	1.47190405856314e-05\\
822.242649947071	1.35793989337386e-05\\
891.250938133746	1.25279910957526e-05\\
966.050878989814	1.15579867593963e-05\\
1047.1285480509	1.06630841503238e-05\\
1135.01081567231	9.83746917760426e-06\\
1230.26877081238	9.07577772765258e-06\\
1333.52143216332	8.37306086593627e-06\\
1445.43977074593	7.72475272389474e-06\\
1566.75107010815	7.12664086508676e-06\\
1698.24365246175	6.57483894018899e-06\\
1840.77200146895	6.06576145481795e-06\\
1995.26231496888	5.59610048754978e-06\\
2162.71852372702	5.16280420787897e-06\\
2344.22881531992	4.76305705535176e-06\\
2540.97270554931	4.39426145170638e-06\\
2754.22870333817	4.05402092768001e-06\\
2985.38261891796	3.74012455524694e-06\\
3235.93656929628	3.45053258442373e-06\\
3507.51873952568	3.18336319154848e-06\\
3801.89396320561	2.93688025312158e-06\\
4120.9751909733	2.70948206590237e-06\\
4466.83592150964	2.49969094007793e-06\\
4841.72367584099	2.30614359797648e-06\\
5248.07460249772	2.12758231600179e-06\\
5688.52930843841	1.96284675228287e-06\\
6165.95001861482	1.81086640698005e-06\\
6683.43917568615	1.67065366628264e-06\\
7244.35960074991	1.54129738493285e-06\\
7852.35634610071	1.42195696558187e-06\\
8511.38038202376	1.31185689653165e-06\\
9225.71427154763	1.21028171237464e-06\\
10000	1.1165713447987e-06\\
};
\addplot [color=green, dashdotted, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	1.21676532458064\\
0.0010839269140212	1.21676572655519\\
0.00117489755493953	1.21676619883397\\
0.00127350308101666	1.21676675371293\\
0.00138038426460289	1.21676740563856\\
0.00149623565609443	1.216768171584\\
0.00162181009735893	1.21676907149085\\
0.00175792361395869	1.21677012878844\\
0.00190546071796325	1.21677137100372\\
0.00206538015581053	1.21677283047795\\
0.00223872113856834	1.21677454520861\\
0.00242661009508241	1.21677655983867\\
0.00263026799189538	1.2167789268187\\
0.00285101826750391	1.21678170777241\\
0.00309029543251359	1.21678497510072\\
0.00334965439157828	1.21678881386656\\
0.00363078054770101	1.21679332400906\\
0.00393550075455777	1.21679862294502\\
0.00426579518801593	1.21680484862507\\
0.0046238102139926	1.21681216312428\\
0.00501187233627272	1.21682075686037\\
0.00543250331492433	1.21683085354927\\
0.00588843655355589	1.2168427160269\\
0.00638263486190549	1.21685665308833\\
0.00691830970918936	1.21687302752201\\
0.00749894209332456	1.21689226554775\\
0.00812830516164099	1.21691486790331\\
0.00881048873008014	1.21694142286717\\
0.00954992586021436	1.2169726215551\\
0.0103514216667934	1.21700927588669\\
0.0112201845430196	1.21705233968679\\
0.0121618600064637	1.21710293346735\\
0.0131825673855641	1.21716237352938\\
0.014288939585111	1.21723220613545\\
0.0154881661891248	1.21731424763199\\
0.0167880401812256	1.21741063155189\\
0.0181970085860998	1.21752386390427\\
0.0197242273611485	1.21765688806383\\
0.0213796208950223	1.21781316091216\\
0.0231739464996848	1.21799674216218\\
0.0251188643150958	1.21821239912069\\
0.0272270130807791	1.21846572951933\\
0.0295120922666639	1.21876330547803\\
0.031988951096914	1.21911284216466\\
0.0346736850452532	1.21952339528828\\
0.0375837404288444	1.2200055922187\\
0.0407380277804113	1.22057190227006\\
0.0441570447353313	1.22123695252592\\
0.0478630092322638	1.22201789652438\\
0.0518800038928961	1.22293484416146\\
0.0562341325190349	1.22401136230665\\
0.0609536897240169	1.2252750568407\\
0.0660693448007596	1.22675824809485\\
0.0716143410212902	1.22849875294885\\
0.0776247116628692	1.23054078805918\\
0.0841395141645195	1.23293600973337\\
0.091201083935591	1.23574470668518\\
0.0988553094656939	1.23903716207721\\
0.107151930523761	1.24289520057376\\
0.116144861384034	1.24741393415606\\
0.125892541179417	1.25270371660228\\
0.136458313658892	1.25889230997934\\
0.147910838816821	1.26612725606882\\
0.160324539069004	1.27457842966829\\
0.173780082874938	1.28444072663194\\
0.18836490894898	1.29593680333681\\
0.204173794466953	1.30931972936138\\
0.221309470960564	1.32487533011232\\
0.239883291901949	1.34292386054424\\
0.260015956316527	1.36382042777813\\
0.281838293126445	1.38795320053224\\
0.305492111321551	1.41573777882671\\
0.331131121482591	1.44760491016167\\
0.358921934645005	1.48397658717445\\
0.38904514499428	1.52522164035464\\
0.421696503428582	1.57157481277516\\
0.457088189614875	1.62299055546054\\
0.49545019080479	1.67888082297095\\
0.537031796370253	1.73765135673979\\
0.582103217770872	1.79590621721364\\
0.630957344480193	1.84716866144119\\
0.683911647281429	1.88009489419149\\
0.741310241300918	1.8767646099263\\
0.803526122185617	1.81317727283855\\
0.870963589956081	1.66601529182843\\
0.944060876285924	1.42797163509916\\
1.02329299228075	1.12387543653899\\
1.1091748152624	0.812479311216035\\
1.20226443461741	0.573362279434999\\
1.3031667784523	0.478251570396623\\
1.41253754462275	0.510115571551108\\
1.53108746168203	0.581106071884081\\
1.65958690743756	0.642719443610626\\
1.79887091512879	0.683918834812967\\
1.94984459975805	0.705993293101298\\
2.11348903983665	0.712740087203801\\
2.29086765276777	0.7077694399264\\
2.48313310529557	0.694002630673341\\
2.69153480392692	0.673734272801394\\
2.91742701400117	0.648778445396883\\
3.16227766016838	0.620584897926645\\
3.4276778654645	0.590316888651697\\
3.71535229097172	0.558903656250455\\
4.02717034325459	0.527079053560929\\
4.36515832240166	0.495412912268095\\
4.7315125896148	0.464338102875807\\
5.12861383991365	0.434174370158733\\
5.55904257270404	0.405149256512217\\
6.02559586074358	0.377416216739555\\
6.53130552647472	0.351070040752241\\
7.07945784384138	0.326159770172899\\
7.67361489361819	0.302699354698764\\
8.31763771102671	0.280676326097508\\
9.01571137605957	0.260058773317815\\
9.77237220955811	0.240800888842562\\
10.5925372517729	0.2228473317921\\
11.4815362149688	0.206136623451971\\
12.4451461177138	0.190603759984697\\
13.4896288259165	0.176182197608633\\
14.6217717445672	0.162805338832617\\
15.8489319246111	0.150407624985163\\
17.1790838715759	0.138925320349595\\
18.6208713666287	0.128297056517003\\
20.1836636368156	0.118464191766618\\
21.8776162394955	0.10937102899794\\
23.7137370566166	0.100964926590431\\
25.7039578276886	0.093196329201964\\
27.8612116862977	0.0860187396229413\\
30.1995172040202	0.0793886481088548\\
32.7340694878838	0.0732654318918772\\
35.4813389233575	0.0676112346322104\\
38.4591782045354	0.0623908332564288\\
41.6869383470335	0.0575714978160149\\
45.1855944374923	0.0531228485819686\\
48.9778819368447	0.0490167134882055\\
53.0884444230988	0.0452269881813165\\
57.5439937337157	0.0417295002744274\\
62.3734835482419	0.0385018788964515\\
67.6082975391982	0.0355234302417481\\
73.2824533138904	0.0327750195328111\\
79.4328234724282	0.03023895958938\\
86.09937521846	0.0278989060349582\\
93.3254300796991	0.0257397590533093\\
101.15794542599	0.0237475715230081\\
109.647819614319	0.0219094632996573\\
118.850222743702	0.0202135413767913\\
128.824955169313	0.018648825632947\\
139.636836105594	0.0172051798601691\\
151.356124843621	0.0158732477654048\\
164.058977319954	0.0146443936386076\\
177.827941003892	0.013510647388156\\
192.752491319094	0.012464653654087\\
208.929613085404	0.0114996247216176\\
226.464430759306	0.0106092969707164\\
245.470891568503	0.00978789061150546\\
266.072505979881	0.00903007246958476\\
288.403150312661	0.00833092159966751\\
312.607936712396	0.00768589751994946\\
338.844156139203	0.00709081087325834\\
367.282300498085	0.00654179633412194\\
398.107170553497	0.00603528759338512\\
431.519076827765	0.00556799426385576\\
467.735141287198	0.0051368805616468\\
506.990708274704	0.00473914562840152\\
549.540873857625	0.00437220536945358\\
595.662143529011	0.00403367569219584\\
645.654229034655	0.00372135703753817\\
699.841996002273	0.0034332201053503\\
758.577575029184	0.0031673926822404\\
822.242649947071	0.00292214748694484\\
891.250938133746	0.00269589095502985\\
966.050878989814	0.0024871528905626\\
1047.1285480509	0.00229457691792729\\
1135.01081567231	0.00211691167207093\\
1230.26877081238	0.00195300267019066\\
1333.52143216332	0.00180178481224658\\
1445.43977074593	0.00166227546172679\\
1566.75107010815	0.00153356806182705\\
1698.24365246175	0.00141482624566012\\
1840.77200146895	0.00130527840229857\\
1995.26231496888	0.00120421266340054\\
2162.71852372702	0.00111097227788778\\
2344.22881531992	0.00102495134465669\\
2540.97270554931	0.00094559087562172\\
2754.22870333817	0.00087237516353065\\
2985.38261891796	0.000804828430966728\\
3235.93656929628	0.000742511738776188\\
3507.51873952568	0.00068502013384223\\
3801.89396320561	0.000631980017679576\\
4120.9751909733	0.00058304671875675\\
4466.83592150964	0.000537902252775681\\
4841.72367584099	0.000496253256358404\\
5248.07460249772	0.000457829080716626\\
5688.52930843841	0.000422380032918815\\
6165.95001861482	0.000389675753328018\\
6683.43917568615	0.000359503718668072\\
7244.35960074991	0.000331667860991925\\
7852.35634610071	0.000305987293578614\\
8511.38038202376	0.000282295135480163\\
9225.71427154763	0.000260437427080511\\
10000	0.00024027212961989\\
};
\addplot [color=red, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.001	0.00340304653869453\\
0.0010839269140212	0.00340305472598804\\
0.00117489755493953	0.0034030643452126\\
0.00127350308101666	0.00340307564680513\\
0.00138038426460289	0.00340308892499926\\
0.00149623565609443	0.00340310452550032\\
0.00162181009735893	0.00340312285445893\\
0.00175792361395869	0.00340314438906234\\
0.00190546071796325	0.00340316968995953\\
0.00206538015581053	0.00340319941584069\\
0.00223872113856834	0.00340323434059778\\
0.00242661009508241	0.00340327537345659\\
0.00263026799189538	0.00340332358264989\\
0.00285101826750391	0.00340338022322397\\
0.00309029543251359	0.0034034467696976\\
0.00334965439157828	0.00340352495443202\\
0.00363078054770101	0.00340361681271892\\
0.00393550075455777	0.00340372473574539\\
0.00426579518801593	0.0034038515327915\\
0.0046238102139926	0.00340400050432198\\
0.00501187233627272	0.00340417552784189\\
0.00543250331492433	0.00340438115871909\\
0.00588843655355589	0.00340462274866184\\
0.00638263486190549	0.00340490658480743\\
0.00691830970918936	0.00340524005315047\\
0.00749894209332456	0.00340563183041972\\
0.00812830516164099	0.0034060921094325\\
0.00881048873008014	0.00340663286370253\\
0.00954992586021436	0.00340726815811769\\
0.0103514216667934	0.00340801451368699\\
0.0112201845430196	0.00340889133562807\\
0.0121618600064637	0.00340992141586894\\
0.0131825673855641	0.00341113152259205\\
0.014288939585111	0.00341255309192658\\
0.0154881661891248	0.00341422303916374\\
0.0167880401812256	0.00341618470988497\\
0.0181970085860998	0.00341848899480043\\
0.0197242273611485	0.00342119563585758\\
0.0213796208950223	0.00342437475575914\\
0.0231739464996848	0.00342810864808869\\
0.0251188643150958	0.00343249387110114\\
0.0272270130807791	0.00343764369486958\\
0.0295120922666639	0.00344369095887042\\
0.031988951096914	0.00345079140563792\\
0.0346736850452532	0.00345912756519988\\
0.0375837404288444	0.00346891327542894\\
0.0407380277804113	0.00348039893444949\\
0.0441570447353313	0.00349387759330336\\
0.0478630092322638	0.00350969200975783\\
0.0518800038928961	0.00352824279733639\\
0.0562341325190349	0.00354999781733034\\
0.0609536897240169	0.0035755029752442\\
0.0660693448007596	0.00360539459676872\\
0.0716143410212902	0.00364041357176286\\
0.0776247116628692	0.00368142146772727\\
0.0841395141645195	0.00372941882667536\\
0.091201083935591	0.00378556587064709\\
0.0988553094656939	0.00385120584983222\\
0.107151930523761	0.00392789126942444\\
0.116144861384034	0.00401741321758345\\
0.125892541179417	0.0041218339682969\\
0.136458313658892	0.00424352291356878\\
0.147910838816821	0.0043851956233204\\
0.160324539069004	0.00454995532836913\\
0.173780082874938	0.00474133518765389\\
0.18836490894898	0.00496333804231678\\
0.204173794466953	0.00522046751161321\\
0.221309470960564	0.00551773951699978\\
0.239883291901949	0.00586065547118619\\
0.260015956316527	0.00625510557977246\\
0.281838293126445	0.00670714997176861\\
0.305492111321551	0.00722259183737724\\
0.331131121482591	0.00780620260630273\\
0.358921934645005	0.00846037230816958\\
0.38904514499428	0.00918282101198206\\
0.421696503428582	0.00996279835542902\\
0.457088189614875	0.0107749067946233\\
0.49545019080479	0.0115693678547058\\
0.537031796370253	0.0122575410769272\\
0.582103217770872	0.0126931173021031\\
0.630957344480193	0.0126574722430974\\
0.683911647281429	0.0118906395558995\\
0.741310241300918	0.0103449518873757\\
0.803526122185617	0.00927985139821874\\
0.870963589956081	0.012162091395279\\
0.944060876285924	0.0187464871191417\\
1.02329299228075	0.0244970161404152\\
1.1091748152624	0.0252401222601555\\
1.20226443461741	0.0196747636480484\\
1.3031667784523	0.0101964791584494\\
1.41253754462275	0.00445295235870165\\
1.53108746168203	0.0109742838513063\\
1.65958690743756	0.0163953627098704\\
1.79887091512879	0.0190590656123177\\
1.94984459975805	0.0194492735043537\\
2.11348903983665	0.0183132241863294\\
2.29086765276777	0.0163369426528442\\
2.48313310529557	0.0140373918915726\\
2.69153480392692	0.0117518377873493\\
2.91742701400117	0.00966980672633085\\
3.16227766016838	0.0078761740109575\\
3.4276778654645	0.00638985799542344\\
3.71535229097172	0.00519278174025065\\
4.02717034325459	0.00424911208048139\\
4.36515832240166	0.00351689416272229\\
4.7315125896148	0.00295455180075954\\
5.12861383991365	0.00252429085577079\\
5.55904257270404	0.00219375163045268\\
6.02559586074358	0.00193661681694003\\
6.53130552647472	0.00173249096394416\\
7.07945784384138	0.00156625447829875\\
7.67361489361819	0.0014271188230667\\
8.31763771102671	0.00130761306771497\\
9.01571137605957	0.00120266954428686\\
9.77237220955811	0.00110888818768337\\
10.5925372517729	0.00102398969129996\\
11.4815362149688	0.000946430883194413\\
12.4451461177138	0.000875144507540461\\
13.4896288259165	0.000809367973266975\\
14.6217717445672	0.000748532909477549\\
15.8489319246111	0.000692195033865858\\
17.1790838715759	0.000639990182223756\\
18.6208713666287	0.000591607046155578\\
20.1836636368156	0.000546770442870782\\
21.8776162394955	0.000505231144111348\\
23.7137370566166	0.00046675973879573\\
25.7039578276886	0.000431142940541249\\
27.8612116862977	0.000398181350636713\\
30.1995172040202	0.000367688067365644\\
32.7340694878838	0.00033948777205259\\
35.4813389233575	0.000313416071739991\\
38.4591782045354	0.000289318970888898\\
41.6869383470335	0.0002670524009824\\
45.1855944374923	0.000246481770833945\\
48.9778819368447	0.000227481520282666\\
53.0884444230988	0.000209934671203641\\
57.5439937337157	0.000193732375757179\\
62.3734835482419	0.000178773464681141\\
67.6082975391982	0.000164963999507266\\
73.2824533138904	0.000152216832671998\\
79.4328234724282	0.000140451179070674\\
86.09937521846	0.000129592201972638\\
93.3254300796991	0.000119570615524006\\
101.15794542599	0.000110322305411724\\
109.647819614319	0.000101787968681335\\
118.850222743702	9.39127732138262e-05\\
128.824955169313	8.66460369687887e-05\\
139.636836105594	7.99409267893919e-05\\
151.356124843621	7.3754176325597e-05\\
164.058977319954	6.80458224578577e-05\\
177.827941003892	6.27789594780714e-05\\
192.752491319094	5.7919510204884e-05\\
208.929613085404	5.34360131603792e-05\\
226.464430759306	4.92994249131484e-05\\
245.470891568503	4.54829366900617e-05\\
266.072505979881	4.19618043705296e-05\\
288.403150312661	3.8713191000156e-05\\
312.607936712396	3.57160209912563e-05\\
338.844156139203	3.29508452129261e-05\\
367.282300498085	3.03997162127401e-05\\
398.107170553497	2.8046072852594e-05\\
431.519076827765	2.58746336824909e-05\\
467.735141287198	2.38712984173557e-05\\
506.990708274704	2.20230569220461e-05\\
549.540873857625	2.0317905149086e-05\\
595.662143529011	1.87447675108894e-05\\
645.654229034655	1.72934252042712e-05\\
699.841996002273	1.59544500387692e-05\\
758.577575029184	1.47191433525765e-05\\
822.242649947071	1.35794796297824e-05\\
891.250938133746	1.25280544610089e-05\\
966.050878989814	1.15580365159555e-05\\
1047.1285480509	1.06631232208823e-05\\
1135.01081567231	9.8374998571542e-06\\
1230.26877081238	9.07580181829524e-06\\
1333.52143216332	8.37307978274869e-06\\
1445.43977074593	7.7247675780358e-06\\
1566.75107010815	7.12665252907864e-06\\
1698.24365246175	6.57484809916542e-06\\
1840.77200146895	6.0657686467695e-06\\
1995.26231496888	5.59610613492231e-06\\
2162.71852372702	5.16280864239591e-06\\
2344.22881531992	4.76306053749082e-06\\
2540.97270554931	4.39426418600613e-06\\
2754.22870333817	4.05402307474832e-06\\
2985.38261891796	3.74012624120212e-06\\
3235.93656929628	3.45053390829544e-06\\
3507.51873952568	3.18336423109914e-06\\
3801.89396320561	2.93688106941366e-06\\
4120.9751909733	2.70948270688409e-06\\
4466.83592150964	2.49969144339925e-06\\
4841.72367584099	2.30614399320214e-06\\
5248.07460249772	2.12758262634735e-06\\
5688.52930843841	1.96284699597742e-06\\
6165.95001861482	1.8108665983372e-06\\
6683.43917568615	1.67065381654365e-06\\
7244.35960074991	1.54129750292307e-06\\
7852.35634610071	1.42195705823217e-06\\
8511.38038202376	1.31185696928342e-06\\
9225.71427154763	1.21028176950228e-06\\
10000	1.11657138965716e-06\\
};
\addplot [color=green, dashdotted, line width=1pt,forget plot]
  table[row sep=crcr]{%
0.001	2.52759522180139\\
0.0010839269140212	2.52759562403414\\
0.00117489755493953	2.52759609661638\\
0.00127350308101666	2.52759665185203\\
0.00138038426460289	2.52759730419697\\
0.00149623565609443	2.52759807063533\\
0.00162181009735893	2.52759897112174\\
0.00175792361395869	2.52760002910082\\
0.00190546071796325	2.52760127211757\\
0.00206538015581053	2.52760273253452\\
0.00223872113856834	2.52760444837428\\
0.00242661009508241	2.52760646430948\\
0.00263026799189538	2.52760883282579\\
0.00285101826750391	2.5276116155884\\
0.00309029543251359	2.52761488504743\\
0.00334965439157828	2.52761872632416\\
0.00363078054770101	2.52762323942706\\
0.00393550075455777	2.52762854185549\\
0.00426579518801593	2.5276347716586\\
0.0046238102139926	2.52764209102924\\
0.00501187233627272	2.52765069052639\\
0.00543250331492433	2.52766079403591\\
0.00588843655355589	2.52767266459878\\
0.00638263486190549	2.52768661125851\\
0.00691830970918936	2.52770299710584\\
0.00749894209332456	2.52772224873005\\
0.00812830516164099	2.52774486732273\\
0.00881048873008014	2.52777144172286\\
0.00954992586021436	2.52780266374236\\
0.0103514216667934	2.52783934617072\\
0.0112201845430196	2.5278824439265\\
0.0121618600064637	2.52793307890557\\
0.0131825673855641	2.52799256917153\\
0.014288939585111	2.52806246324619\\
0.0154881661891248	2.52814458039042\\
0.0167880401812256	2.52824105791999\\
0.0181970085860998	2.52835440678353\\
0.0197242273611485	2.52848757684194\\
0.0213796208950223	2.52864403353939\\
0.0231739464996848	2.52882784794796\\
0.0251188643150958	2.52904380251177\\
0.0272270130807791	2.52929751521724\\
0.0295120922666639	2.52959558538641\\
0.031988951096914	2.52994576483934\\
0.0346736850452532	2.53035715881276\\
0.0375837404288444	2.53084046177106\\
0.0407380277804113	2.53140823411738\\
0.0441570447353313	2.53207522682716\\
0.0478630092322638	2.53285876220465\\
0.0518800038928961	2.53377918032731\\
0.0562341325190349	2.53486036231983\\
0.0609536897240169	2.53613034341405\\
0.0660693448007596	2.53762203083127\\
0.0716143410212902	2.53937404389485\\
0.0776247116628692	2.54143169646476\\
0.0841395141645195	2.54384814479682\\
0.091201083935591	2.54668572726457\\
0.0988553094656939	2.55001752601578\\
0.107151930523761	2.55392918449743\\
0.116144861384034	2.55852101873675\\
0.125892541179417	2.56391046406387\\
0.136458313658892	2.57023490218344\\
0.147910838816821	2.57765491544491\\
0.160324539069004	2.58635801466495\\
0.173780082874938	2.59656288200727\\
0.18836490894898	2.60852415805369\\
0.204173794466953	2.62253777699531\\
0.221309470960564	2.63894680682569\\
0.239883291901949	2.65814766702614\\
0.260015956316527	2.68059644739295\\
0.281838293126445	2.70681479025513\\
0.305492111321551	2.7373943376833\\
0.331131121482591	2.7729979270938\\
0.358921934645005	2.81435425040679\\
0.38904514499428	2.86224002824327\\
0.421696503428582	2.91743886966283\\
0.457088189614875	2.98065697936526\\
0.49545019080479	3.05235922315954\\
0.537031796370253	3.13245857990349\\
0.582103217770872	3.21973796775477\\
0.630957344480193	3.31079528586353\\
0.683911647281429	3.39818891035584\\
0.741310241300918	3.46743080675893\\
0.803526122185617	3.49297066266501\\
0.870963589956081	3.43544630429611\\
0.944060876285924	3.24710421965556\\
1.02329299228075	2.89427960891468\\
1.1091748152624	2.39061594944683\\
1.20226443461741	1.81078206836058\\
1.3031667784523	1.27363268411791\\
1.41253754462275	0.925459928905284\\
1.53108746168203	0.868953333330862\\
1.65958690743756	0.997488792307539\\
1.79887091512879	1.15081442738294\\
1.94984459975805	1.26772509133283\\
2.11348903983665	1.33987347726889\\
2.29086765276777	1.37384016402477\\
2.48313310529557	1.37841751344286\\
2.69153480392692	1.36120372954749\\
2.91742701400117	1.32811542469421\\
3.16227766016838	1.28366509097348\\
3.4276778654645	1.23132176678086\\
3.71535229097172	1.17378680478437\\
4.02717034325459	1.11317846452756\\
4.36515832240166	1.05115454650305\\
4.7315125896148	0.988999175873788\\
5.12861383991365	0.927689750158415\\
5.55904257270404	0.867952148541025\\
6.02559586074358	0.810307759474492\\
6.53130552647472	0.75511377109032\\
7.07945784384138	0.702597397363327\\
7.67361489361819	0.65288454350499\\
8.31763771102671	0.606023447883997\\
9.01571137605957	0.56200389710134\\
9.77237220955811	0.520772635616304\\
10.5925372517729	0.482245574177703\\
11.4815362149688	0.446317353319357\\
12.4451461177138	0.412868753320793\\
13.4896288259165	0.381772371614794\\
14.6217717445672	0.352896920110378\\
15.8489319246111	0.326110432471135\\
17.1790838715759	0.301282616885191\\
18.6208713666287	0.278286543655232\\
20.1836636368156	0.256999818570282\\
21.8776162394955	0.237305361643679\\
23.7137370566166	0.219091885426862\\
25.7039578276886	0.202254146760893\\
27.8612116862977	0.186693029616873\\
30.1995172040202	0.172315503827392\\
32.7340694878838	0.159034494368889\\
35.4813389233575	0.146768687876962\\
38.4591782045354	0.135442296820634\\
41.6869383470335	0.124984796869658\\
45.1855944374923	0.115330649174418\\
48.9778819368447	0.106419016312111\\
53.0884444230988	0.0981934783539827\\
57.5439937337157	0.0906017537327482\\
62.3734835482419	0.0835954282233109\\
67.6082975391982	0.0771296943040444\\
73.2824533138904	0.0711631023698374\\
79.4328234724282	0.0656573246664475\\
86.09937521846	0.0605769323651085\\
93.3254300796991	0.0558891858627331\\
101.15794542599	0.0515638381498461\\
109.647819614319	0.0475729509147312\\
118.850222743702	0.043890722931942\\
128.824955169313	0.04049333020363\\
139.636836105594	0.0373587772732242\\
151.356124843621	0.0344667591051983\\
164.058977319954	0.0317985329160424\\
177.827941003892	0.0293367993455278\\
192.752491319094	0.0270655923703933\\
208.929613085404	0.0249701773819568\\
226.464430759306	0.0230369568728197\\
245.470891568503	0.0212533832041914\\
266.072505979881	0.019607877953251\\
288.403150312661	0.0180897573684858\\
312.607936712396	0.0166891634894632\\
338.844156139203	0.0153970005155221\\
367.282300498085	0.0142048760350888\\
398.107170553497	0.0131050467534955\\
431.519076827765	0.0120903683821616\\
467.735141287198	0.011154249375704\\
506.990708274704	0.010290608225926\\
549.540873857625	0.00949383404269055\\
595.662143529011	0.00875875017142789\\
645.654229034655	0.00808058061549064\\
699.841996002273	0.00745491904880042\\
758.577575029184	0.00687770022028079\\
822.242649947071	0.00634517356649841\\
891.250938133746	0.00585387886280272\\
966.050878989814	0.00540062375612182\\
1047.1285480509	0.00498246303450272\\
1135.01081567231	0.00459667949953615\\
1230.26877081238	0.0042407663180394\\
1333.52143216332	0.00391241073883869\\
1445.43977074593	0.00360947906925076\\
1566.75107010815	0.00333000281396052\\
1698.24365246175	0.0030721658864753\\
1840.77200146895	0.00283429281025164\\
1995.26231496888	0.00261483783297869\\
2162.71852372702	0.00241237488340258\\
2344.22881531992	0.00222558830552472\\
2540.97270554931	0.00205326431003781\\
2754.22870333817	0.00189428308750781\\
2985.38261891796	0.00174761153209758\\
3235.93656929628	0.00161229652858537\\
3507.51873952568	0.00148745875908379\\
3801.89396320561	0.00137228698923594\\
4120.9751909733	0.00126603279677632\\
4466.83592150964	0.00116800570821493\\
4841.72367584099	0.00107756871205202\\
5248.07460249772	0.000994134119375523\\
5688.52930843841	0.000917159744948707\\
6165.95001861482	0.000846145383976727\\
6683.43917568615	0.000780629561661121\\
7244.35960074991	0.000720186534423049\\
7852.35634610071	0.000664423523310736\\
8511.38038202376	0.000612978161614904\\
9225.71427154763	0.000565516140107539\\
10000	0.000521729034603151\\
};
\end{axis}
% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/sigma_plots_open_loop.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5*4.521in,
height=0.5*3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Singular Values (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={}
]
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0.001	17.6581102091026\\
0.0010839269140212	17.6581095034941\\
0.00117489755493953	17.658108674474\\
0.00127350308101666	17.6581077004574\\
0.00138038426460289	17.6581065560833\\
0.00149623565609443	17.6581052115553\\
0.00162181009735893	17.6581036318644\\
0.00175792361395869	17.6581017758785\\
0.00190546071796325	17.6580995952697\\
0.00206538015581053	17.6580970332566\\
0.00223872113856834	17.6580940231245\\
0.00242661009508241	17.6580904864872\\
0.00263026799189538	17.6580863312449\\
0.00285101826750391	17.6580814491841\\
0.00309029543251359	17.6580757131564\\
0.00334965439157828	17.658068973765\\
0.00363078054770101	17.6580610554681\\
0.00393550075455777	17.6580517520011\\
0.00426579518801593	17.6580408209949\\
0.0046238102139926	17.65802797765\\
0.00501187233627272	17.6580128873007\\
0.00543250331492433	17.6579951566718\\
0.00588843655355589	17.657974323599\\
0.00638263486190549	17.6579498449398\\
0.00691830970918936	17.6579210823546\\
0.00749894209332456	17.6578872855801\\
0.00812830516164099	17.6578475727475\\
0.00881048873008014	17.6578009072181\\
0.00954992586021436	17.6577460703115\\
0.0103514216667934	17.6576816291867\\
0.0112201845430196	17.6576058989992\\
0.0121618600064637	17.6575168982917\\
0.0131825673855641	17.6574122963802\\
0.014288939585111	17.6572893512562\\
0.0154881661891248	17.6571448362398\\
0.0167880401812256	17.65697495327\\
0.0181970085860998	17.6567752302863\\
0.0197242273611485	17.6565403996416\\
0.0213796208950223	17.656264253832\\
0.0231739464996848	17.6559394740402\\
0.0251188643150958	17.6555574259853\\
0.0272270130807791	17.6551079163259\\
0.0295120922666639	17.6545789012813\\
0.031988951096914	17.6539561371263\\
0.0346736850452532	17.6532227596324\\
0.0375837404288444	17.6523587762049\\
0.0407380277804113	17.6513404501314\\
0.0441570447353313	17.6501395506865\\
0.0478630092322638	17.6487224353576\\
0.0518800038928961	17.647048920515\\
0.0562341325190349	17.6450708835655\\
0.0609536897240169	17.6427305217417\\
0.0660693448007596	17.6399581684759\\
0.0716143410212902	17.6366695353362\\
0.0776247116628692	17.632762202378\\
0.0841395141645195	17.6281111176782\\
0.091201083935591	17.6225627810432\\
0.0988553094656939	17.6159276679314\\
0.107151930523761	17.6079702842469\\
0.116144861384034	17.5983960123869\\
0.125892541179417	17.5868335884149\\
0.136458313658892	17.5728116054169\\
0.147910838816821	17.5557268247457\\
0.160324539069004	17.5348012411687\\
0.173780082874938	17.5090237324024\\
0.18836490894898	17.4770706855035\\
0.204173794466953	17.4371982502437\\
0.221309470960564	17.3870970031716\\
0.239883291901949	17.3236983641328\\
0.260015956316527	17.2429223947034\\
0.281838293126445	17.1393613472571\\
0.305492111321551	17.0059076075914\\
0.331131121482591	16.833366790953\\
0.358921934645005	16.6101575532209\\
0.38904514499428	16.3222965211969\\
0.421696503428582	15.9539856905717\\
0.457088189614875	15.4891925188505\\
0.49545019080479	14.9144903608114\\
0.537031796370253	14.2229324683678\\
0.582103217770872	13.4178892722251\\
0.630957344480193	12.5150906290444\\
0.683911647281429	11.5414045894544\\
0.741310241300918	10.5303915261491\\
0.803526122185617	9.51638754927185\\
0.870963589956081	8.52940374968077\\
0.944060876285924	7.59223588963376\\
1.02329299228075	6.71984679030293\\
1.1091748152624	5.92027017430626\\
1.20226443461741	5.19616967929422\\
1.3031667784523	4.54644668000405\\
1.41253754462275	3.96759924477813\\
1.53108746168203	3.45474867273671\\
1.65958690743756	3.00235868909165\\
1.79887091512879	2.60471061488122\\
1.94984459975805	2.25620044331657\\
2.11348903983665	1.95151275669162\\
2.29086765276777	1.68571274291392\\
2.48313310529557	1.4542855399701\\
2.69153480392692	1.25314286431286\\
2.91742701400117	1.07861019710415\\
3.16227766016838	0.927403167578147\\
3.4276778654645	0.796598632603342\\
3.71535229097172	0.68360385775806\\
4.02717034325459	0.586125828449929\\
4.36515832240166	0.502141829079914\\
4.7315125896148	0.42987186584224\\
5.12861383991365	0.36775316640001\\
5.55904257270404	0.314416792852414\\
6.02559586074358	0.268666301103283\\
6.53130552647472	0.229458333574597\\
7.07945784384138	0.195885018185071\\
7.67361489361819	0.167158048209438\\
8.31763771102671	0.142594325079976\\
9.01571137605957	0.121603054085486\\
9.77237220955811	0.103674189082651\\
10.5925372517729	0.0883681264289755\\
11.4815362149688	0.0753065509430947\\
12.4451461177138	0.0641643386324625\\
13.4896288259165	0.0546624229471512\\
14.6217717445672	0.0465615339289175\\
15.8489319246111	0.0396567230721693\\
17.1790838715759	0.0337725910274269\\
18.6208713666287	0.0287591403408797\\
20.1836636368156	0.0244881810386384\\
21.8776162394955	0.0208502228076139\\
23.7137370566166	0.017751793582426\\
25.7039578276886	0.0151131303352949\\
27.8612116862977	0.0128661936385228\\
30.1995172040202	0.0109529630221073\\
32.7340694878838	0.00932397521402071\\
35.4813389233575	0.00793707199024377\\
38.4591782045354	0.00675632856255614\\
41.6869383470335	0.00575113719921284\\
45.1855944374923	0.00489542412454275\\
48.9778819368447	0.0041669807039765\\
53.0884444230988	0.00354689252163161\\
57.5439937337157	0.00301905223110597\\
62.3734835482419	0.00256974403962815\\
67.6082975391982	0.00218728940329166\\
73.2824533138904	0.00186174499708768\\
79.4328234724282	0.00158464530590708\\
86.09937521846	0.00134878328717678\\
93.3254300796991	0.00114802350533852\\
101.15794542599	0.000977142953482371\\
109.647819614319	0.000831695476254329\\
118.850222743702	0.000707896306611224\\
128.824955169313	0.000602523741036922\\
139.636836105594	0.000512835415595559\\
151.356124843621	0.000436497019207382\\
164.058977319954	0.000371521599894011\\
177.827941003892	0.000316217892306458\\
192.752491319094	0.000269146327382781\\
208.929613085404	0.000229081583293433\\
226.464430759306	0.000194980705907854\\
245.470891568503	0.000165955971129335\\
266.072505979881	0.000141251784255689\\
288.403150312661	0.000120225016160846\\
312.607936712396	0.000102328265232338\\
338.844156139203	8.70956099272003e-05\\
367.282300498085	7.41304814750946e-05\\
398.107170553497	6.30953413274339e-05\\
431.519076827765	5.37028948452317e-05\\
467.735141287198	4.57086126473898e-05\\
506.990708274704	3.89043650376565e-05\\
549.540873857625	3.31130038725181e-05\\
595.662143529011	2.81837508736445e-05\\
645.654229034655	2.39882723660642e-05\\
699.841996002273	2.04173382811909e-05\\
758.577575029184	1.73779784656846e-05\\
822.242649947071	1.4791062277668e-05\\
891.250938133746	1.25892384672028e-05\\
966.050878989814	1.07151817144092e-05\\
1047.1285480509	9.12010017992282e-06\\
1135.01081567231	7.76246521603009e-06\\
1230.26877081238	6.60693016949389e-06\\
1333.52143216332	5.62341012916155e-06\\
1445.43977074593	4.78629866099905e-06\\
1566.75107010815	4.07380113920181e-06\\
1698.24365246175	3.46736731729088e-06\\
1840.77200146895	2.95120836659089e-06\\
1995.26231496888	2.51188580843985e-06\\
2162.71852372702	2.13796163812804e-06\\
2344.22881531992	1.81970053161825e-06\\
2540.97270554931	1.54881638202788e-06\\
2754.22870333817	1.31825656694867e-06\\
2985.38261891796	1.12201832998314e-06\\
3235.93656929628	9.54992495960402e-07\\
3507.51873952568	8.12830450920643e-07\\
3801.89396320561	6.91830923654228e-07\\
4120.9751909733	5.88843621115333e-07\\
4466.83592150964	5.01187208822398e-07\\
4841.72367584099	4.26579500832051e-07\\
5248.07460249772	3.63078041752318e-07\\
5688.52930843841	3.09029533820809e-07\\
6165.95001861482	2.63026792357708e-07\\
6683.43917568615	2.2387210890761e-07\\
7244.35960074991	1.90546068210929e-07\\
7852.35634610071	1.62181007138504e-07\\
8511.38038202376	1.38038424578646e-07\\
9225.71427154763	1.17489754130824e-07\\
10000	9.99999990125e-08\\
};
\addplot [color=red, dashed, forget plot,line width=1pt]
  table[row sep=crcr]{%
0.001	17.7848960358291\\
0.0010839269140212	17.7848947177551\\
0.00117489755493953	17.7848931691555\\
0.00127350308101666	17.7848913497127\\
0.00138038426460289	17.7848892120582\\
0.00149623565609443	17.7848867005391\\
0.00162181009735893	17.7848837497698\\
0.00175792361395869	17.7848802829296\\
0.00190546071796325	17.7848762097632\\
0.00206538015581053	17.7848714242319\\
0.00223872113856834	17.7848658017529\\
0.00242661009508241	17.7848591959577\\
0.00263026799189538	17.7848514348823\\
0.00285101826750391	17.784842316493\\
0.00309029543251359	17.7848316034289\\
0.00334965439157828	17.7848190168268\\
0.00363078054770101	17.784804229067\\
0.00393550075455777	17.7847868552512\\
0.00426579518801593	17.784766443194\\
0.0046238102139926	17.7847424616649\\
0.00501187233627272	17.78471428658\\
0.00543250331492433	17.7846811847835\\
0.00588843655355589	17.7846422950015\\
0.00638263486190549	17.7845966054756\\
0.00691830970918936	17.7845429277006\\
0.00749894209332456	17.7844798655905\\
0.00812830516164099	17.7844057792816\\
0.00881048873008014	17.7843187426451\\
0.00954992586021436	17.7842164934257\\
0.0103514216667934	17.7840963747368\\
0.0112201845430196	17.7839552664295\\
0.0121618600064637	17.7837895046044\\
0.0131825673855641	17.7835947872466\\
0.014288939585111	17.7833660636311\\
0.0154881661891248	17.7830974047611\\
0.0167880401812256	17.7827818516602\\
0.0181970085860998	17.7824112378313\\
0.0197242273611485	17.7819759816177\\
0.0213796208950223	17.7814648435423\\
0.0231739464996848	17.7808646429566\\
0.0251188643150958	17.7801599274911\\
0.0272270130807791	17.7793325878582\\
0.0295120922666639	17.7783614095027\\
0.031988951096914	17.7772215514235\\
0.0346736850452532	17.7758839411686\\
0.0375837404288444	17.7743145735169\\
0.0407380277804113	17.7724736986366\\
0.0441570447353313	17.7703148834463\\
0.0478630092322638	17.7677839273032\\
0.0518800038928961	17.7648176096587\\
0.0562341325190349	17.7613422423405\\
0.0609536897240169	17.7572719916252\\
0.0660693448007596	17.7525069235364\\
0.0716143410212902	17.7469307070621\\
0.0776247116628692	17.7404078797867\\
0.0841395141645195	17.732780531843\\
0.091201083935591	17.72386418652\\
0.0988553094656939	17.713442533546\\
0.107151930523761	17.7012604812219\\
0.116144861384034	17.687014704389\\
0.125892541179417	17.6703404342437\\
0.136458313658892	17.6507926100458\\
0.147910838816821	17.6278186312691\\
0.160324539069004	17.6007187544388\\
0.173780082874938	17.5685886417028\\
0.18836490894898	17.5302367320566\\
0.204173794466953	17.4840671738827\\
0.221309470960564	17.4279175348701\\
0.239883291901949	17.358840431458\\
0.260015956316527	17.2728215031347\\
0.281838293126445	17.1644359873262\\
0.305492111321551	17.0264672937612\\
0.331131121482591	16.8495493489125\\
0.358921934645005	16.6219546398783\\
0.38904514499428	16.3297281918769\\
0.421696503428582	15.9574393465594\\
0.457088189614875	15.4898268506471\\
0.49545019080479	14.9144517977426\\
0.537031796370253	14.2250698066308\\
0.582103217770872	13.4248560347309\\
0.630957344480193	12.5281882576115\\
0.683911647281429	11.5598766198184\\
0.741310241300918	10.5516878802864\\
0.803526122185617	9.53725292730589\\
0.870963589956081	8.54711610195553\\
0.944060876285924	7.60536426659069\\
1.02329299228075	6.72833432977424\\
1.1091748152624	5.9250386332701\\
1.20226443461741	5.19856724769355\\
1.3031667784523	4.54778101437271\\
1.41253754462275	3.96885837966342\\
1.53108746168203	3.45650618764071\\
1.65958690743756	3.00480878808439\\
1.79887091512879	2.60777006975131\\
1.94984459975805	2.25962709700181\\
2.11348903983665	1.95500924717235\\
2.29086765276777	1.68900114656408\\
2.48313310529557	1.45715072675596\\
2.69153480392692	1.2554493181501\\
2.91742701400117	1.08029992746894\\
3.16227766016838	0.928482486985583\\
3.4276778654645	0.797120234987764\\
3.71535229097172	0.683648736953602\\
4.02717034325459	0.585787722674133\\
4.36515832240166	0.501515378741803\\
4.7315125896148	0.429044630562105\\
5.12861383991365	0.366801035048163\\
5.55904257270404	0.313402046132245\\
6.02559586074358	0.267637541439586\\
6.53130552647472	0.228451584581052\\
7.07945784384138	0.194925441878942\\
7.67361489361819	0.166261883787406\\
8.31763771102671	0.141770791357584\\
9.01571137605957	0.120856067181208\\
9.77237220955811	0.103003826019185\\
10.5925372517729	0.0877718176994786\\
11.4815362149688	0.0747800164723655\\
12.4451461177138	0.0637022978186662\\
13.4896288259165	0.0542591156554362\\
14.6217717445672	0.0462110893419543\\
15.8489319246111	0.0393534099830881\\
17.1790838715759	0.0335109783473687\\
18.6208713666287	0.0285341914318421\\
20.1836636368156	0.0242953006140894\\
21.8776162394955	0.0206852708774502\\
23.7137370566166	0.0176110773589906\\
25.7039578276886	0.0149933821503809\\
27.8612116862977	0.0127645406758631\\
30.1995172040202	0.0108668929510254\\
32.7340694878838	0.00925130052032659\\
35.4813389233575	0.00787589485071981\\
38.4591782045354	0.00670500742259607\\
41.6869383470335	0.0057082557260077\\
45.1855944374923	0.00485976287004363\\
48.9778819368447	0.00413749158322486\\
53.0884444230988	0.00352267606270938\\
57.5439937337157	0.00299933746014677\\
62.3734835482419	0.00255387081112604\\
67.6082975391982	0.00217469295993465\\
73.2824533138904	0.00185194253553795\\
79.4328234724282	0.00157722432891915\\
86.09937521846	0.00134339153365425\\
93.3254300796991	0.00114436026523163\\
101.15794542599	0.000974951591680629\\
109.647819614319	0.000830757007409023\\
118.850222743702	0.000708023880221078\\
128.824955169313	0.000603557912592841\\
139.636836105594	0.000514640094801097\\
151.356124843621	0.000438956000130131\\
164.058977319954	0.000374535590330625\\
177.827941003892	0.000319701970701987\\
192.752491319094	0.000273027765417914\\
208.929613085404	0.000233297980850695\\
226.464430759306	0.000199478392669936\\
245.470891568503	0.00017068863567364\\
266.072505979881	0.000146179297309591\\
288.403150312661	0.000125312419785708\\
312.607936712396	0.000107544904214093\\
338.844156139203	9.24143856555271e-05\\
367.282300498085	7.95272121622084e-05\\
398.107170553497	6.85482155980747e-05\\
431.519076827765	5.91920085415584e-05\\
467.735141287198	5.12155811251548e-05\\
506.990708274704	4.44120052420454e-05\\
549.540873857625	3.8605082006125e-05\\
595.662143529011	3.36447924261246e-05\\
645.654229034655	2.94034315949509e-05\\
699.841996002273	2.57723238844969e-05\\
758.577575029184	2.26590312063603e-05\\
822.242649947071	1.99849788376398e-05\\
891.250938133746	1.76834340522212e-05\\
966.050878989814	1.56977822053589e-05\\
1047.1285480509	1.39800532664895e-05\\
1135.01081567231	1.24896592524081e-05\\
1230.26877081238	1.11923096548116e-05\\
1333.52143216332	1.00590777840327e-05\\
1445.43977074593	9.06559593465089e-06\\
1566.75107010815	8.19136139793748e-06\\
1698.24365246175	7.41913862167415e-06\\
1840.77200146895	6.73444532464727e-06\\
1995.26231496888	6.12511223203756e-06\\
2162.71852372702	5.58090745628161e-06\\
2344.22881531992	5.09321755419338e-06\\
2540.97270554931	4.65477807457696e-06\\
2754.22870333817	4.25944707004925e-06\\
2985.38261891796	3.90201564706753e-06\\
3235.93656929628	3.57805020467455e-06\\
3507.51873952568	3.28376157809145e-06\\
3801.89396320561	3.01589685698302e-06\\
4120.9751909733	2.77165018204308e-06\\
4466.83592150964	2.54858932737696e-06\\
4841.72367584099	2.34459534150037e-06\\
5248.07460249772	2.15781294046865e-06\\
5688.52930843841	1.98660971982337e-06\\
6165.95001861482	1.82954257756234e-06\\
6683.43917568615	1.68533002002963e-06\\
7244.35960074991	1.5528292599962e-06\\
7852.35634610071	1.43101721544493e-06\\
8511.38038202376	1.318974683266e-06\\
9225.71427154763	1.21587309882483e-06\\
10000	1.12096340446669e-06\\
};
\addplot [color=green, dashdotted, forget plot,line width=1pt]
  table[row sep=crcr]{%
0.001	21.5880924816521\\
0.0010839269140212	21.5880985950659\\
0.00117489755493953	21.5881057777023\\
0.00127350308101666	21.5881142165663\\
0.00138038426460289	21.5881241313697\\
0.00149623565609443	21.5881357802517\\
0.00162181009735893	21.5881494665\\
0.00175792361395869	21.588165546447\\
0.00190546071796325	21.5881844387474\\
0.00206538015581053	21.5882066352787\\
0.00223872113856834	21.5882327139481\\
0.00242661009508241	21.5882633537394\\
0.00263026799189538	21.5882993523917\\
0.00285101826750391	21.5883416471703\\
0.00309029543251359	21.5883913392715\\
0.00334965439157828	21.5884497224953\\
0.00363078054770101	21.588518316934\\
0.00393550075455777	21.5885989085543\\
0.00426579518801593	21.588693595703\\
0.0046238102139926	21.5888048437489\\
0.00501187233627272	21.588935549284\\
0.00543250331492433	21.589089115557\\
0.00588843655355589	21.5892695411055\\
0.00638263486190549	21.5894815238961\\
0.00691830970918936	21.589730583689\\
0.00749894209332456	21.5900232058172\\
0.00812830516164099	21.5903670101302\\
0.00881048873008014	21.5907709495121\\
0.00954992586021436	21.5912455431539\\
0.0103514216667934	21.591803150673\\
0.0112201845430196	21.5924582942406\\
0.0121618600064637	21.5932280371383\\
0.0131825673855641	21.5941324286437\\
0.014288939585111	21.5951950268926\\
0.0154881661891248	21.5964435134109\\
0.0167880401812256	21.5979104154301\\
0.0181970085860998	21.5996339549407\\
0.0197242273611485	21.6016590467854\\
0.0213796208950223	21.6040384720378\\
0.0231739464996848	21.6068342575488\\
0.0251188643150958	21.6101192980036\\
0.0272270130807791	21.6139792632442\\
0.0295120922666639	21.6185148411447\\
0.031988951096914	21.6238443751403\\
0.0346736850452532	21.6301069657954\\
0.0375837404288444	21.6374661177235\\
0.0407380277804113	21.6461140268909\\
0.0441570447353313	21.6562766188958\\
0.0478630092322638	21.6682194661068\\
0.0518800038928961	21.6822547300954\\
0.0562341325190349	21.6987492945257\\
0.0609536897240169	21.7181342703583\\
0.0660693448007596	21.7409160657301\\
0.0716143410212902	21.7676892096485\\
0.0776247116628692	21.7991510883271\\
0.0841395141645195	21.8361186722705\\
0.091201083935591	21.8795471407468\\
0.0988553094656939	21.9305499786699\\
0.107151930523761	21.9904195103349\\
0.116144861384034	22.0606457422212\\
0.125892541179417	22.1429294689569\\
0.136458313658892	22.2391822719233\\
0.147910838816821	22.3515003404607\\
0.160324539069004	22.4820893871073\\
0.173780082874938	22.6331018071179\\
0.18836490894898	22.8063209382353\\
0.204173794466953	23.0025860086607\\
0.221309470960564	23.220790948393\\
0.239883291901949	23.4562136253071\\
0.260015956316527	23.6978676497573\\
0.281838293126445	23.9246127335979\\
0.305492111321551	24.1001479356388\\
0.331131121482591	24.1681687604323\\
0.358921934645005	24.0512599199421\\
0.38904514499428	23.6597239743388\\
0.421696503428582	22.9157030807753\\
0.457088189614875	21.7880746335337\\
0.49545019080479	20.317725591478\\
0.537031796370253	18.6106309021659\\
0.582103217770872	16.800151039078\\
0.630957344480193	15.0052279635795\\
0.683911647281429	13.3078645371145\\
0.741310241300918	11.7520868457397\\
0.803526122185617	10.3538542612889\\
0.870963589956081	9.11227167407242\\
0.944060876285924	8.0179081398249\\
1.02329299228075	7.0578020122319\\
1.1091748152624	6.21808466838814\\
1.20226443461741	5.48521659290143\\
1.3031667784523	4.8465147477728\\
1.41253754462275	4.29034994324736\\
1.53108746168203	3.80619897170261\\
1.65958690743756	3.38463276499721\\
1.79887091512879	3.01727374179879\\
1.94984459975805	2.69673581408117\\
2.11348903983665	2.41655345096865\\
2.29086765276777	2.17110395851949\\
2.48313310529557	1.95552638994954\\
2.69153480392692	1.76564004696439\\
2.91742701400117	1.59786504416728\\
3.16227766016838	1.44914686226191\\
3.4276778654645	1.31688626204496\\
3.71535229097172	1.19887541805758\\
4.02717034325459	1.09324068832449\\
4.36515832240166	0.998392078584624\\
4.7315125896148	0.912979187902215\\
5.12861383991365	0.835853231998302\\
5.55904257270404	0.766034620863736\\
6.02559586074358	0.702685505633734\\
6.53130552647472	0.645086693148795\\
7.07945784384138	0.592618342634204\\
7.67361489361819	0.544743896597105\\
8.31763771102671	0.500996748448605\\
9.01571137605957	0.460969205660436\\
9.77237220955811	0.424303364530545\\
10.5925372517729	0.390683567561931\\
11.4815362149688	0.359830165054186\\
12.4451461177138	0.331494347739323\\
13.4896288259165	0.305453856818909\\
14.6217717445672	0.281509411685826\\
15.8489319246111	0.259481724322207\\
17.1790838715759	0.239208993380522\\
18.6208713666287	0.220544790858419\\
20.1836636368156	0.203356270650019\\
21.8776162394955	0.187522641641348\\
23.7137370566166	0.172933858907142\\
25.7039578276886	0.159489495391251\\
27.8612116862977	0.147097763583303\\
30.1995172040202	0.135674662452827\\
32.7340694878838	0.125143229529401\\
35.4813389233575	0.115432881738867\\
38.4591782045354	0.106478831597805\\
41.6869383470335	0.0982215677746833\\
45.1855944374923	0.090606390962771\\
48.9778819368447	0.0835829975706462\\
53.0884444230988	0.0771051049962496\\
57.5439937337157	0.0711301132702222\\
62.3734835482419	0.0656187986819248\\
67.6082975391982	0.0605350356755194\\
73.2824533138904	0.0558455438544799\\
79.4328234724282	0.0515196573852729\\
86.09937521846	0.0475291144641623\\
93.3254300796991	0.0438478648205987\\
101.15794542599	0.0404518934887715\\
109.647819614319	0.037319059295423\\
118.850222743702	0.0344289466947831\\
128.824955169313	0.0317627297366991\\
139.636836105594	0.0293030470867089\\
151.356124843621	0.0270338871309265\\
164.058977319954	0.0249404822973781\\
177.827941003892	0.0230092118114349\\
192.752491319094	0.0212275121783098\\
208.929613085404	0.0195837947519176\\
226.464430759306	0.0180673698081039\\
245.470891568503	0.016668376592461\\
266.072505979881	0.015377718859584\\
288.403150312661	0.0141870054624385\\
312.607936712396	0.0130884955881477\\
338.844156139203	0.0120750482704822\\
367.282300498085	0.0111400758401012\\
398.107170553497	0.0102775010015136\\
431.519076827765	0.00948171725112922\\
467.735141287198	0.00874755237392008\\
506.990708274704	0.00807023477734858\\
549.540873857625	0.00744536244054335\\
595.662143529011	0.00686887427439573\\
645.654229034655	0.00633702370446401\\
699.841996002273	0.00584635430344682\\
758.577575029184	0.00539367731364323\\
822.242649947071	0.00497605091236389\\
891.250938133746	0.00459076108479207\\
966.050878989814	0.00423530397940238\\
1047.1285480509	0.00390736963080764\\
1135.01081567231	0.00360482694389079\\
1230.26877081238	0.00332570984135475\\
1333.52143216332	0.00306820448444466\\
1445.43977074593	0.00283063748362042\\
1566.75107010815	0.0026114650224281\\
1698.24365246175	0.00240926282378374\\
1840.77200146895	0.00222271689338039\\
1995.26231496888	0.00205061497999826\\
2162.71852372702	0.00189183869717086\\
2344.22881531992	0.00174535625496918\\
2540.97270554931	0.00161021575463979\\
2754.22870333817	0.00148553900249735\\
2985.38261891796	0.0013705158028517\\
3235.93656929628	0.00126439869286743\\
3507.51873952568	0.0011664980851284\\
3801.89396320561	0.00107617778633247\\
4120.9751909733	0.000992850862987401\\
4466.83592150964	0.000915975827236056\\
4841.72367584099	0.000845053118020064\\
5248.07460249772	0.000779621854711821\\
5688.52930843841	0.000719256842115816\\
6165.95001861482	0.000663565807374464\\
6683.43917568615	0.000612186850821117\\
7244.35960074991	0.000564786094213623\\
7852.35634610071	0.000521055511064725\\
8511.38038202376	0.000480710924969172\\
9225.71427154763	0.000443490162919319\\
10000	0.000409151351608272\\
};
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0.001	11.7720803754308\\
0.0010839269140212	11.7720811122922\\
0.00117489755493953	11.7720819780283\\
0.00127350308101666	11.7720829951789\\
0.00138038426460289	11.7720841902257\\
0.00149623565609443	11.7720855942819\\
0.00162181009735893	11.7720872439022\\
0.00175792361395869	11.7720891820345\\
0.00190546071796325	11.7720914591378\\
0.00206538015581053	11.7720941344961\\
0.00223872113856834	11.7720972777612\\
0.00242661009508241	11.7721009707664\\
0.00263026799189538	11.7721053096562\\
0.00285101826750391	11.7721104073896\\
0.00309029543251359	11.7721163966794\\
0.00334965439157828	11.7721234334476\\
0.00363078054770101	11.7721317008825\\
0.00393550075455777	11.7721414142071\\
0.00426579518801593	11.7721528262792\\
0.0046238102139926	11.7721662341719\\
0.00501187233627272	11.7721819869024\\
0.00543250331492433	11.7722004945125\\
0.00588843655355589	11.7722222387349\\
0.00638263486190549	11.772247785522\\
0.00691830970918936	11.772277799763\\
0.00749894209332456	11.7723130625703\\
0.00812830516164099	11.7723544915813\\
0.00881048873008014	11.7724031648029\\
0.00954992586021436	11.7724603486125\\
0.0103514216667934	11.7725275306391\\
0.0112201845430196	11.7726064583697\\
0.0121618600064637	11.7726991844749\\
0.0131825673855641	11.7728081200136\\
0.014288939585111	11.7729360968791\\
0.0154881661891248	11.773086441076\\
0.0167880401812256	11.7732630586902\\
0.0181970085860998	11.7734705367214\\
0.0197242273611485	11.7737142613157\\
0.0213796208950223	11.7740005563468\\
0.0231739464996848	11.7743368457822\\
0.0251188643150958	11.7747318438178\\
0.0272270130807791	11.7751957773976\\
0.0295120922666639	11.7757406464462\\
0.031988951096914	11.7763805279469\\
0.0346736850452532	11.7771319308856\\
0.0375837404288444	11.7780142100615\\
0.0407380277804113	11.7790500478056\\
0.0441570447353313	11.7802660137422\\
0.0478630092322638	11.7816932138035\\
0.0518800038928961	11.7833680406957\\
0.0562341325190349	11.7853330387739\\
0.0609536897240169	11.7876378966039\\
0.0660693448007596	11.7903405800459\\
0.0716143410212902	11.7935086170019\\
0.0776247116628692	11.7972205412625\\
0.0841395141645195	11.8015674960594\\
0.091201083935591	11.8066549862488\\
0.0988553094656939	11.8126047489522\\
0.107151930523761	11.8195566820379\\
0.116144861384034	11.8276707220851\\
0.125892541179417	11.8371284893301\\
0.136458313658892	11.8481344025784\\
0.147910838816821	11.8609157906533\\
0.160324539069004	11.875721255341\\
0.173780082874938	11.892816122346\\
0.18836490894898	11.9124731713721\\
0.204173794466953	11.9349558401524\\
0.221309470960564	11.9604895599683\\
0.239883291901949	11.989214515488\\
0.260015956316527	12.021109512949\\
0.281838293126445	12.0558712223343\\
0.305492111321551	12.0927251757242\\
0.331131121482591	12.1301341143421\\
0.358921934645005	12.1653563200163\\
0.38904514499428	12.1937959002591\\
0.421696503428582	12.2080925629298\\
0.457088189614875	12.1969544324805\\
0.49545019080479	12.143911388924\\
0.537031796370253	12.0265500818672\\
0.582103217770872	11.8173951075757\\
0.630957344480193	11.4880461427826\\
0.683911647281429	11.0173898751374\\
0.741310241300918	10.4016472259829\\
0.803526122185617	9.66032317764457\\
0.870963589956081	8.83277587145516\\
0.944060876285924	7.96676892057122\\
1.02329299228075	7.10618596431728\\
1.1091748152624	6.28383490487871\\
1.20226443461741	5.52010121259245\\
1.3031667784523	4.82504282235377\\
1.41253754462275	4.2014652617238\\
1.53108746168203	3.64765281844109\\
1.65958690743756	3.15936251675982\\
1.79887091512879	2.73113263441341\\
1.94984459975805	2.35708405276086\\
2.11348903983665	2.03138416035258\\
2.29086765276777	1.74849887706317\\
2.48313310529557	1.50331635873511\\
2.69153480392692	1.29119512662528\\
2.91742701400117	1.10796898572398\\
3.16227766016838	0.949928263703936\\
3.4276778654645	0.813789010707941\\
3.71535229097172	0.696656998158276\\
4.02717034325459	0.595990447675355\\
4.36515832240166	0.509563670409416\\
4.7315125896148	0.435432752784846\\
5.12861383991365	0.371903812518216\\
5.55904257270404	0.317503999887465\\
6.02559586074358	0.270955228540497\\
6.53130552647472	0.23115052211757\\
7.07945784384138	0.19713281720119\\
7.67361489361819	0.168076045339293\\
8.31763771102671	0.143268313206928\\
9.01571137605957	0.122097002921059\\
9.77237220955811	0.104035620454356\\
10.5925372517729	0.0886322274354061\\
11.4815362149688	0.0754992998069403\\
12.4451461177138	0.0643048656672689\\
13.4896288259165	0.054764784060322\\
14.6217717445672	0.0466360363932273\\
15.8489319246111	0.0397109123793006\\
17.1790838715759	0.0338119827242983\\
18.6208713666287	0.0287877609828882\\
20.1836636368156	0.0245089669161984\\
21.8776162394955	0.0208653131194446\\
23.7137370566166	0.0177627455413778\\
25.7039578276886	0.0151210767063464\\
27.8612116862977	0.0128719579340156\\
30.1995172040202	0.0109571436211166\\
32.7340694878838	0.00932700671781352\\
35.4813389233575	0.00793926992955356\\
38.4591782045354	0.00675792194624382\\
41.6869383470335	0.00575229219371152\\
45.1855944374923	0.00489626127013755\\
48.9778819368447	0.00416758742534194\\
53.0884444230988	0.00354733221472144\\
57.5439937337157	0.00301937086075567\\
62.3734835482419	0.00256997492820778\\
67.6082975391982	0.00218745670541168\\
73.2824533138904	0.00186186622028231\\
79.4328234724282	0.00158473313885863\\
86.09937521846	0.00134884692547552\\
93.3254300796991	0.00114806961273089\\
101.15794542599	0.000977176358740141\\
109.647819614319	0.000831719678324109\\
118.850222743702	0.000707913840755853\\
128.824955169313	0.000602536444200423\\
139.636836105594	0.000512844618716489\\
151.356124843621	0.000436503686582826\\
164.058977319954	0.00037152643016782\\
177.827941003892	0.000316221391645987\\
192.752491319094	0.000269148862501385\\
208.929613085404	0.000229083419868424\\
226.464430759306	0.000194982036415898\\
245.470891568503	0.000165956935013904\\
266.072505979881	0.000141252482538627\\
288.403150312661	0.000120225522028465\\
312.607936712396	0.000102328631704946\\
338.844156139203	8.70958754155501e-05\\
367.282300498085	7.41306738058905e-05\\
398.107170553497	6.30954806596963e-05\\
431.519076827765	5.37029957830988e-05\\
467.735141287198	4.57086857707594e-05\\
506.990708274704	3.89044180110701e-05\\
549.540873857625	3.31130422484965e-05\\
595.662143529011	2.8183778674665e-05\\
645.654229034655	2.39882925061736e-05\\
699.841996002273	2.04173528714415e-05\\
758.577575029184	1.7377989035406e-05\\
822.242649947071	1.47910699347661e-05\\
891.250938133746	1.25892440142873e-05\\
966.050878989814	1.07151857329212e-05\\
1047.1285480509	9.12010309108017e-06\\
1135.01081567231	7.76246732497887e-06\\
1230.26877081238	6.60693169729327e-06\\
1333.52143216332	5.62341123595502e-06\\
1445.43977074593	4.78629946280043e-06\\
1566.75107010815	4.07380172005581e-06\\
1698.24365246175	3.46736773808256e-06\\
1840.77200146895	2.95120867142761e-06\\
1995.26231496888	2.51188602927459e-06\\
2162.71852372702	2.13796179810871e-06\\
2344.22881531992	1.81970064751401e-06\\
2540.97270554931	1.54881646598695e-06\\
2754.22870333817	1.31825662777165e-06\\
2985.38261891796	1.1220183740455e-06\\
3235.93656929628	9.54992527880763e-07\\
3507.51873952568	8.12830474044903e-07\\
3801.89396320561	6.91830940406274e-07\\
4120.9751909733	5.88843633251118e-07\\
4466.83592150964	5.01187217613998e-07\\
4841.72367584099	4.26579507201002e-07\\
5248.07460249772	3.63078046366216e-07\\
5688.52930843841	3.09029537163282e-07\\
6165.95001861482	2.63026794779116e-07\\
6683.43917568615	2.23872110661765e-07\\
7244.35960074991	1.90546069481702e-07\\
7852.35634610071	1.62181008059098e-07\\
8511.38038202376	1.38038425245557e-07\\
9225.71427154763	1.17489754613958e-07\\
10000	9.99999993624999e-08\\
};
\addplot [color=red, dashed, forget plot,line width=1pt]
  table[row sep=crcr]{%
0.001	11.8135383540151\\
0.0010839269140212	11.8135390078899\\
0.00117489755493953	11.8135397761256\\
0.00127350308101666	11.8135406787235\\
0.00138038426460289	11.813541739183\\
0.00149623565609443	11.8135429851136\\
0.00162181009735893	11.8135444489534\\
0.00175792361395869	11.813546168814\\
0.00190546071796325	11.8135481894722\\
0.00206538015581053	11.8135505635361\\
0.00223872113856834	11.8135533528145\\
0.00242661009508241	11.8135566299261\\
0.00263026799189538	11.81356048019\\
0.00285101826750391	11.8135650038466\\
0.00309029543251359	11.8135703186672\\
0.00334965439157828	11.8135765630198\\
0.00363078054770101	11.8135838994705\\
0.00393550075455777	11.8135925190158\\
0.00426579518801593	11.8136026460531\\
0.0046238102139926	11.813614544222\\
0.00501187233627272	11.8136285232652\\
0.00543250331492433	11.8136449470898\\
0.00588843655355589	11.8136642432366\\
0.00638263486190549	11.8136869140051\\
0.00691830970918936	11.8137135495221\\
0.00749894209332456	11.8137448430931\\
0.00812830516164099	11.8137816092353\\
0.00881048873008014	11.8138248048607\\
0.00954992586021436	11.8138755541557\\
0.0103514216667934	11.8139351778049\\
0.0112201845430196	11.8140052273115\\
0.0121618600064637	11.8140875253044\\
0.0131825673855641	11.81418421287\\
0.014288939585111	11.8142978051289\\
0.0154881661891248	11.8144312564862\\
0.0167880401812256	11.8145880372309\\
0.0181970085860998	11.814772223442\\
0.0197242273611485	11.814988602497\\
0.0213796208950223	11.8152427968621\\
0.0231739464996848	11.815541409295\\
0.0251188643150958	11.8158921931135\\
0.0272270130807791	11.8163042517831\\
0.0295120922666639	11.8167882727705\\
0.031988951096914	11.8173568014008\\
0.0346736850452532	11.8180245613573\\
0.0375837404288444	11.8188088294771\\
0.0407380277804113	11.8197298736228\\
0.0441570447353313	11.8208114636497\\
0.0478630092322638	11.8220814668067\\
0.0518800038928961	11.8235725402697\\
0.0562341325190349	11.8253229348192\\
0.0609536897240169	11.8273774248001\\
0.0660693448007596	11.829788380195\\
0.0716143410212902	11.8326169965233\\
0.0776247116628692	11.8359346967122\\
0.0841395141645195	11.8398247151001\\
0.091201083935591	11.844383865736\\
0.0988553094656939	11.8497244826851\\
0.107151930523761	11.8559764952024\\
0.116144861384034	11.863289559259\\
0.125892541179417	11.8718350992533\\
0.136458313658892	11.8818080044846\\
0.147910838816821	11.8934275499051\\
0.160324539069004	11.9069368317501\\
0.173780082874938	11.9225995661983\\
0.18836490894898	11.9406924004233\\
0.204173794466953	11.9614897875216\\
0.221309470960564	11.9852367647861\\
0.239883291901949	12.0121023352966\\
0.260015956316527	12.0421021558948\\
0.281838293126445	12.0749733566107\\
0.305492111321551	12.1099760912317\\
0.331131121482591	12.1455859193388\\
0.358921934645005	12.1790301967227\\
0.38904514499428	12.2056166799347\\
0.421696503428582	12.2178196569683\\
0.457088189614875	12.2041615309779\\
0.49545019080479	12.1481105392002\\
0.537031796370253	12.0275615001634\\
0.582103217770872	11.8159307061747\\
0.630957344480193	11.4861323772217\\
0.683911647281429	11.0179485771655\\
0.741310241300918	10.4069563122894\\
0.803526122185617	9.67036099854493\\
0.870963589956081	8.84510375510017\\
0.944060876285924	7.97821556532499\\
1.02329299228075	7.11476370749159\\
1.1091748152624	6.28941976489515\\
1.20226443461741	5.52385997135691\\
1.3031667784523	4.82845268450098\\
1.41253754462275	4.20560668706187\\
1.53108746168203	3.65296134030767\\
1.65958690743756	3.16571473659921\\
1.79887091512879	2.7380725604224\\
1.94984459975805	2.364049308161\\
2.11348903983665	2.03786674242314\\
2.29086765276777	1.75412909425696\\
2.48313310529557	1.50788533910794\\
2.69153480392692	1.29463875195313\\
2.91742701400117	1.11033354384622\\
3.16227766016838	0.951332057523177\\
3.4276778654645	0.814388125185291\\
3.71535229097172	0.696618804850588\\
4.02717034325459	0.595475452104178\\
4.36515832240166	0.508714704277409\\
4.7315125896148	0.434369866767269\\
5.12861383991365	0.370723157701643\\
5.55904257270404	0.316279213207116\\
6.02559586074358	0.269740173837167\\
6.53130552647472	0.229982576624274\\
7.07945784384138	0.196036181625253\\
7.67361489361819	0.167064777075766\\
8.31763771102671	0.142348938533923\\
9.01571137605957	0.121270665918277\\
9.77237220955811	0.103299786946649\\
10.5925372517729	0.0879819937604186\\
11.4815362149688	0.0749283686859637\\
12.4451461177138	0.0638062524466345\\
13.4896288259165	0.0543313113378127\\
14.6217717445672	0.0462606669808963\\
15.8489319246111	0.0393869617702763\\
17.1790838715759	0.0335332438896825\\
18.6208713666287	0.0285485669864374\\
20.1836636368156	0.0243042106920935\\
21.8776162394955	0.0206904387974303\\
23.7137370566166	0.0176137218049756\\
25.7039578276886	0.014994359673593\\
27.8612116862977	0.0127644487908417\\
30.1995172040202	0.0108661445628218\\
32.7340694878838	0.00925017753299\\
35.4813389233575	0.00787458668508931\\
38.4591782045354	0.00670363861517423\\
41.6869383470335	0.00570690564207285\\
45.1855944374923	0.00485847973274417\\
48.9778819368447	0.00413630241437955\\
53.0884444230988	0.00352159369001501\\
57.5439937337157	0.00299836542502084\\
62.3734835482419	0.00255300677886153\\
67.6082975391982	0.00217393106532291\\
73.2824533138904	0.00185127497515954\\
79.4328234724282	0.00157664242316746\\
86.09937521846	0.00134288641795601\\
93.3254300796991	0.00114392332410574\\
101.15794542599	0.000974574716320407\\
109.647819614319	0.000830432733817335\\
118.850222743702	0.000707745447987028\\
128.824955169313	0.000603319272299195\\
139.636836105594	0.000514435883436891\\
151.356124843621	0.000438781497772888\\
164.058977319954	0.000374386667048895\\
177.827941003892	0.000319575029600404\\
192.752491319094	0.000272919685636208\\
208.929613085404	0.000233206062869539\\
226.464430759306	0.000199400307280723\\
245.470891568503	0.000170622377299473\\
266.072505979881	0.000146123141923779\\
288.403150312661	0.000125264887392212\\
312.607936712396	0.000107504725682375\\
338.844156139203	9.2380473604988e-05\\
367.282300498085	7.94986355442226e-05\\
398.107170553497	6.85241776092274e-05\\
431.519076827765	5.91718275078194e-05\\
467.735141287198	5.11986740151559e-05\\
506.990708274704	4.43978734924198e-05\\
549.540873857625	3.85932993692916e-05\\
595.662143529011	3.36349945783973e-05\\
645.654229034655	2.93953072690436e-05\\
699.841996002273	2.57656073146193e-05\\
758.577575029184	2.26534956963287e-05\\
822.242649947071	1.99804312828406e-05\\
891.250938133746	1.76797102657083e-05\\
966.050878989814	1.56947429171252e-05\\
1047.1285480509	1.39775806833285e-05\\
1135.01081567231	1.24876540839717e-05\\
1230.26877081238	1.11906885285503e-05\\
1333.52143216332	1.00577709876251e-05\\
1445.43977074593	9.06454543819129e-06\\
1566.75107010815	8.19051911932096e-06\\
1698.24365246175	7.41846490704631e-06\\
1840.77200146895	6.73390762165895e-06\\
1995.26231496888	6.12468393731995e-06\\
2162.71852372702	5.58056692071734e-06\\
2344.22881531992	5.09294723060241e-06\\
2540.97270554931	4.65456379307052e-06\\
2754.22870333817	4.25927742672277e-06\\
2985.38261891796	3.90188149222387e-06\\
3235.93656929628	3.57794421746305e-06\\
3507.51873952568	3.28367791534502e-06\\
3801.89396320561	3.01583086510339e-06\\
4120.9751909733	2.77159816192622e-06\\
4466.83592150964	2.54854834357715e-06\\
4841.72367584099	2.34456306799374e-06\\
5248.07460249772	2.15778753647731e-06\\
5688.52930843841	1.98658973019936e-06\\
6165.95001861482	1.82952685309765e-06\\
6683.43917568615	1.68531765388055e-06\\
7244.35960074991	1.55281953707873e-06\\
7852.35634610071	1.43100957222784e-06\\
8511.38038202376	1.31896867588411e-06\\
9225.71427154763	1.21586837782532e-06\\
10000	1.12095969483091e-06\\
};
\addplot [color=green, dashdotted, forget plot,line width=1pt]
  table[row sep=crcr]{%
0.001	13.7979852593665\\
0.0010839269140212	13.7979870949744\\
0.00117489755493953	13.7979892516258\\
0.00127350308101666	13.7979917854706\\
0.00138038426460289	13.7979947624789\\
0.00149623565609443	13.7979982601592\\
0.00162181009735893	13.7980023695759\\
0.00175792361395869	13.7980071977203\\
0.00190546071796325	13.7980128702967\\
0.00206538015581053	13.7980195349946\\
0.00223872113856834	13.7980273653341\\
0.00242661009508241	13.7980365651841\\
0.00263026799189538	13.79804737407\\
0.00285101826750391	13.7980600734097\\
0.00309029543251359	13.7980749938414\\
0.00334965439157828	13.798092523832\\
0.00363078054770101	13.7981131197913\\
0.00393550075455777	13.7981373179561\\
0.00426579518801593	13.7981657483517\\
0.0046238102139926	13.7981991511969\\
0.00501187233627272	13.7982383961772\\
0.00543250331492433	13.7982845050901\\
0.00588843655355589	13.7983386784516\\
0.00638263486190549	13.798402326757\\
0.00691830970918936	13.7984771072095\\
0.00749894209332456	13.7985649668759\\
0.00812830516164099	13.7986681933906\\
0.00881048873008014	13.7987894745325\\
0.00954992586021436	13.7989319682247\\
0.0103514216667934	13.7990993847836\\
0.0112201845430196	13.799296083562\\
0.0121618600064637	13.7995271865048\\
0.0131825673855641	13.7997987115823\\
0.014288939585111	13.8001177295804\\
0.0154881661891248	13.8004925483429\\
0.0167880401812256	13.8009329292765\\
0.0181970085860998	13.8014503417745\\
0.0197242273611485	13.8020582622121\\
0.0213796208950223	13.8027725253315\\
0.0231739464996848	13.803611737214\\
0.0251188643150958	13.8045977606543\\
0.0272270130807791	13.8057562856549\\
0.0295120922666639	13.8071174999996\\
0.031988951096914	13.8087168774971\\
0.0346736850452532	13.8105961045794\\
0.0375837404288444	13.8128041695695\\
0.0407380277804113	13.8153986431858\\
0.0441570447353313	13.8184471838178\\
0.0478630092322638	13.8220293068896\\
0.0518800038928961	13.8262384643121\\
0.0562341325190349	13.8311844876814\\
0.0609536897240169	13.8369964575284\\
0.0660693448007596	13.8438260704762\\
0.0716143410212902	13.8518515863135\\
0.0776247116628692	13.8612824471121\\
0.0841395141645195	13.8723646692888\\
0.091201083935591	13.8853871145513\\
0.0988553094656939	13.9006887426435\\
0.107151930523761	13.9186669301391\\
0.116144861384034	13.9397868920591\\
0.125892541179417	13.9645921441562\\
0.136458313658892	13.9937157545666\\
0.147910838816821	14.0278917880807\\
0.160324539069004	14.0679657322201\\
0.173780082874938	14.1149016214834\\
0.18836490894898	14.1697817245137\\
0.204173794466953	14.2337914952649\\
0.221309470960564	14.3081771399008\\
0.239883291901949	14.3941542279009\\
0.260015956316527	14.4927311926329\\
0.281838293126445	14.6043885275383\\
0.305492111321551	14.7285202195287\\
0.331131121482591	14.8624987782907\\
0.358921934645005	15.0001815144014\\
0.38904514499428	15.1296796891403\\
0.421696503428582	15.2303845007799\\
0.457088189614875	15.269820613016\\
0.49545019080479	15.2021500007844\\
0.537031796370253	14.9718631528498\\
0.582103217770872	14.5265445459399\\
0.630957344480193	13.8380240257821\\
0.683911647281429	12.9213887903864\\
0.741310241300918	11.8363461396146\\
0.803526122185617	10.6668938572938\\
0.870963589956081	9.49348921996332\\
0.944060876285924	8.37493995414058\\
1.02329299228075	7.34485303617395\\
1.1091748152624	6.41698899445114\\
1.20226443461741	5.59266202798545\\
1.3031667784523	4.86663722919285\\
1.41253754462275	4.23082295130118\\
1.53108746168203	3.67625756383471\\
1.65958690743756	3.19406330529693\\
1.79887091512879	2.77585970639736\\
1.94984459975805	2.41392164548835\\
2.11348903983665	2.10122467771004\\
2.29086765276777	1.83144162801333\\
2.48313310529557	1.59891693935167\\
2.69153480392692	1.39862951457541\\
2.91742701400117	1.22614893516426\\
3.16227766016838	1.07758796233625\\
3.4276778654645	0.949553499080486\\
3.71535229097172	0.839097753516012\\
4.02717034325459	0.743670934389189\\
4.36515832240166	0.661076410174718\\
4.7315125896148	0.589428909550974\\
5.12861383991365	0.527116059774607\\
5.55904257270404	0.47276335711939\\
6.02559586074358	0.425202530971299\\
6.53130552647472	0.383443183682991\\
7.07945784384138	0.346647544101578\\
7.67361489361819	0.31410814896234\\
8.31763771102671	0.285228252902856\\
9.01571137605957	0.259504759099567\\
9.77237220955811	0.236513456367607\\
10.5925372517729	0.215896344973892\\
11.4815362149688	0.197350833166806\\
12.4451461177138	0.180620590220767\\
13.4896288259165	0.165487849828262\\
14.6217717445672	0.15176696957238\\
15.8489319246111	0.139299067171942\\
17.1790838715759	0.127947571178737\\
18.6208713666287	0.11759454176842\\
20.1836636368156	0.108137635268239\\
21.8776162394955	0.0994876033674562\\
23.7137370566166	0.0915662340408201\\
25.7039578276886	0.0843046557674219\\
27.8612116862977	0.0776419395029358\\
30.1995172040202	0.071523944048173\\
32.7340694878838	0.0659023600257925\\
35.4813389233575	0.0607339157600396\\
38.4591782045354	0.0559797151103173\\
41.6869383470335	0.0516046829065497\\
45.1855944374923	0.0475770982376041\\
48.9778819368447	0.0438681996071306\\
53.0884444230988	0.0404518490321933\\
57.5439937337157	0.037304244640034\\
62.3734835482419	0.0344036733211189\\
67.6082975391982	0.0317302966101234\\
73.2824533138904	0.0292659642640584\\
79.4328234724282	0.0269940510489592\\
86.09937521846	0.0248993130831587\\
93.3254300796991	0.0229677607566563\\
101.15794542599	0.021186545785269\\
109.647819614319	0.0195438603915777\\
118.850222743702	0.0180288469534264\\
128.824955169313	0.0166315167419305\\
139.636836105594	0.0153426765982211\\
151.356124843621	0.0141538625823708\\
164.058977319954	0.0130572797777605\\
177.827941003892	0.0120457475564586\\
192.752491319094	0.0111126497114656\\
208.929613085404	0.010251888944297\\
226.464430759306	0.00945784526478986\\
245.470891568503	0.00872533791699157\\
266.072505979881	0.0080495904927069\\
288.403150312661	0.0074261989344946\\
312.607936712396	0.00685110216400776\\
338.844156139203	0.00632055510067828\\
367.282300498085	0.00583110386074347\\
398.107170553497	0.00537956294821805\\
431.519076827765	0.00496299426820167\\
467.735141287198	0.0045786878093439\\
506.990708274704	0.00422414385674029\\
549.540873857625	0.00389705660931069\\
595.662143529011	0.00359529908706198\\
645.654229034655	0.00331690922376601\\
699.841996002273	0.0030600770496596\\
758.577575029184	0.00282313287693365\\
822.242649947071	0.00260453640814148\\
891.250938133746	0.00240286669431845\\
966.050878989814	0.00221681287564866\\
1047.1285480509	0.0020451656430094\\
1135.01081567231	0.00188680936373061\\
1230.26877081238	0.00174071481947555\\
1333.52143216332	0.00160593250832525\\
1445.43977074593	0.00148158646697129\\
1566.75107010815	0.00136686857242403\\
1698.24365246175	0.00126103328585538\\
1840.77200146895	0.00116339280414378\\
1995.26231496888	0.00107331258739782\\
2162.71852372702	0.000990207233224756\\
2344.22881531992	0.000913536670799675\\
2540.97270554931	0.000842802649898401\\
2754.22870333817	0.000777545501996103\\
2985.38261891796	0.000717341152319516\\
3235.93656929628	0.000661798363385241\\
3507.51873952568	0.000610556192071828\\
3801.89396320561	0.000563281643669465\\
4120.9751909733	0.000519667507637927\\
4466.83592150964	0.000479430360989472\\
4841.72367584099	0.000442308726306825\\
5248.07460249772	0.000408061372414497\\
5688.52930843841	0.000376465746651296\\
6165.95001861482	0.000347316528549039\\
6683.43917568615	0.000320424295513018\\
7244.35960074991	0.000295614291828818\\
7852.35634610071	0.000272725292992541\\
8511.38038202376	0.000251608557981647\\
9225.71427154763	0.000232126862655738\\
10000	0.000214153608004268\\
};
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0.001	8.82906118085046\\
0.0010839269140212	8.82906189077876\\
0.00117489755493953	8.8290627248717\\
0.00127350308101666	8.82906370484537\\
0.00138038426460289	8.8290648562139\\
0.00149623565609443	8.82906620895377\\
0.00162181009735893	8.82906779828428\\
0.00175792361395869	8.82906966558445\\
0.00190546071796325	8.82907185947036\\
0.00206538015581053	8.82907443706086\\
0.00223872113856834	8.82907746546468\\
0.00242661009508241	8.82908102352762\\
0.00263026799189538	8.82908520388525\\
0.00285101826750391	8.82909011537472\\
0.00309029543251359	8.82909588586823\\
0.00334965439157828	8.82910266560219\\
0.00363078054770101	8.82911063108847\\
0.00393550075455777	8.82911998970974\\
0.00426579518801593	8.82913098511846\\
0.0046238102139926	8.82914390358\\
0.00501187233627272	8.82915908142499\\
0.00543250331492433	8.82917691380501\\
0.00588843655355589	8.82919786497919\\
0.00638263486190549	8.82922248039971\\
0.00691830970918936	8.82925140091037\\
0.00749894209332456	8.82928537942793\\
0.00812830516164099	8.82932530053987\\
0.00881048873008014	8.8293722035285\\
0.00954992586021436	8.82942730942014\\
0.0103514216667934	8.82949205276252\\
0.0112201845430196	8.82956811895659\\
0.0121618600064637	8.82965748811269\\
0.0131825673855641	8.82976248657043\\
0.014288939585111	8.82988584742011\\
0.0154881661891248	8.83003078159637\\
0.0167880401812256	8.83020106138845\\
0.0181970085860998	8.83040111853177\\
0.0197242273611485	8.83063615942172\\
0.0213796208950223	8.8309123004314\\
0.0231739464996848	8.83123672683111\\
0.0251188643150958	8.83161787941273\\
0.0272270130807791	8.83206567362908\\
0.0295120922666639	8.83259175688668\\
0.031988951096914	8.83320981059659\\
0.0346736850452532	8.83393590471614\\
0.0375837404288444	8.83478891382878\\
0.0407380277804113	8.83579100533724\\
0.0441570447353313	8.83696821211817\\
0.0478630092322638	8.83835110403693\\
0.0518800038928961	8.83997557508295\\
0.0562341325190349	8.84188376559272\\
0.0609536897240169	8.84412514210734\\
0.0660693448007596	8.84675776088197\\
0.0716143410212902	8.84984974492375\\
0.0776247116628692	8.85348100864006\\
0.0841395141645195	8.85774526862738\\
0.091201083935591	8.86275238360599\\
0.0988553094656939	8.86863107061478\\
0.107151930523761	8.87553204763242\\
0.116144861384034	8.88363165360951\\
0.125892541179417	8.89313599351042\\
0.136458313658892	8.90428564509218\\
0.147910838816821	8.91736094035468\\
0.160324539069004	8.93268778887026\\
0.173780082874938	8.95064392757106\\
0.18836490894898	8.9716653370814\\
0.204173794466953	8.99625231651988\\
0.221309470960564	9.02497428648279\\
0.239883291901949	9.05847167462522\\
0.260015956316527	9.09745202790672\\
0.281838293126445	9.14267544722223\\
0.305492111321551	9.19492097400533\\
0.331131121482591	9.25491970726935\\
0.358921934645005	9.32323062841226\\
0.38904514499428	9.40001899006401\\
0.421696503428582	9.48467162315725\\
0.457088189614875	9.57514642420212\\
0.49545019080479	9.66690946953756\\
0.537031796370253	9.75129345188103\\
0.582103217770872	9.81321714897461\\
0.630957344480193	9.82867962490215\\
0.683911647281429	9.76363757993695\\
0.741310241300918	9.57765346962822\\
0.803526122185617	9.23583815170273\\
0.870963589956081	8.72678211104931\\
0.944060876285924	8.07404646798397\\
1.02329299228075	7.3291554933386\\
1.1091748152624	6.55097685817938\\
1.20226443461741	5.78784950554517\\
1.3031667784523	5.07102939737754\\
1.41253754462275	4.4165827286386\\
1.53108746168203	3.83008548893814\\
1.65958690743756	3.31089034492052\\
1.79887091512879	2.85507515296976\\
1.94984459975805	2.45723063669323\\
2.11348903983665	2.11146633372412\\
2.29086765276777	1.81194695998456\\
2.48313310529557	1.55316206560271\\
2.69153480392692	1.33004856587498\\
2.91742701400117	1.13803343926503\\
3.16227766016838	0.973033698908841\\
3.4276778654645	0.831434021120237\\
3.71535229097172	0.710053307799595\\
4.02717034325459	0.606106504254267\\
4.36515832240166	0.517165263817614\\
4.7315125896148	0.441119510851904\\
5.12861383991365	0.376141057539558\\
5.55904257270404	0.320649890153296\\
6.02559586074358	0.273283405579779\\
6.53130552647472	0.232868667122427\\
7.07945784384138	0.198397614561699\\
7.67361489361819	0.169005080507153\\
8.31763771102671	0.143949416736368\\
9.01571137605957	0.122595509637329\\
9.77237220955811	0.104399955578903\\
10.5925372517729	0.088898169712427\\
11.4815362149688	0.0756932115154057\\
12.4451461177138	0.0644461245464474\\
13.4896288259165	0.0548676043951514\\
14.6217717445672	0.046710826277575\\
15.8489319246111	0.0397652811853501\\
17.1790838715759	0.0338514863117872\\
18.6208713666287	0.0288164512603253\\
20.1836636368156	0.0245297960723019\\
21.8776162394955	0.0208804302975514\\
23.7137370566166	0.0177737141616341\\
25.7039578276886	0.0151290334012256\\
27.8612116862977	0.0128777286218073\\
30.1995172040202	0.0109613281756532\\
32.7340694878838	0.00933004066797767\\
35.4813389233575	0.00794146938118756\\
38.4591782045354	0.00675951626447788\\
41.6869383470335	0.00575344776552792\\
45.1855944374923	0.00489709877227216\\
48.9778819368447	0.00416819436684698\\
53.0884444230988	0.00354777204370538\\
57.5439937337157	0.00301968957427958\\
62.3734835482419	0.0025702058685472\\
67.6082975391982	0.00218762403946933\\
73.2824533138904	0.00186198746318148\\
79.4328234724282	0.0015848209839662\\
86.09937521846	0.0013489105712729\\
93.3254300796991	0.00114811572474863\\
101.15794542599	0.000977209766850792\\
109.647819614319	0.000831743882153441\\
118.850222743702	0.000707931375985663\\
128.824955169313	0.000602549148033174\\
139.636836105594	0.000512853822250144\\
151.356124843621	0.000436510354212792\\
164.058977319954	0.000371531260598584\\
177.827941003892	0.000316224891082304\\
192.752491319094	0.000269151397679672\\
208.929613085404	0.000229085256480219\\
226.464430759306	0.000194983366946637\\
245.470891568503	0.000165957898912467\\
266.072505979881	0.000141253180830195\\
288.403150312661	0.000120226027901405\\
312.607936712396	0.000102328998180836\\
338.844156139203	8.7096140905923e-05\\
367.282300498085	7.41308661379338e-05\\
398.107170553497	6.30956199927279e-05\\
431.519076827765	5.37030967214403e-05\\
467.735141287198	4.57087588944215e-05\\
506.990708274704	3.89044709846641e-05\\
549.540873857625	3.31130806245861e-05\\
595.662143529011	2.81838064757541e-05\\
645.654229034655	2.39883126463253e-05\\
699.841996002273	2.04173674617182e-05\\
758.577575029184	1.73779996051434e-05\\
822.242649947071	1.47910775918741e-05\\
891.250938133746	1.25892495613779e-05\\
966.050878989814	1.07151897514369e-05\\
1047.1285480509	9.12010600223985e-06\\
1135.01081567231	7.76246943392909e-06\\
1230.26877081238	6.60693322509355e-06\\
1333.52143216332	5.62341234274903e-06\\
1445.43977074593	4.78630026460216e-06\\
1566.75107010815	4.07380230091003e-06\\
1698.24365246175	3.46736815887437e-06\\
1840.77200146895	2.95120897626441e-06\\
1995.26231496888	2.51188625010938e-06\\
2162.71852372702	2.1379619580894e-06\\
2344.22881531992	1.8197007634098e-06\\
2540.97270554931	1.54881654994604e-06\\
2754.22870333817	1.31825668859464e-06\\
2985.38261891796	1.12201841810786e-06\\
3235.93656929628	9.54992559801127e-07\\
3507.51873952568	8.12830497169164e-07\\
3801.89396320561	6.91830957158322e-07\\
4120.9751909733	5.88843645386905e-07\\
4466.83592150964	5.01187226405598e-07\\
4841.72367584099	4.26579513569954e-07\\
5248.07460249772	3.63078050980114e-07\\
5688.52930843841	3.09029540505756e-07\\
6165.95001861482	2.63026797200524e-07\\
6683.43917568615	2.23872112415921e-07\\
7244.35960074991	1.90546070752475e-07\\
7852.35634610071	1.62181008979691e-07\\
8511.38038202376	1.38038425912469e-07\\
9225.71427154763	1.17489755097093e-07\\
10000	9.99999997125e-08\\
};
\addplot [color=red, dashed, forget plot,line width=1pt]
  table[row sep=crcr]{%
0.001	8.84664018780998\\
0.0010839269140212	8.84664088020266\\
0.00117489755493953	8.8466416936931\\
0.00127350308101666	8.84664264946099\\
0.00138038426460289	8.84664377239029\\
0.00149623565609443	8.84664509171711\\
0.00162181009735893	8.84664664179086\\
0.00175792361395869	8.84664846296858\\
0.00190546071796325	8.84665060266563\\
0.00206538015581053	8.8466531165902\\
0.00223872113856834	8.84665607019365\\
0.00242661009508241	8.84665954037461\\
0.00263026799189538	8.84666361748103\\
0.00285101826750391	8.84666840766243\\
0.00309029543251359	8.84667403563348\\
0.00334965439157828	8.84668064792105\\
0.00363078054770101	8.84668841667898\\
0.00393550075455777	8.84669754417012\\
0.00426579518801593	8.84670826803225\\
0.0046238102139926	8.84672086746489\\
0.00501187233627272	8.84673567049815\\
0.00543250331492433	8.84675306253284\\
0.00588843655355589	8.84677349637407\\
0.00638263486190549	8.8467975040196\\
0.00691830970918936	8.84682571050969\\
0.00749894209332456	8.84685885019908\\
0.00812830516164099	8.8468977858744\\
0.00881048873008014	8.84694353121474\\
0.00954992586021436	8.8469972771798\\
0.0103514216667934	8.8470604230122\\
0.0112201845430196	8.84713461266067\\
0.0121618600064637	8.84722177757169\\
0.0131825673855641	8.84732418696258\\
0.014288939585111	8.84744450688359\\
0.0154881661891248	8.84758586960466\\
0.0167880401812256	8.8477519551307\\
0.0181970085860998	8.84794708696378\\
0.0197242273611485	8.84817634460014\\
0.0213796208950223	8.84844569568343\\
0.0231739464996848	8.8487621512444\\
0.0251188643150958	8.84913394805396\\
0.0272270130807791	8.84957076281651\\
0.0295120922666639	8.85008396375079\\
0.031988951096914	8.85068690606652\\
0.0346736850452532	8.85139527897035\\
0.0375837404288444	8.8522275131505\\
0.0407380277804113	8.85320525922711\\
0.0441570447353313	8.85435394944845\\
0.0478630092322638	8.85570345700048\\
0.0518800038928961	8.85728886972052\\
0.0562341325190349	8.85915139780747\\
0.0609536897240169	8.86133943834466\\
0.0660693448007596	8.8639098231331\\
0.0716143410212902	8.86692928049388\\
0.0776247116628692	8.87047614633214\\
0.0841395141645195	8.87464236479479\\
0.091201083935591	8.87953582413912\\
0.0988553094656939	8.88528307862346\\
0.107151930523761	8.89203251170901\\
0.116144861384034	8.89995799850634\\
0.125892541179417	8.90926312427001\\
0.136458313658892	8.92018600751441\\
0.147910838816821	8.93300475535256\\
0.160324539069004	8.94804353540965\\
0.173780082874938	8.96567916704502\\
0.18836490894898	8.98634798747599\\
0.204173794466953	9.01055248987056\\
0.221309470960564	9.03886678302018\\
0.239883291901949	9.07193915470803\\
0.260015956316527	9.11048871212522\\
0.281838293126445	9.15529085161693\\
0.305492111321551	9.20714256241758\\
0.331131121482591	9.26679230372888\\
0.358921934645005	9.33480889000682\\
0.38904514499428	9.41134737042699\\
0.421696503428582	9.49574507239335\\
0.457088189614875	9.58584764973457\\
0.49545019080479	9.67693197362848\\
0.537031796370253	9.76009539224279\\
0.582103217770872	9.82011577549294\\
0.630957344480193	9.83324895698327\\
0.683911647281429	9.76644563253643\\
0.741310241300918	9.58082512531383\\
0.803526122185617	9.24226536707795\\
0.870963589956081	8.73761283574219\\
0.944060876285924	8.08687050505346\\
1.02329299228075	7.33972556123412\\
1.1091748152624	6.55686897717471\\
1.20226443461741	5.79000676839285\\
1.3031667784523	5.07233836887546\\
1.41253754462275	4.41967746709121\\
1.53108746168203	3.83615646614878\\
1.65958690743756	3.31968573249608\\
1.79887091512879	2.86549964185229\\
1.94984459975805	2.46798336439386\\
2.11348903983665	2.12145795074478\\
2.29086765276777	1.82046977237478\\
2.48313310529557	1.55988905780299\\
2.69153480392692	1.33494900729815\\
2.91742701400117	1.14126786727455\\
3.16227766016838	0.974861678361565\\
3.4276778654645	0.832146668735496\\
3.71535229097172	0.709930612999651\\
4.02717034325459	0.605394456362598\\
4.36515832240166	0.516066757102394\\
4.7315125896148	0.43979378166642\\
5.12861383991365	0.374707749710257\\
5.55904257270404	0.31919513842293\\
6.02559586074358	0.271866350204016\\
6.53130552647472	0.231527535154579\\
7.07945784384138	0.197154971805549\\
7.67361489361819	0.167872138675292\\
8.31763771102671	0.142929433389193\\
9.01571137605957	0.121686390759104\\
9.77237220955811	0.103596195133251\\
10.5925372517729	0.0881922589253282\\
11.4815362149688	0.0750766364628625\\
12.4451461177138	0.0639100517947621\\
13.4896288259165	0.0544033352753863\\
14.6217717445672	0.0463100829879276\\
15.8489319246111	0.0394203731375514\\
17.1790838715759	0.0335553931011118\\
18.6208713666287	0.0285628491271129\\
20.1836636368156	0.0243130473773569\\
21.8776162394955	0.0206955499650779\\
23.7137370566166	0.0176163228874055\\
25.7039578276886	0.0149953043653242\\
27.8612116862977	0.0127643322243809\\
30.1995172040202	0.0108653777228111\\
32.7340694878838	0.00924904081090699\\
35.4813389233575	0.00787326833037745\\
38.4591782045354	0.00670226226855389\\
41.6869383470335	0.00570554999040365\\
45.1855944374923	0.00485719248923203\\
48.9778819368447	0.00413511021980388\\
53.0884444230988	0.00352050908868569\\
57.5439937337157	0.00299739174837755\\
62.3734835482419	0.00255214153706907\\
67.6082975391982	0.00217316827882904\\
73.2824533138904	0.00185060675641081\\
79.4328234724282	0.00157606003073099\\
86.09937521846	0.00134238094186493\\
93.3254300796991	0.00114348611556721\\
101.15794542599	0.000974197642085999\\
109.647819614319	0.000830108311953195\\
118.850222743702	0.000707466904912767\\
128.824955169313	0.000603080548920302\\
139.636836105594	0.000514231609623018\\
151.356124843621	0.000438606948356072\\
164.058977319954	0.000374237708225541\\
177.827941003892	0.000319448061610241\\
192.752491319094	0.000272811585493485\\
208.929613085404	0.000233114129472975\\
226.464430759306	0.000199322210239866\\
245.470891568503	0.000170556110150689\\
266.072505979881	0.000146066979971742\\
288.403150312661	0.0001252173501339\\
312.607936712396	0.00010746454360038\\
338.844156139203	9.23465590214392e-05\\
367.282300498085	7.94700571803448e-05\\
398.107170553497	6.85001384819927e-05\\
431.519076827765	5.91516458018896e-05\\
467.735141287198	5.11817665871609e-05\\
506.990708274704	4.43837416896279e-05\\
549.540873857625	3.85815168724956e-05\\
595.662143529011	3.36251970064286e-05\\
645.654229034655	2.93871833085773e-05\\
699.841996002273	2.57588911632894e-05\\
758.577575029184	2.26479606292913e-05\\
822.242649947071	1.99758841735347e-05\\
891.250938133746	1.76759869109475e-05\\
966.050878989814	1.56917040354608e-05\\
1047.1285480509	1.39751084741534e-05\\
1135.01081567231	1.24856492527922e-05\\
1230.26877081238	1.11890677012673e-05\\
1333.52143216332	1.0056464452323e-05\\
1445.43977074593	9.06349516677385e-06\\
1566.75107010815	8.18967703240604e-06\\
1698.24365246175	7.41779135403805e-06\\
1840.77200146895	6.7333700536809e-06\\
1995.26231496888	6.12425575447979e-06\\
2162.71852372702	5.58022647719723e-06\\
2344.22881531992	5.09267698226126e-06\\
2540.97270554931	4.65434957274792e-06\\
2754.22870333817	4.25910783290589e-06\\
2985.38261891796	3.90174737727537e-06\\
3235.93656929628	3.57783826228335e-06\\
3507.51873952568	3.28359427823552e-06\\
3801.89396320561	3.01576489368613e-06\\
4120.9751909733	2.77154615810434e-06\\
4466.83592150964	2.54850737272733e-06\\
4841.72367584099	2.34453080475944e-06\\
5248.07460249772	2.15776214062472e-06\\
5688.52930843841	1.98656974701428e-06\\
6165.95001861482	1.82951113372133e-06\\
6683.43917568615	1.68530529174881e-06\\
7244.35960074991	1.55280981733056e-06\\
7852.35634610071	1.43100193150958e-06\\
8511.38038202376	1.31896267047126e-06\\
9225.71427154763	1.21586365837567e-06\\
10000	1.12095598641572e-06\\
};
\addplot [color=green, dashdotted, forget plot,line width=1pt]
  table[row sep=crcr]{%
0.001	9.09826698850523\\
0.0010839269140212	9.0982676716514\\
0.00117489755493953	9.09826847427821\\
0.00127350308101666	9.09826941728253\\
0.00138038426460289	9.09827052521608\\
0.00149623565609443	9.0982718269246\\
0.00162181009735893	9.0982733562989\\
0.00175792361395869	9.09827515315723\\
0.00190546071796325	9.09827726428195\\
0.00206538015581053	9.09827974463761\\
0.00223872113856834	9.09828265880192\\
0.00242661009508241	9.09828608264717\\
0.00263026799189538	9.09829010531557\\
0.00285101826750391	9.0982948315402\\
0.00309029543251359	9.09830038437186\\
0.00334965439157828	9.0983069083828\\
0.00363078054770101	9.09831457343091\\
0.00393550075455777	9.09832357908215\\
0.00426579518801593	9.09833415980663\\
0.0046238102139926	9.09834659108341\\
0.00501187233627272	9.09836119657317\\
0.00543250331492433	9.09837835654539\\
0.00588843655355589	9.09839851777966\\
0.00638263486190549	9.09842220519882\\
0.00691830970918936	9.09845003553704\\
0.00749894209332456	9.09848273339871\\
0.00812830516164099	9.09852115012659\\
0.00881048873008014	9.09856628597063\\
0.00954992586021436	9.09861931613503\\
0.0103514216667934	9.09868162138221\\
0.0112201845430196	9.09875482399122\\
0.0121618600064637	9.09884083000771\\
0.0131825673855641	9.09894187888682\\
0.014288939585111	9.09906060182331\\
0.0154881661891248	9.09920009029005\\
0.0167880401812256	9.09936397657277\\
0.0181970085860998	9.09955652840245\\
0.0197242273611485	9.09978276015566\\
0.0213796208950223	9.10004856352634\\
0.0231739464996848	9.10036086108322\\
0.0251188643150958	9.10072778672625\\
0.0272270130807791	9.10115889776172\\
0.0295120922666639	9.10166542414556\\
0.031988951096914	9.10226056142169\\
0.0346736850452532	9.10295981503098\\
0.0375837404288444	9.10378140501869\\
0.0407380277804113	9.10474674175808\\
0.0441570447353313	9.10588098517628\\
0.0478630092322638	9.10721370216302\\
0.0518800038928961	9.10877963941554\\
0.0562341325190349	9.1106196319829\\
0.0609536897240169	9.11278167128194\\
0.0660693448007596	9.11532216042673\\
0.0716143410212902	9.11830738939571\\
0.0776247116628692	9.12181526788386\\
0.0841395141645195	9.1259373596265\\
0.091201083935591	9.13078126841029\\
0.0988553094656939	9.13647343259581\\
0.107151930523761	9.14316239112219\\
0.116144861384034	9.15102258843292\\
0.125892541179417	9.16025878634265\\
0.136458313658892	9.17111114364701\\
0.147910838816821	9.18386100244729\\
0.160324539069004	9.19883737196626\\
0.173780082874938	9.21642400592912\\
0.18836490894898	9.23706679400391\\
0.204173794466953	9.26128087288499\\
0.221309470960564	9.28965630929418\\
0.239883291901949	9.32286024837692\\
0.260015956316527	9.36163177707128\\
0.281838293126445	9.40676296134931\\
0.305492111321551	9.45905483417531\\
0.331131121482591	9.51922938634756\\
0.358921934645005	9.58776620440791\\
0.38904514499428	9.66461336623014\\
0.421696503428582	9.74869542586979\\
0.457088189614875	9.83711022139277\\
0.49545019080479	9.9238885995688\\
0.537031796370253	9.99824000923389\\
0.582103217770872	10.0424414656129\\
0.630957344480193	10.0301340785532\\
0.683911647281429	9.92684760768001\\
0.741310241300918	9.69546456451016\\
0.803526122185617	9.30809855157452\\
0.870963589956081	8.76060959452442\\
0.944060876285924	8.07995793455463\\
1.02329299228075	7.31683819537754\\
1.1091748152624	6.52789192969127\\
1.20226443461741	5.75971935825684\\
1.3031667784523	5.04224434949232\\
1.41253754462275	4.39016447241546\\
1.53108746168203	3.80766561035852\\
1.65958690743756	3.29293575384235\\
1.79887091512879	2.84127622635155\\
1.94984459975805	2.44688984508575\\
2.11348903983665	2.10378775676445\\
2.29086765276777	1.806205370968\\
2.48313310529557	1.54877495638497\\
2.69153480392692	1.32658674803606\\
2.91742701400117	1.13520081394459\\
3.16227766016838	0.970636573740853\\
3.4276778654645	0.829351097622206\\
3.71535229097172	0.708211069183004\\
4.02717034325459	0.604461059443895\\
4.36515832240166	0.515689959454385\\
4.7315125896148	0.439797027485663\\
5.12861383991365	0.374958692598686\\
5.55904257270404	0.319596953120248\\
6.02559586074358	0.272349927321386\\
6.53130552647472	0.232044873772615\\
7.07945784384138	0.197673810082364\\
7.67361489361819	0.168371720598742\\
8.31763771102671	0.143397249740465\\
9.01571137605957	0.122115719155889\\
9.77237220955811	0.103984275115643\\
10.5925372517729	0.088538959784083\\
11.4815362149688	0.0753835001585694\\
12.4451461177138	0.064179616865208\\
13.4896288259165	0.054638668277169\\
14.6217717445672	0.0465144612105144\\
15.8489319246111	0.039597076153234\\
17.1790838715759	0.0337075715573621\\
18.6208713666287	0.0286934475321277\\
20.1836636368156	0.0244247639550852\\
21.8776162394955	0.0207908213919842\\
23.7137370566166	0.0176973252314212\\
25.7039578276886	0.0150639641213592\\
27.8612116862977	0.0128223432122703\\
30.1995172040202	0.0109142209622847\\
32.7340694878838	0.00929000545119494\\
35.4813389233575	0.0079074723927966\\
38.4591782045354	0.00673067243608912\\
41.6869383470335	0.00572900000610929\\
45.1855944374923	0.00487639994729064\\
48.9778819368447	0.00415069168002379\\
53.0884444230988	0.00353299353939684\\
57.5439937337157	0.00300723250018694\\
62.3734835482419	0.00255972666229511\\
67.6082975391982	0.00217882972685508\\
73.2824533138904	0.00185462827947938\\
79.4328234724282	0.00157868405189751\\
86.09937521846	0.00134381448974974\\
93.3254300796991	0.00114390594110425\\
101.15794542599	0.000973754621948341\\
109.647819614319	0.000828931232579525\\
118.850222743702	0.00070566571059374\\
128.824955169313	0.000600749127543989\\
139.636836105594	0.000511450180593805\\
151.356124843621	0.000435444108962243\\
164.058977319954	0.00037075218734529\\
177.827941003892	0.000315690223080614\\
192.752491319094	0.00026882471766409\\
208.929613085404	0.000228935552355052\\
226.464430759306	0.000194984227163543\\
245.470891568503	0.000166086826879535\\
266.072505979881	0.00014149101071717\\
288.403150312661	0.00012055642678976\\
312.607936712396	0.000102738041716168\\
338.844156139203	8.75719514969328e-05\\
367.282300498085	7.46633043572487e-05\\
398.107170553497	6.36760212101438e-05\\
431.519076827765	5.43240461743259e-05\\
467.735141287198	4.63638994030364e-05\\
506.990708274704	3.95883383779765e-05\\
549.540873857625	3.38209626773029e-05\\
595.662143529011	2.89116217894701e-05\\
645.654229034655	2.47325064539884e-05\\
699.841996002273	2.11748218101092e-05\\
758.577575029184	1.81459557877041e-05\\
822.242649947071	1.5567069075138e-05\\
891.250938133746	1.33710439814473e-05\\
966.050878989814	1.15007388591919e-05\\
1047.1285480509	9.90750271108856e-06\\
1135.01081567231	8.54991137262808e-06\\
1230.26877081238	7.39269241721801e-06\\
1333.52143216332	6.40581081665973e-06\\
1445.43977074593	5.56369153251498e-06\\
1566.75107010815	4.84455872010754e-06\\
1698.24365246175	4.22987418978002e-06\\
1840.77200146895	3.70386027277685e-06\\
1995.26231496888	3.25309435731933e-06\\
2162.71852372702	2.86616416343704e-06\\
2344.22881531992	2.53337437536396e-06\\
2540.97270554931	2.24649660152551e-06\\
2754.22870333817	1.99855582628642e-06\\
2985.38261891796	1.78364758305167e-06\\
3235.93656929628	1.59678102933693e-06\\
3507.51873952568	1.43374394408836e-06\\
3801.89396320561	1.2909863924489e-06\\
4120.9751909733	1.16552040957243e-06\\
4466.83592150964	1.05483354355832e-06\\
4841.72367584099	9.56814476036904e-07\\
5248.07460249772	8.69689222142891e-07\\
5688.52930843841	7.91966619037588e-07\\
6165.95001861482	7.22391964520131e-07\\
6683.43917568615	6.59907783509955e-07\\
7244.35960074991	6.03620795378493e-07\\
7852.35634610071	5.52774239721011e-07\\
8511.38038202376	5.06724798254042e-07\\
9225.71427154763	4.64923428825865e-07\\
10000	4.26899504369837e-07\\
};
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0.001	7.06324894388905\\
0.0010839269140212	7.0632495116935\\
0.00117489755493953	7.0632501788056\\
0.00127350308101666	7.063250962594\\
0.00138038426460289	7.06325188346513\\
0.00149623565609443	7.06325296539444\\
0.00162181009735893	7.06325423655063\\
0.00175792361395869	7.06325573002906\\
0.00190546071796325	7.0632574847134\\
0.00206538015581053	7.06325954628799\\
0.00223872113856834	7.06326196842728\\
0.00242661009508241	7.06326481419327\\
0.00263026799189538	7.06326815767744\\
0.00285101826750391	7.06327208592971\\
0.00309029543251359	7.06327670122495\\
0.00334965439157828	7.06328212372576\\
0.00363078054770101	7.06328849461107\\
0.00393550075455777	7.06329597975193\\
0.00426579518801593	7.06330477403015\\
0.0046238102139926	7.06331510641236\\
0.00501187233627272	7.06332724591157\\
0.00543250331492433	7.06334150859141\\
0.00588843655355589	7.0633582657955\\
0.00638263486190549	7.06337795381626\\
0.00691830970918936	7.06340108525499\\
0.00749894209332456	7.06342826236897\\
0.00812830516164099	7.0634601927533\\
0.00881048873008014	7.06349770776602\\
0.00954992586021436	7.06354178417621\\
0.0103514216667934	7.06359356959939\\
0.0112201845430196	7.0636544123826\\
0.0121618600064637	7.0637258967181\\
0.0131825673855641	7.06380988390067\\
0.014288939585111	7.06390856080402\\
0.0154881661891248	7.06402449684003\\
0.0167880401812256	7.06416071088626\\
0.0181970085860998	7.06432074992729\\
0.0197242273611485	7.06450878146208\\
0.0213796208950223	7.06472970208912\\
0.0231739464996848	7.06498926510494\\
0.0251188643150958	7.0652942304498\\
0.0272270130807791	7.06565254092\\
0.0295120922666639	7.06607352925654\\
0.031988951096914	7.0665681615312\\
0.0346736850452532	7.06714932320729\\
0.0375837404288444	7.06783215537754\\
0.0407380277804113	7.06863445000791\\
0.0441570447353313	7.06957711457834\\
0.0478630092322638	7.07068471835321\\
0.0518800038928961	7.07198613468539\\
0.0562341325190349	7.07351529631791\\
0.0609536897240169	7.07531208366592\\
0.0660693448007596	7.07742336962025\\
0.0716143410212902	7.07990424860647\\
0.0776247116628692	7.08281948256654\\
0.0841395141645195	7.08624520232427\\
0.091201083935591	7.09027090957547\\
0.0988553094656939	7.0950018326367\\
0.107151930523761	7.10056169819445\\
0.116144861384034	7.10709599166568\\
0.125892541179417	7.11477579032683\\
0.136458313658892	7.1238022657541\\
0.147910838816821	7.13441196452376\\
0.160324539069004	7.14688298684721\\
0.173780082874938	7.16154218855615\\
0.18836490894898	7.17877352642583\\
0.204173794466953	7.19902763886303\\
0.221309470960564	7.22283268281931\\
0.239883291901949	7.25080629593344\\
0.260015956316527	7.28366825238213\\
0.281838293126445	7.3222528080786\\
0.305492111321551	7.36751865989532\\
0.331131121482591	7.4205524604473\\
0.358921934645005	7.48255817381704\\
0.38904514499428	7.5548178339397\\
0.421696503428582	7.63859695158647\\
0.457088189614875	7.73494548249772\\
0.49545019080479	7.84430573574964\\
0.537031796370253	7.96577237416365\\
0.582103217770872	8.09575241498267\\
0.630957344480193	8.22567882135319\\
0.683911647281429	8.33851554491533\\
0.741310241300918	8.40458675946213\\
0.803526122185617	8.37969952485802\\
0.870963589956081	8.21229810490247\\
0.944060876285924	7.86522096844442\\
1.02329299228075	7.34196457612592\\
1.1091748152624	6.69123534707067\\
1.20226443461741	5.98199612770228\\
1.3031667784523	5.27417094947367\\
1.41253754462275	4.60620557416491\\
1.53108746168203	3.99713698177308\\
1.65958690743756	3.45324844835046\\
1.79887091512879	2.97380738165264\\
1.94984459975805	2.55470380669741\\
2.11348903983665	2.19045405481306\\
2.29086765276777	1.87522294637069\\
2.48313310529557	1.60331791773656\\
2.69153480392692	1.36941434909668\\
2.91742701400117	1.16864785422963\\
3.16227766016838	0.996641041426381\\
3.4276778654645	0.84949738279182\\
3.71535229097172	0.723777986427722\\
4.02717034325459	0.616469281533561\\
4.36515832240166	0.524946110042387\\
4.7315125896148	0.446933071228462\\
5.12861383991365	0.380466074288121\\
5.55904257270404	0.323855455892659\\
6.02559586074358	0.275651553773397\\
6.53130552647472	0.234613251475634\\
7.07945784384138	0.199679716569532\\
7.67361489361819	0.169945340794985\\
8.31763771102671	0.144637746754248\\
9.01571137605957	0.123098638771173\\
9.77237220955811	0.104767231306668\\
10.5925372517729	0.0891659740098356\\
11.4815362149688	0.0758882976198842\\
12.4451461177138	0.0645881216404975\\
13.4896288259165	0.0549708874376228\\
14.6217717445672	0.0467859054771447\\
15.8489319246111	0.0398198305150508\\
17.1790838715759	0.0338911023414394\\
18.6208713666287	0.0288452114689093\\
20.1836636368156	0.0245506686649869\\
21.8776162394955	0.0208955744261613\\
23.7137370566166	0.0177846994879797\\
25.7039578276886	0.0151370004436986\\
27.8612116862977	0.0128835057144885\\
30.1995172040202	0.0109655166923781\\
32.7340694878838	0.00933307706803276\\
35.4813389233575	0.0079436703470036\\
38.4591782045354	0.00676111151823814\\
41.6869383470335	0.00575460391517842\\
45.1855944374923	0.00489793663121854\\
48.9778819368447	0.00416880152863479\\
53.0884444230988	0.00354821200865876\\
57.5439937337157	0.0030200083717173\\
62.3734835482419	0.00257043686066725\\
67.6082975391982	0.00218779140547555\\
73.2824533138904	0.00186210872579095\\
79.4328234724282	0.0015849088412328\\
86.09937521846	0.0013489742245705\\
93.3254300796991	0.00114816184139255\\
101.15794542599	0.000977243177814763\\
109.647819614319	0.000831768087742552\\
118.850222743702	0.000707948912300774\\
128.824955169313	0.000602561852535236\\
139.636836105594	0.000512863026196556\\
151.356124843621	0.000436517022097294\\
164.058977319954	0.000371536091186313\\
177.827941003892	0.000316228390615412\\
192.752491319094	0.000269153932917646\\
208.929613085404	0.000229087093128818\\
226.464430759306	0.00019498469750007\\
245.470891568503	0.000165958862825024\\
266.072505979881	0.000141253879130391\\
288.403150312661	0.000120226533779666\\
312.607936712396	0.000102329364660007\\
338.844156139203	8.70964063983189e-05\\
367.282300498085	7.41310584712246e-05\\
398.107170553497	6.30957593265287e-05\\
431.519076827765	5.3703197660256e-05\\
467.735141287198	4.5708832018376e-05\\
506.990708274704	3.89045239584383e-05\\
549.540873857625	3.31131190007869e-05\\
595.662143529011	2.81838342769117e-05\\
645.654229034655	2.39883327865193e-05\\
699.841996002273	2.04173820520209e-05\\
758.577575029184	1.7378010174897e-05\\
822.242649947071	1.4791085248992e-05\\
891.250938133746	1.25892551084746e-05\\
966.050878989814	1.07151937699564e-05\\
1047.1285480509	9.12010891340185e-06\\
1135.01081567231	7.76247154288073e-06\\
1230.26877081238	6.6069347528947e-06\\
1333.52143216332	5.62341344954359e-06\\
1445.43977074593	4.78630106640422e-06\\
1566.75107010815	4.07380288176445e-06\\
1698.24365246175	3.46736857966631e-06\\
1840.77200146895	2.95120928110129e-06\\
1995.26231496888	2.51188647094422e-06\\
2162.71852372702	2.13796211807012e-06\\
2344.22881531992	1.8197008793056e-06\\
2540.97270554931	1.54881663390514e-06\\
2754.22870333817	1.31825674941763e-06\\
2985.38261891796	1.12201846217023e-06\\
3235.93656929628	9.54992591721494e-07\\
3507.51873952568	8.12830520293427e-07\\
3801.89396320561	6.9183097391037e-07\\
4120.9751909733	5.88843657522691e-07\\
4466.83592150964	5.01187235197199e-07\\
4841.72367584099	4.26579519938906e-07\\
5248.07460249772	3.63078055594012e-07\\
5688.52930843841	3.09029543848229e-07\\
6165.95001861482	2.63026799621932e-07\\
6683.43917568615	2.23872114170076e-07\\
7244.35960074991	1.90546072023248e-07\\
7852.35634610071	1.62181009900285e-07\\
8511.38038202376	1.3803842657938e-07\\
9225.71427154763	1.17489755580227e-07\\
10000	1.000000000625e-07\\
};
\addplot [color=red, dashed, forget plot,line width=1pt]
  table[row sep=crcr]{%
0.001	7.07124785646366\\
0.0010839269140212	7.07124842191004\\
0.00117489755493953	7.07124908625166\\
0.00127350308101666	7.07124986678506\\
0.00138038426460289	7.07125078383192\\
0.00149623565609443	7.07125186126813\\
0.00162181009735893	7.07125312714545\\
0.00175792361395869	7.07125461442182\\
0.00190546071796325	7.07125636181946\\
0.00206538015581053	7.07125841483306\\
0.00223872113856834	7.07126082691424\\
0.00242661009508241	7.07126366086325\\
0.00263026799189538	7.07126699046401\\
0.00285101826750391	7.07127090240518\\
0.00309029543251359	7.07127549853721\\
0.00334965439157828	7.07128089852412\\
0.00363078054770101	7.07128724295917\\
0.00393550075455777	7.07129469702541\\
0.00426579518801593	7.07130345479652\\
0.0046238102139926	7.07131374428995\\
0.00501187233627272	7.07132583340381\\
0.00543250331492433	7.07134003689232\\
0.00588843655355589	7.07135672456137\\
0.00638263486190549	7.07137633089761\\
0.00691830970918936	7.07139936638198\\
0.00749894209332456	7.07142643078231\\
0.00812830516164099	7.07145822877126\\
0.00881048873008014	7.0714955882766\\
0.00954992586021436	7.07153948204178\\
0.0103514216667934	7.07159105295891\\
0.0112201845430196	7.07165164383423\\
0.0121618600064637	7.07172283236213\\
0.0131825673855641	7.07180647221968\\
0.014288939585111	7.07190474135343\\
0.0154881661891248	7.07202019871839\\
0.0167880401812256	7.07215585094992\\
0.0181970085860998	7.07231523070952\\
0.0197242273611485	7.07250248875097\\
0.0213796208950223	7.07272250211346\\
0.0231739464996848	7.07298100127148\\
0.0251188643150958	7.07328471956969\\
0.0272270130807791	7.07364156885814\\
0.0295120922666639	7.07406084593394\\
0.031988951096914	7.07455347521062\\
0.0346736850452532	7.07513229399602\\
0.0375837404288444	7.07581238789237\\
0.0407380277804113	7.07661148516839\\
0.0441570447353313	7.07755042053063\\
0.0478630092322638	7.07865368058524\\
0.0518800038928961	7.07995004548405\\
0.0562341325190349	7.08147334385386\\
0.0609536897240169	7.08326334118967\\
0.0660693448007596	7.08536678553964\\
0.0716143410212902	7.08783863862456\\
0.0776247116628692	7.09074352563632\\
0.0841395141645195	7.0941574429837\\
0.091201083935591	7.09816977034572\\
0.0988553094656939	7.10288564170218\\
0.107151930523761	7.1084287396724\\
0.116144861384034	7.11494458858119\\
0.125892541179417	7.12260443413499\\
0.136458313658892	7.13160981110824\\
0.147910838816821	7.14219791417683\\
0.160324539069004	7.15464789919258\\
0.173780082874938	7.16928824921249\\
0.18836490894898	7.18650533472257\\
0.204173794466953	7.20675326821155\\
0.221309470960564	7.23056507664781\\
0.239883291901949	7.2585650498657\\
0.260015956316527	7.29148179292099\\
0.281838293126445	7.33016087946621\\
0.305492111321551	7.37557482360022\\
0.331131121482591	7.42882591167159\\
0.358921934645005	7.49113345668873\\
0.38904514499428	7.56378982044104\\
0.421696503428582	7.64805659905691\\
0.457088189614875	7.74494958060212\\
0.49545019080479	7.85482245228318\\
0.537031796370253	7.97659853881732\\
0.582103217770872	8.10641991383338\\
0.630957344480193	8.23542762409551\\
0.683911647281429	8.34652173265065\\
0.741310241300918	8.41069876814307\\
0.803526122185617	8.38555414226924\\
0.870963589956081	8.22142500708936\\
0.944060876285924	7.88012787367228\\
1.02329299228075	7.3600567206825\\
1.1091748152624	6.70593402871428\\
1.20226443461741	5.98917083703113\\
1.3031667784523	5.27562149640735\\
1.41253754462275	4.60701743158991\\
1.53108746168203	4.00146818803542\\
1.65958690743756	3.46240083608267\\
1.79887091512879	2.98667635187669\\
1.94984459975805	2.56913583298565\\
2.11348903983665	2.20438751484956\\
2.29086765276777	1.88724910355205\\
2.48313310529557	1.61276632245865\\
2.69153480392692	1.3761933352441\\
2.91742701400117	1.17302190321355\\
3.16227766016838	0.999039720733374\\
3.4276778654645	0.850385334565242\\
3.71535229097172	0.723581686719005\\
4.02717034325459	0.615544824108932\\
4.36515832240166	0.52357213705612\\
4.7315125896148	0.445316862928497\\
5.12861383991365	0.378755085779905\\
5.55904257270404	0.322149934150341\\
6.02559586074358	0.27401608965391\\
6.53130552647472	0.23308643682516\\
7.07945784384138	0.198281776194769\\
7.67361489361819	0.168683933815004\\
8.31763771102671	0.143512247967887\\
9.01571137605957	0.12210322139828\\
9.77237220955811	0.103893036865964\\
10.5925372517729	0.0884026044914559\\
11.4815362149688	0.0752248146168891\\
12.4451461177138	0.0640136930004036\\
13.4896288259165	0.054475186060802\\
14.6217717445672	0.0463593368181758\\
15.8489319246111	0.0394536440178496\\
17.1790838715759	0.0335774261541512\\
18.6208713666287	0.0285770381254377\\
20.1836636368156	0.0243218109625373\\
21.8776162394955	0.0207006046544983\\
23.7137370566166	0.0176188808446996\\
25.7039578276886	0.0149962164236832\\
27.8612116862977	0.0127641911360771\\
30.1995172040202	0.0108645925567414\\
32.7340694878838	0.00924789045152703\\
35.4813389233575	0.00787193986114689\\
38.4591782045354	0.00670087843921726\\
41.6869383470335	0.00570418881344454\\
45.1855944374923	0.00485590117119581\\
48.9778819368447	0.00413391502302999\\
53.0884444230988	0.00351942227611889\\
57.5439937337157	0.0029964164430309\\
62.3734835482419	0.00255127509515664\\
67.6082975391982	0.00217240460734138\\
73.2824533138904	0.00184993788432313\\
79.4328234724282	0.00157547715527688\\
86.09937521846	0.00134187510804869\\
93.3254300796991	0.00114304864155316\\
101.15794542599	0.00097382037038166\\
109.647819614319	0.000829783742832954\\
118.850222743702	0.000707188251732749\\
128.824955169313	0.00060284174298607\\
139.636836105594	0.000514027273741227\\
151.356124843621	0.000438432352154268\\
164.058977319954	0.000374088714057761\\
177.827941003892	0.000319321066872914\\
192.752491319094	0.000272703465091029\\
208.929613085404	0.00023302218073345\\
226.464430759306	0.000199244101599152\\
245.470891568503	0.000170489834264287\\
266.072505979881	0.000146010811479957\\
288.403150312661	0.000125169808029733\\
312.607936712396	0.00010742435798174\\
338.844156139203	9.23126419147385e-05\\
367.282300498085	7.9441477077756e-05\\
398.107170553497	6.84760982216477e-05\\
431.519076827765	5.91314634277107e-05\\
467.735141287198	5.11648588441456e-05\\
506.990708274704	4.43696098359532e-05\\
549.540873857625	3.85697345175281e-05\\
595.662143529011	3.36153997116284e-05\\
645.654229034655	2.9379059714682e-05\\
699.841996002273	2.57521754314156e-05\\
758.577575029184	2.26424260059788e-05\\
822.242649947071	1.99713375103129e-05\\
891.250938133746	1.76722639884033e-05\\
966.050878989814	1.56886655607401e-05\\
1047.1285480509	1.39726366392473e-05\\
1135.01081567231	1.24836447590905e-05\\
1230.26877081238	1.11874471731305e-05\\
1333.52143216332	1.00551581782561e-05\\
1445.43977074593	9.06244512049047e-06\\
1566.75107010815	8.18883513726484e-06\\
1698.24365246175	7.4171179626993e-06\\
1840.77200146895	6.73283262075155e-06\\
1995.26231496888	6.12382768353531e-06\\
2162.71852372702	5.57988612573406e-06\\
2344.22881531992	5.0924068091832e-06\\
2540.97270554931	4.6541354136176e-06\\
2754.22870333817	4.25893828860303e-06\\
2985.38261891796	3.90161330222535e-06\\
3235.93656929628	3.5777323391356e-06\\
3507.51873952568	3.28351066676287e-06\\
3801.89396320561	3.01569894273213e-06\\
4120.9751909733	2.7714941705768e-06\\
4466.83592150964	2.54846641482694e-06\\
4841.72367584099	2.3444985517986e-06\\
5248.07460249772	2.15773675290886e-06\\
5688.52930843841	1.98654977026642e-06\\
6165.95001861482	1.82949541943181e-06\\
6683.43917568615	1.68529293363386e-06\\
7244.35960074991	1.55280010075078e-06\\
7852.35634610071	1.43099429328879e-06\\
8511.38038202376	1.31895666702627e-06\\
9225.71427154763	1.21585894047609e-06\\
10000	1.1209522792206e-06\\
};
\addplot [color=green, dashdotted, forget plot,line width=1pt]
  table[row sep=crcr]{%
0.001	5.84648442336913\\
0.0010839269140212	5.84648472982686\\
0.00117489755493953	5.8464850898833\\
0.00127350308101666	5.84648551291277\\
0.00138038426460289	5.84648600992909\\
0.00149623565609443	5.84648659387239\\
0.00162181009735893	5.846487279946\\
0.00175792361395869	5.84648808601231\\
0.00190546071796325	5.84648903305776\\
0.00206538015581053	5.84649014573931\\
0.00223872113856834	5.84649145302637\\
0.00242661009508241	5.84649298895506\\
0.00263026799189538	5.84649479351436\\
0.00285101826750391	5.84649691368726\\
0.00309029543251359	5.84649940467405\\
0.00334965439157828	5.84650233132949\\
0.00363078054770101	5.84650576985139\\
0.00393550075455777	5.84650980976455\\
0.00426579518801593	5.84651455625165\\
0.0046238102139926	5.8465201328919\\
0.00501187233627272	5.84652668487863\\
0.00543250331492433	5.84653438279975\\
0.00588843655355589	5.84654342707939\\
0.00638263486190549	5.84655405319652\\
0.00691830970918936	5.84656653781639\\
0.00749894209332456	5.84658120599452\\
0.00812830516164099	5.84659843964083\\
0.00881048873008014	5.84661868746452\\
0.00954992586021436	5.84664247665867\\
0.0103514216667934	5.84667042662905\\
0.0112201845430196	5.84670326512489\\
0.0121618600064637	5.84674184719205\\
0.0131825673855641	5.84678717744255\\
0.014288939585111	5.84684043622128\\
0.0154881661891248	5.84690301035201\\
0.0167880401812256	5.84697652926503\\
0.0181970085860998	5.84706290744905\\
0.0197242273611485	5.84716439433552\\
0.0213796208950223	5.84728363291835\\
0.0231739464996848	5.84742372864068\\
0.0251188643150958	5.84758833034994\\
0.0272270130807791	5.84778172543921\\
0.0295120922666639	5.84800895166647\\
0.031988951096914	5.84827592858228\\
0.0346736850452532	5.8485896120143\\
0.0375837404288444	5.84895817566663\\
0.0407380277804113	5.84939122461077\\
0.0441570447353313	5.84990004629181\\
0.0478630092322638	5.85049790567275\\
0.0518800038928961	5.85120039231778\\
0.0562341325190349	5.85202582860484\\
0.0609536897240169	5.85299574989631\\
0.0660693448007596	5.85413546942757\\
0.0716143410212902	5.85547474294641\\
0.0776247116628692	5.85704855080671\\
0.0841395141645195	5.85889801834814\\
0.091201083935591	5.86107149903792\\
0.0988553094656939	5.86362584906471\\
0.107151930523761	5.86662792688551\\
0.116144861384034	5.87015635661347\\
0.125892541179417	5.87430359997366\\
0.136458313658892	5.87917838753714\\
0.147910838816821	5.88490856542212\\
0.160324539069004	5.89164441738367\\
0.173780082874938	5.89956252191508\\
0.18836490894898	5.9088701955723\\
0.204173794466953	5.91981055002472\\
0.221309470960564	5.93266813882848\\
0.239883291901949	5.94777506901086\\
0.260015956316527	5.96551726511193\\
0.281838293126445	5.98634023582412\\
0.305492111321551	6.01075309771093\\
0.331131121482591	6.03932857421986\\
0.358921934645005	6.07269490730231\\
0.38904514499428	6.11151259775464\\
0.421696503428582	6.15642385150817\\
0.457088189614875	6.20795441925572\\
0.49545019080479	6.26633476797286\\
0.537031796370253	6.33118918571721\\
0.582103217770872	6.40101913982638\\
0.630957344480193	6.47239154069192\\
0.683911647281429	6.53876671236192\\
0.741310241300918	6.58904218346583\\
0.803526122185617	6.60627411520704\\
0.870963589956081	6.56774116101196\\
0.944060876285924	6.44817872393053\\
1.02329299228075	6.22736935857687\\
1.1091748152624	5.89994418819676\\
1.20226443461741	5.48104725162483\\
1.3031667784523	5.00241284366873\\
1.41253754462275	4.50101640786951\\
1.53108746168203	4.00822018053578\\
1.65958690743756	3.54481538571303\\
1.79887091512879	3.12153297881151\\
1.94984459975805	2.74195378011627\\
2.11348903983665	2.40545745032012\\
2.29086765276777	2.10931998155107\\
2.48313310529557	1.84995278358745\\
2.69153480392692	1.62355081681881\\
2.91742701400117	1.42640232233908\\
3.16227766016838	1.25502566206744\\
3.4276778654645	1.10622396068117\\
3.71535229097172	0.977101773124208\\
4.02717034325459	0.865063685412044\\
4.36515832240166	0.767803505710827\\
4.7315125896148	0.683287998031193\\
5.12861383991365	0.609737284849631\\
5.55904257270404	0.545603332733838\\
6.02559586074358	0.489547597096176\\
6.53130552647472	0.440418673716179\\
7.07945784384138	0.397230610245006\\
7.67361489361819	0.359142357406175\\
8.31763771102671	0.325438688206808\\
9.01571137605957	0.29551278556337\\
9.77237220955811	0.268850593839196\\
10.5925372517729	0.245016946322291\\
11.4815362149688	0.223643416755598\\
12.4451461177138	0.204417796702565\\
13.4896288259165	0.187075069698415\\
14.6217717445672	0.171389735521945\\
15.8489319246111	0.157169331086519\\
17.1790838715759	0.144248995920627\\
18.6208713666287	0.132486937642454\\
20.1836636368156	0.121760664149664\\
21.8776162394955	0.111963862719906\\
23.7137370566166	0.103003820510686\\
25.7039578276886	0.0947992950905671\\
27.8612116862977	0.0872787569820412\\
30.1995172040202	0.080378938366669\\
32.7340694878838	0.0740436329105715\\
35.4813389233575	0.068222701069269\\
38.4591782045354	0.0628712432742517\\
41.6869383470335	0.057948910194216\\
45.1855944374923	0.0534193249347243\\
48.9778819368447	0.049249596733815\\
53.0884444230988	0.0454099095680366\\
57.5439937337157	0.0418731722339713\\
62.3734835482419	0.0386147190316586\\
67.6082975391982	0.0356120522507084\\
73.2824533138904	0.0328446193349469\\
79.4328234724282	0.0302936189510344\\
86.09937521846	0.02794183127221\\
93.3254300796991	0.0257734686609398\\
101.15794542599	0.0237740436353449\\
109.647819614319	0.021930251567694\\
118.850222743702	0.0202298660163235\\
128.824955169313	0.0186616449571485\\
139.636836105594	0.0172152464751638\\
151.356124843621	0.0158811527141872\\
164.058977319954	0.0146506010758943\\
177.827941003892	0.0135155218159874\\
192.752491319094	0.012468481313322\\
208.929613085404	0.0115026303927284\\
226.464430759306	0.0106116571686645\\
245.470891568503	0.00978974394836124\\
266.072505979881	0.00903152779265164\\
288.403150312661	0.00833206438251155\\
312.607936712396	0.00768679488132183\\
338.844156139203	0.00709151551843828\\
367.282300498085	0.00654234965000438\\
398.107170553497	0.00603572207899051\\
431.519076827765	0.00556833543894452\\
467.735141287198	0.00513714846549247\\
506.990708274704	0.00473935599672171\\
549.540873857625	0.00437237055860541\\
595.662143529011	0.00403380540490534\\
645.654229034655	0.00372145889278113\\
699.841996002273	0.00343330008585111\\
758.577575029184	0.00316745548586958\\
822.242649947071	0.00292219680265252\\
891.250938133746	0.00269592967952102\\
966.050878989814	0.00248718329843983\\
1047.1285480509	0.002294600795294\\
1135.01081567231	0.00211693042144211\\
1230.26877081238	0.00195301739287305\\
1333.52143216332	0.00180179637302678\\
1445.43977074593	0.00166228453966694\\
1566.75107010815	0.00153357519015154\\
1698.24365246175	0.00141483184307612\\
1840.77200146895	0.00130528279759015\\
1995.26231496888	0.00120421611474083\\
2162.71852372702	0.00111097498800364\\
2344.22881531992	0.00102495347273655\\
2540.97270554931	0.000945592546666074\\
2754.22870333817	0.000872376475694367\\
2985.38261891796	0.000804829461324532\\
3235.93656929628	0.000742512547849915\\
3507.51873952568	0.000685020769155794\\
3801.89396320561	0.000631980516550453\\
4120.9751909733	0.00058304711048796\\
4466.83592150964	0.000537902560376999\\
4841.72367584099	0.000496253497897928\\
5248.07460249772	0.000457829270382073\\
5688.52930843841	0.000422380181850887\\
6165.95001861482	0.00038967587027479\\
6683.43917568615	0.000359503810498847\\
7244.35960074991	0.000331667933100723\\
7852.35634610071	0.000305987350201012\\
8511.38038202376	0.000282295179942088\\
9225.71427154763	0.0002604374619936\\
10000	0.000240272157034892\\
};
\addplot [color=blue, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0.001	5.88604063598024\\
0.0010839269140212	5.88604108281216\\
0.00117489755493953	5.88604160779394\\
0.00127350308101666	5.8860422245938\\
0.00138038426460289	5.88604294927054\\
0.00149623565609443	5.88604380069158\\
0.00162181009735893	5.88604480102425\\
0.00175792361395869	5.88604597631287\\
0.00190546071796325	5.88604735715689\\
0.00206538015581053	5.88604897950758\\
0.00223872113856834	5.88605088560402\\
0.00242661009508241	5.88605312507286\\
0.00263026799189538	5.88605575622042\\
0.00285101826750391	5.88605884755078\\
0.00309029543251359	5.88606247954936\\
0.00334965439157828	5.88606674677851\\
0.00363078054770101	5.8860717603396\\
0.00393550075455777	5.88607765076578\\
0.00426579518801593	5.88608457142072\\
0.0046238102139926	5.8860927024918\\
0.00501187233627272	5.88610225568184\\
0.00543250331492433	5.8861134797215\\
0.00588843655355589	5.8861266668459\\
0.00638263486190549	5.88614216040429\\
0.00691830970918936	5.88616036380085\\
0.00749894209332456	5.88618175099969\\
0.00812830516164099	5.88620687886772\\
0.00881048873008014	5.88623640167701\\
0.00954992586021436	5.88627108814474\\
0.0103514216667934	5.88631184145491\\
0.0112201845430196	5.88635972278385\\
0.0121618600064637	5.88641597894322\\
0.0131825673855641	5.8864820748617\\
0.014288939585111	5.88655973175314\\
0.0154881661891248	5.8866509719679\\
0.0167880401812256	5.88675817169904\\
0.0181970085860998	5.88688412292115\\
0.0197242273611485	5.88703210618223\\
0.0213796208950223	5.88720597615424\\
0.0231739464996848	5.88741026218421\\
0.0251188643150958	5.8876502864841\\
0.0272270130807791	5.88793230306405\\
0.0295120922666639	5.8882636610645\\
0.031988951096914	5.8886529967922\\
0.0346736850452532	5.88911045953227\\
0.0375837404288444	5.88964797711526\\
0.0407380277804113	5.89027956829054\\
0.0441570447353313	5.89102171022753\\
0.0478630092322638	5.8918937709724\\
0.0518800038928961	5.89291851847539\\
0.0562341325190349	5.89412271993035\\
0.0609536897240169	5.89553784770002\\
0.0660693448007596	5.89720091112219\\
0.0716143410212902	5.89915543710432\\
0.0776247116628692	5.90145262674195\\
0.0841395141645195	5.90415272039165\\
0.091201083935591	5.90732660987848\\
0.0988553094656939	5.91105774404782\\
0.107151930523761	5.91544438295667\\
0.116144861384034	5.9206022669653\\
0.125892541179417	5.92666778021712\\
0.136458313658892	5.93380170390172\\
0.147910838816821	5.94219367371247\\
0.160324539069004	5.95206747838897\\
0.173780082874938	5.96368736228027\\
0.18836490894898	5.97736552398782\\
0.204173794466953	5.99347103356787\\
0.221309470960564	6.01244041810967\\
0.239883291901949	6.03479018020712\\
0.260015956316527	6.06113149629939\\
0.281838293126445	6.09218725292887\\
0.305492111321551	6.12881134162062\\
0.331131121482591	6.17200959647232\\
0.358921934645005	6.22296062719135\\
0.38904514499428	6.28303249383983\\
0.421696503428582	6.35378654424694\\
0.457088189614875	6.43695053641138\\
0.49545019080479	6.53432498608234\\
0.537031796370253	6.64755110659525\\
0.582103217770872	6.77760076511641\\
0.630957344480193	6.92372642538462\\
0.683911647281429	7.08141865804586\\
0.741310241300918	7.23874250032042\\
0.803526122185617	7.37073604727712\\
0.870963589956081	7.43378550034816\\
0.944060876285924	7.36777352404192\\
1.02329299228075	7.11824207242013\\
1.1091748152624	6.67426177395888\\
1.20226443461741	6.08407703718148\\
1.3031667784523	5.42550513511249\\
1.41253754462275	4.76581752116245\\
1.53108746168203	4.14584058327579\\
1.65958690743756	3.58400321139108\\
1.79887091512879	3.08524830162564\\
1.94984459975805	2.64781449386193\\
2.11348903983665	2.26707697332669\\
2.29086765276777	1.9374424269677\\
2.48313310529557	1.65321181655163\\
2.69153480392692	1.40894750901161\\
2.91742701400117	1.19961815140119\\
3.16227766016838	1.02064870328796\\
3.4276778654645	0.867930093585906\\
3.71535229097172	0.737809770144672\\
4.02717034325459	0.627071000757679\\
4.36515832240166	0.532904354003042\\
4.7315125896148	0.452873806124767\\
5.12861383991365	0.384879823927328\\
5.55904257270404	0.327121618338565\\
6.02559586074358	0.278060375745039\\
6.53130552647472	0.236384756027606\\
7.07945784384138	0.20097943166699\\
7.67361489361819	0.170897015630509\\
8.31763771102671	0.145333416008436\\
9.01571137605957	0.123606455866372\\
9.77237220955811	0.105137485049469\\
10.5925372517729	0.0894356613745733\\
11.4815362149688	0.0760845698234784\\
12.4451461177138	0.0647308633953666\\
13.4896288259165	0.0550746367105004\\
14.6217717445672	0.0468612759047741\\
15.8489319246111	0.0398745614015051\\
17.1790838715759	0.0339308313687293\\
18.6208713666287	0.0288740419061872\\
20.1836636368156	0.0245715848531372\\
21.8776162394955	0.0209107455898902\\
23.7137370566166	0.0177957015653774\\
25.7039578276886	0.0151449778576124\\
27.8612116862977	0.012889289224687\\
30.1995172040202	0.0109697091779688\\
32.7340694878838	0.00933611592150598\\
35.4813389233575	0.00794587282886298\\
38.4591782045354	0.00676270770850597\\
41.6869383470335	0.00575576064318011\\
45.1855944374923	0.00489877484724898\\
48.9778819368447	0.00416940891084867\\
53.0884444230988	0.00354865210965697\\
57.5439937337157	0.0030203272531085\\
62.3734835482419	0.00257066790458878\\
67.6082975391982	0.00218795880344129\\
73.2824533138904	0.00186223000811649\\
79.4328234724282	0.00158499671066146\\
86.09937521846	0.00134903788536992\\
93.3254300796991	0.00114820796266349\\
101.15794542599	0.000977276591632491\\
109.647819614319	0.000831792295091673\\
118.850222743702	0.000707966449701308\\
128.824955169313	0.000602574557706674\\
139.636836105594	0.00051287223055576\\
151.356124843621	0.000436523690236352\\
164.058977319954	0.000371540921931014\\
177.827941003892	0.000316231890245319\\
192.752491319094	0.000269156468215309\\
208.929613085404	0.000229088929814224\\
226.464430759306	0.0001949860280762\\
245.470891568503	0.000165959826751576\\
266.072505979881	0.000141254577439217\\
288.403150312661	0.000120227039663248\\
312.607936712396	0.000102329731142458\\
338.844156139203	8.7096671892738e-05\\
367.282300498085	7.41312508057627e-05\\
398.107170553497	6.30958986610987e-05\\
431.519076827765	5.3703298599546e-05\\
467.735141287198	4.57089051426229e-05\\
506.990708274704	3.89045769323929e-05\\
549.540873857625	3.31131573770988e-05\\
595.662143529011	2.8183862078138e-05\\
645.654229034655	2.39883529267556e-05\\
699.841996002273	2.04173966423497e-05\\
758.577575029184	1.73780207446666e-05\\
822.242649947071	1.47910929061198e-05\\
891.250938133746	1.25892606555774e-05\\
966.050878989814	1.07151977884797e-05\\
1047.1285480509	9.12011182456617e-06\\
1135.01081567231	7.76247365183381e-06\\
1230.26877081238	6.60693628069674e-06\\
1333.52143216332	5.62341455633869e-06\\
1445.43977074593	4.78630186820661e-06\\
1566.75107010815	4.07380346261907e-06\\
1698.24365246175	3.46736900045837e-06\\
1840.77200146895	2.95120958593824e-06\\
1995.26231496888	2.5118866917791e-06\\
2162.71852372702	2.13796227805087e-06\\
2344.22881531992	1.81970099520142e-06\\
2540.97270554931	1.54881671786425e-06\\
2754.22870333817	1.31825681024063e-06\\
2985.38261891796	1.1220185062326e-06\\
3235.93656929628	9.54992623641863e-07\\
3507.51873952568	8.12830543417691e-07\\
3801.89396320561	6.91830990662419e-07\\
4120.9751909733	5.88843669658479e-07\\
4466.83592150964	5.011872439888e-07\\
4841.72367584099	4.26579526307858e-07\\
5248.07460249772	3.6307806020791e-07\\
5688.52930843841	3.09029547190703e-07\\
6165.95001861482	2.63026802043341e-07\\
6683.43917568615	2.23872115924231e-07\\
7244.35960074991	1.90546073294021e-07\\
7852.35634610071	1.62181010820879e-07\\
8511.38038202376	1.38038427246291e-07\\
9225.71427154763	1.17489756063361e-07\\
10000	1.000000004125e-07\\
};
\addplot [color=red, dashed, forget plot,line width=1pt]
  table[row sep=crcr]{%
0.001	5.88944364787764\\
0.0010839269140212	5.88944409683822\\
0.00117489755493953	5.88944462432096\\
0.00127350308101666	5.88944524405921\\
0.00138038426460289	5.88944597218826\\
0.00149623565609443	5.88944682766543\\
0.00162181009735893	5.88944783276364\\
0.00175792361395869	5.88944901365133\\
0.00190546071796325	5.88945040107374\\
0.00206538015581053	5.88945203115341\\
0.00223872113856834	5.8894539463307\\
0.00242661009508241	5.88945619646872\\
0.00263026799189538	5.88945884015165\\
0.00285101826750391	5.88946194621\\
0.00309029543251359	5.88946559551276\\
0.00334965439157828	5.88946988307297\\
0.00363078054770101	5.88947492052157\\
0.00393550075455777	5.88948083901393\\
0.00426579518801593	5.88948779264486\\
0.0046238102139926	5.8894959624609\\
0.00501187233627272	5.88950556117443\\
0.00543250331492433	5.88951683870245\\
0.00588843655355589	5.88953008867424\\
0.00638263486190549	5.88954565607747\\
0.00691830970918936	5.88956394624187\\
0.00749894209332456	5.88958543539468\\
0.00812830516164099	5.88961068306286\\
0.00881048873008014	5.88964034664535\\
0.00954992586021436	5.88967519853518\\
0.0103514216667934	5.88971614623803\\
0.0112201845430196	5.8897642560118\\
0.0121618600064637	5.88982078064408\\
0.0131825673855641	5.88988719209238\\
0.014288939585111	5.88996521983936\\
0.0154881661891248	5.89005689596504\\
0.0167880401812256	5.89016460811414\\
0.0181970085860998	5.89029116174377\\
0.0197242273611485	5.89043985328116\\
0.0213796208950223	5.89061455610797\\
0.0231739464996848	5.89081982162681\\
0.0251188643150958	5.89106099806412\\
0.0272270130807791	5.89134437013437\\
0.0295120922666639	5.89167732324551\\
0.031988951096914	5.89206853658119\\
0.0346736850452532	5.89252821016976\\
0.0375837404288444	5.8930683319662\\
0.0407380277804113	5.89370299205789\\
0.0441570447353313	5.89444875239113\\
0.0478630092322638	5.89532508194154\\
0.0518800038928961	5.89635486906653\\
0.0562341325190349	5.89756502493917\\
0.0609536897240169	5.89898719454114\\
0.0660693448007596	5.90065859477549\\
0.0716143410212902	5.90262300295326\\
0.0776247116628692	5.90493192334258\\
0.0841395141645195	5.90764596480619\\
0.091201083935591	5.91083646898952\\
0.0988553094656939	5.91458743629739\\
0.107151930523761	5.91899780630462\\
0.116144861384034	5.92418416062936\\
0.125892541179417	5.9302839300596\\
0.136458313658892	5.93745920430196\\
0.147910838816821	5.9459012625564\\
0.160324539069004	5.95583596654697\\
0.173780082874938	5.96753018468809\\
0.18836490894898	5.98129944604952\\
0.204173794466953	5.99751705349093\\
0.221309470960564	6.01662491149349\\
0.239883291901949	6.03914633453248\\
0.260015956316527	6.06570107338923\\
0.281838293126445	6.09702268430727\\
0.305492111321551	6.13397808115649\\
0.331131121482591	6.17758848318761\\
0.358921934645005	6.2290496715454\\
0.38904514499428	6.28974686302025\\
0.421696503428582	6.36125438369142\\
0.457088189614875	6.44530036390942\\
0.49545019080479	6.5436575632145\\
0.537031796370253	6.65788547865507\\
0.582103217770872	6.78878376616353\\
0.630957344480193	6.93530812710101\\
0.683911647281429	7.09255006994427\\
0.741310241300918	7.24828971107298\\
0.803526122185617	7.37800506322234\\
0.870963589956081	7.4400960583497\\
0.944060876285924	7.37753316335646\\
1.02329299228075	7.13588010853712\\
1.1091748152624	6.69746756863551\\
1.20226443461741	6.10374265973464\\
1.3031667784523	5.43550655222356\\
1.41253754462275	4.76879955338775\\
1.53108746168203	4.14886264086388\\
1.65958690743756	3.59213865660104\\
1.79887091512879	3.09927380186058\\
1.94984459975805	2.66546143060656\\
2.11348903983665	2.28522153640161\\
2.29086765276777	1.95360239468492\\
2.48313310529557	1.66605225460333\\
2.69153480392692	1.41814497641059\\
2.91742701400117	1.20549482982422\\
3.16227766016838	1.02382572023867\\
3.4276778654645	0.869089980618197\\
3.71535229097172	0.737568191429183\\
4.02717034325459	0.625926177235865\\
4.36515832240166	0.531231304286701\\
4.7315125896148	0.450939567655248\\
5.12861383991365	0.382865441690704\\
5.55904257270404	0.32514372044518\\
6.02559586074358	0.276189418623974\\
6.53130552647472	0.23465926389535\\
7.07945784384138	0.199416562586081\\
7.67361489361819	0.169500130540205\\
8.31763771102671	0.144097356269679\\
9.01571137605957	0.122521138878083\\
9.77237220955811	0.104190299353369\\
10.5925372517729	0.0886130223806401\\
11.4815362149688	0.0753728983811417\\
12.4451461177138	0.064117173479699\\
13.4896288259165	0.0545468624704156\\
14.6217717445672	0.0464084280468334\\
15.8489319246111	0.0394867744219997\\
17.1790838715759	0.0335993432715024\\
18.6208713666287	0.028591134285162\\
20.1836636368156	0.0243305017608216\\
21.8776162394955	0.0207056031528404\\
23.7137370566166	0.0176213959235372\\
25.7039578276886	0.0149970960519955\\
27.8612116862977	0.0127640256888149\\
30.1995172040202	0.0108637891924297\\
32.7340694878838	0.00924672655359996\\
35.4813389233575	0.00787060135277716\\
38.4591782045354	0.00669948718415954\\
41.6869383470335	0.00570282215396208\\
45.1855944374923	0.00485460581052653\\
48.9778819368447	0.00413271684771733\\
53.0884444230988	0.00351833326979228\\
57.5439937337157	0.00299543952184544\\
62.3734835482419	0.0025504074625642\\
67.6082975391982	0.00217164005776852\\
73.2824533138904	0.00184926836394073\\
79.4328234724282	0.00157489380048048\\
86.09937521846	0.00134136891918014\\
93.3254300796991	0.00114261090400405\\
101.15794542599	0.000973442902613819\\
109.647819614319	0.000829459027474353\\
118.850222743702	0.000706909489182302\\
128.824955169313	0.000602602855026977\\
139.636836105594	0.000513822876173634\\
151.356124843621	0.000438257709442293\\
164.058977319954	0.000373939684742918\\
177.827941003892	0.000319194045529943\\
192.752491319094	0.000272595324530182\\
208.929613085404	0.000232930216723463\\
226.464430759306	0.0001991659814104\\
245.470891568503	0.000170423549677314\\
266.072505979881	0.000145954636474901\\
288.403150312661	0.000125122261098687\\
312.607936712396	0.000107384168840093\\
338.844156139203	9.22787222947448e-05\\
367.282300498085	7.94128952436375e-05\\
398.107170553497	6.84520568334924e-05\\
431.519076827765	5.91112803892313e-05\\
467.735141287198	5.11479507891089e-05\\
506.990708274704	4.43554779337051e-05\\
549.540873857625	3.85579523061829e-05\\
595.662143529011	3.36056026954195e-05\\
645.654229034655	2.93709364884929e-05\\
699.841996002273	2.57454601199066e-05\\
758.577575029184	2.26368918271283e-05\\
822.242649947071	1.99667912937651e-05\\
891.250938133746	1.76685414985468e-05\\
966.050878989814	1.56856274933365e-05\\
1047.1285480509	1.39701651789104e-05\\
1135.01081567231	1.24816406030986e-05\\
1230.26877081238	1.1185826944317e-05\\
1333.52143216332	1.00538521655555e-05\\
1445.43977074593	9.06139529944375e-06\\
1566.75107010815	8.18799343396682e-06\\
1698.24365246175	7.41644473308381e-06\\
1840.77200146895	6.73229532291127e-06\\
1995.26231496888	6.12339972451938e-06\\
2162.71852372702	5.57954586634984e-06\\
2344.22881531992	5.09213671137993e-06\\
2540.97270554931	4.65392131569027e-06\\
2754.22870333817	4.25876879382147e-06\\
2985.38261891796	3.90147926707857e-06\\
3235.93656929628	3.57762644802454e-06\\
3507.51873952568	3.28342708092955e-06\\
3801.89396320561	3.0156330122421e-06\\
4120.9751909733	2.77144219934488e-06\\
4466.83592150964	2.54842546987584e-06\\
4841.72367584099	2.3444663091102e-06\\
5248.07460249772	2.15771137333091e-06\\
5688.52930843841	1.98652979995654e-06\\
6165.95001861482	1.8294797102301e-06\\
6683.43917568615	1.68528057953592e-06\\
7244.35960074991	1.5527903873401e-06\\
7852.35634610071	1.43098665756659e-06\\
8511.38038202376	1.3189506655493e-06\\
9225.71427154763	1.21585422412651e-06\\
10000	1.12094857324528e-06\\
};
\addplot [color=green, dashdotted, forget plot,line width=1pt]
  table[row sep=crcr]{%
0.001	3.35844622135235\\
0.0010839269140212	3.35844640712399\\
0.00117489755493953	3.35844662538665\\
0.00127350308101666	3.35844688182294\\
0.00138038426460289	3.35844718310931\\
0.00149623565609443	3.35844753708997\\
0.00162181009735893	3.35844795298101\\
0.00175792361395869	3.35844844161043\\
0.00190546071796325	3.3584490157\\
0.00206538015581053	3.35844969019653\\
0.00223872113856834	3.35845048266098\\
0.00242661009508241	3.3584514137257\\
0.00263026799189538	3.35845250763161\\
0.00285101826750391	3.35845379285933\\
0.00309029543251359	3.35845530287069\\
0.00334965439157828	3.35845707697999\\
0.00363078054770101	3.35845916137755\\
0.00393550075455777	3.35846161033237\\
0.00426579518801593	3.35846448760508\\
0.0046238102139926	3.35846786810809\\
0.00501187233627272	3.35847183985601\\
0.00543250331492433	3.35847650625736\\
0.00588843655355589	3.35848198880703\\
0.00638263486190549	3.35848843024966\\
0.00691830970918936	3.35849599829652\\
0.00749894209332456	3.35850488999236\\
0.00812830516164099	3.35851533684627\\
0.00881048873008014	3.35852761086004\\
0.00954992586021436	3.35854203161112\\
0.0103514216667934	3.35855897457471\\
0.0112201845430196	3.35857888090182\\
0.0121618600064637	3.35860226890813\\
0.0131825673855641	3.35862974757315\\
0.014288939585111	3.35866203240145\\
0.0154881661891248	3.35869996405985\\
0.0167880401812256	3.35874453027632\\
0.0181970085860998	3.35879689157234\\
0.0197242273611485	3.35885841150004\\
0.0213796208950223	3.35893069217393\\
0.0231739464996848	3.35901561602544\\
0.0251188643150958	3.3591153948717\\
0.0272270130807791	3.35923262758237\\
0.0295120922666639	3.35937036785419\\
0.031988951096914	3.35953220386938\\
0.0346736850452532	3.35972235192769\\
0.0375837404288444	3.35994576651184\\
0.0407380277804113	3.36020826968181\\
0.0441570447353313	3.36051670320813\\
0.0478630092322638	3.3608791074615\\
0.0518800038928961	3.36130493179353\\
0.0562341325190349	3.36180528199168\\
0.0609536897240169	3.36239321139535\\
0.0660693448007596	3.36308406344878\\
0.0716143410212902	3.36389587487623\\
0.0776247116628692	3.36484985033712\\
0.0841395141645195	3.36597092140585\\
0.091201083935591	3.36728840508203\\
0.0988553094656939	3.36883677984543\\
0.107151930523761	3.37065660060962\\
0.116144861384034	3.37279557789783\\
0.125892541179417	3.37530985127367\\
0.136458313658892	3.37826549262619\\
0.147910838816821	3.38174028144954\\
0.160324539069004	3.38582580186146\\
0.173780082874938	3.39062991979713\\
0.18836490894898	3.39627970846716\\
0.204173794466953	3.40292490035977\\
0.221309470960564	3.41074195381045\\
0.239883291901949	3.41993882943635\\
0.260015956316527	3.43076057263835\\
0.281838293126445	3.44349578566049\\
0.305492111321551	3.45848403316302\\
0.331131121482591	3.47612413521846\\
0.358921934645005	3.49688311899085\\
0.38904514499428	3.52130525098665\\
0.421696503428582	3.55001992637101\\
0.457088189614875	3.58374602768757\\
0.49545019080479	3.62328830614547\\
0.537031796370253	3.66951776938086\\
0.582103217770872	3.72332203283009\\
0.630957344480193	3.78550181390129\\
0.683911647281429	3.85657493875305\\
0.741310241300918	3.93642966235486\\
0.803526122185617	4.02375115262989\\
0.870963589956081	4.11515178854093\\
0.944060876285924	4.20402518718396\\
1.02329299228075	4.27941615513292\\
1.1091748152624	4.32572354066906\\
1.20226443461741	4.32458493350265\\
1.3031667784523	4.25990479502613\\
1.41253754462275	4.12466406342105\\
1.53108746168203	3.92519462205727\\
1.65958690743756	3.67917401799994\\
1.79887091512879	3.40864564803054\\
1.94984459975805	3.1331086229431\\
2.11348903983665	2.86613890898337\\
2.29086765276777	2.61538793083687\\
2.48313310529557	2.3841518376537\\
2.69153480392692	2.173076586679\\
2.91742701400117	1.98141841053929\\
3.16227766016838	1.80781315111562\\
3.4276778654645	1.65069049693193\\
3.71535229097172	1.50847607876926\\
4.02717034325459	1.3796808769518\\
4.36515832240166	1.26293550009009\\
4.7315125896148	1.15699903886474\\
5.12861383991365	1.06075663309093\\
5.55904257270404	0.973212134643765\\
6.02559586074358	0.893478707962341\\
6.53130552647472	0.820768694088545\\
7.07945784384138	0.754383429531878\\
7.67361489361819	0.693703426835167\\
8.31763771102671	0.638179169741089\\
9.01571137605957	0.587322672336884\\
9.77237220955811	0.540699873719466\\
10.5925372517729	0.497923881059624\\
11.4815362149688	0.45864903218846\\
12.4451461177138	0.422565721777879\\
13.4896288259165	0.389395920080332\\
14.6217717445672	0.358889307077703\\
15.8489319246111	0.330819945034159\\
17.1790838715759	0.304983416583248\\
18.6208713666287	0.281194361868231\\
20.1836636368156	0.259284355655549\\
21.8776162394955	0.239100072925485\\
23.7137370566166	0.220501698698336\\
25.7039578276886	0.203361544493553\\
27.8612116862977	0.187562839713081\\
30.1995172040202	0.172998671358895\\
32.7340694878838	0.159571049868846\\
35.4813389233575	0.147190082547644\\
38.4591782045354	0.135773239159217\\
41.6869383470335	0.125244696813992\\
45.1855944374923	0.115534753407998\\
48.9778819368447	0.106579300621185\\
53.0884444230988	0.0983193489227851\\
57.5439937337157	0.0907005982160744\\
62.3734835482419	0.0836730487292763\\
67.6082975391982	0.0771906475619148\\
73.2824533138904	0.0712109669584166\\
79.4328234724282	0.0656949109291655\\
86.09937521846	0.0606064472948374\\
93.3254300796991	0.055912362609975\\
101.15794542599	0.0515820377404019\\
109.647819614319	0.0475872421375582\\
118.850222743702	0.0439019450803184\\
128.824955169313	0.0405021423486838\\
139.636836105594	0.0373656969598961\\
151.356124843621	0.0344721927407864\\
164.058977319954	0.0318027996344389\\
177.827941003892	0.0293401497476508\\
192.752491319094	0.0270682232407654\\
208.929613085404	0.0249722432453051\\
226.464430759306	0.0230385790691421\\
245.470891568503	0.0212546570150982\\
266.072505979881	0.0196088781980065\\
288.403150312661	0.0180905427983426\\
312.607936712396	0.0166897802383331\\
338.844156139203	0.0153974848096198\\
367.282300498085	0.0142052563206784\\
398.107170553497	0.0131053453676972\\
431.519076827765	0.0120906028649447\\
467.735141287198	0.011154433500122\\
506.990708274704	0.0102907528071013\\
549.540873857625	0.00949394757306232\\
595.662143529011	0.00875883931957547\\
645.654229034655	0.008080650617829\\
699.841996002273	0.00745497401715516\\
758.577575029184	0.00687774338340784\\
822.242649947071	0.00634520745973466\\
891.250938133746	0.00585390547698679\\
966.050878989814	0.00540064465453236\\
1047.1285480509	0.0049824794446826\\
1135.01081567231	0.00459669238539631\\
1230.26877081238	0.00424077643647743\\
1333.52143216332	0.00391241868419776\\
1445.43977074593	0.00360948530823047\\
1566.75107010815	0.00333000771303014\\
1698.24365246175	0.00307216973339963\\
1840.77200146895	0.0028342958309939\\
1995.26231496888	0.00261484020497328\\
2162.71852372702	0.00241237674597734\\
2344.22881531992	0.00222558976808485\\
2540.97270554931	0.00205326545849219\\
2754.22870333817	0.00189428398931513\\
2985.38261891796	0.00174761224022884\\
3235.93656929628	0.00161229708463528\\
3507.51873952568	0.001487459195714\\
3801.89396320561	0.00137228733209355\\
4120.9751909733	0.00126603306600034\\
4466.83592150964	0.00116800591961922\\
4841.72367584099	0.0010775688780542\\
5248.07460249772	0.000994134249726355\\
5688.52930843841	0.000917159847304827\\
6165.95001861482	0.0008461454643504\\
6683.43917568615	0.000780629624773394\\
7244.35960074991	0.000720186583981055\\
7852.35634610071	0.000664423562225448\\
8511.38038202376	0.000612978192172123\\
9225.71427154763	0.000565516164102156\\
10000	0.00052172905344458\\
};
\end{axis}
% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> massSpringDamper.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'massSpringDamper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.99065778bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49216461)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{massSpringDamper.pdf}}%
    \put(0.22828282,0.08082315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.51102851,0.15385249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.08765705,0.12281586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_1$}}}%
    \put(0.09008528,0.01451675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.37256946,0.01500238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.3741883,0.18530233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.36933184,0.12443467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_2$}}}%
    \put(0.36933184,0.29360144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_2$}}}%
    \put(0.3261093,0.19323455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.6093538,0.34054722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{massSpringDamper.pdf}}%
    \put(0.83361782,0.22833816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.69665733,0.01459767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.69746675,0.34394675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.69099146,0.12524409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_N$}}}%
    \put(0.69422907,0.45143643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_N$}}}%
    \put(0.93349078,0.48785988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_N$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{massSpringDamper.pdf}}%
    \put(0.9632465,0.24852999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_\text{u}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{massSpringDamper.pdf}}%
  \end{picture}%
\endgroup%


==> step_resp_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75*4.396in,
height=0.75*3.357in,
at={(0.883in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmin=0,
xmax=25,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-5,
ymax=25,
axis background/.style={fill=white}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1031119148745	0.0505156328155643\\
0.206223829748996	0.192200252619632\\
0.309335744623496	0.411715538400319\\
0.412447659497996	0.697420162577224\\
0.515559574372496	1.03911372144226\\
0.618671489246992	1.42782775804679\\
0.721783404121492	1.85565416370411\\
0.928007233870492	2.80148638203288\\
1.13423106361949	3.82972346431439\\
1.54667872311748	5.9937161585084\\
1.95912638261548	8.1378076430529\\
2.26846212723898	9.65461988205136\\
2.47468595698798	10.6033291634789\\
2.68090978673697	11.49466182619\\
2.88713361648597	12.3247273303793\\
3.09335744623497	13.0913773059156\\
3.29958127598397	13.7938875745955\\
3.50580510573296	14.4326879064674\\
3.71202893548196	15.0091315008696\\
3.91825276523096	15.5252980169638\\
4.12447659497996	15.98382528031\\
4.33070042472896	16.3877657323703\\
4.53692425447795	16.7404643819193\\
4.74314808422695	17.0454555369535\\
4.94937191397595	17.3063759940735\\
5.15559574372495	17.5268926745236\\
5.36181957347394	17.710642946249\\
5.56804340322294	17.8611860763168\\
5.77426723297194	17.9819644296079\\
5.98049106272094	18.0762731761612\\
6.18671489246994	18.1472373968366\\
6.39293872221894	18.1977955892849\\
6.59916255196793	18.2306886765945\\
6.80538638171693	18.2484537116174\\
7.01161021146593	18.2534215524309\\
7.32094595608942	18.2414732214828\\
7.63028170071292	18.2117971960112\\
8.04272936021092	18.1537872224819\\
8.66140084945791	18.0470672139464\\
9.5894080833284	17.8863110186894\\
10.1049676577009	17.8103393845899\\
10.6205272320734	17.7479246158779\\
11.1360868064459	17.6995735656406\\
11.6516463808184	17.6644223498973\\
12.2703178700654	17.6372880717088\\
12.9921012741869	17.6218751482561\\
13.9201085080574	17.6191396395547\\
15.3636753163003	17.6321632476268\\
16.3947944650453	17.6434961283931\\
27.5	17.6434961283941\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	17.6581142434801\\
27.5	17.6581142434801\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05878076457725	0.0172792761761222\\
0.117561529154504	0.0659714189837359\\
0.176342293731754	0.143471879288487\\
0.235123058309004	0.247357580040809\\
0.293903822886257	0.375373149222437\\
0.352684587463507	0.52541831267899\\
0.470246116618011	0.883903482545033\\
0.587807645772511	1.3086974130302\\
0.705369174927014	1.78751996404675\\
0.881711468658768	2.58403915136701\\
1.05805376239052	3.44787149245542\\
1.35195758527678	4.97179943992911\\
1.93976523104929	8.05264373758925\\
2.23366905393554	9.50491698211002\\
2.46879211224455	10.5948691881272\\
2.70391517055355	11.61063069554\\
2.8802574642853	12.3202389720691\\
3.05659975801706	12.9835574543338\\
3.23294205174881	13.6000368316605\\
3.40928434548056	14.1697642570219\\
3.58562663921232	14.6933560583072\\
3.76196893294407	15.1718639561525\\
3.93831122667583	15.6066929175672\\
4.11465352040758	15.9995291479014\\
4.29099581413933	16.3522770037719\\
4.46733810787109	16.6670038202586\\
4.64368040160284	16.9458918048932\\
4.82002269533459	17.191196272127\\
4.99636498906635	17.4052095851201\\
5.1727072827981	17.5902302443232\\
5.34904957652985	17.7485366199701\\
5.52539187026161	17.8823648723629\\
5.70173416399336	17.9938906427269\\
5.87807645772511	18.0852141306123\\
6.05441875145687	18.158348202918\\
6.23076104518862	18.2152092057264\\
6.40710333892037	18.2576101740633\\
6.58344563265213	18.2872561569729\\
6.81856869096113	18.3096823946781\\
7.05369174927014	18.3157236141368\\
7.28881480757914	18.3084970922797\\
7.5827186304654	18.2849991453572\\
7.9354032179289	18.241678092078\\
8.46443009912416	18.1591805602548\\
9.69882615524644	17.9591281036334\\
10.2278530364417	17.8892775349593\\
10.756879917637	17.8334392945236\\
11.2859067988322	17.7916336263055\\
11.8737144446047	17.7600897305126\\
12.5203028549545	17.7403931078384\\
13.2844527944588	17.7320744152837\\
14.3425065568493	17.736645465851\\
17.5754486085981	17.7724945728806\\
27.5	17.7724945728813\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	17.7849035721267\\
27.5	17.7849035721267\\
};
\addplot [color=black!35!green, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.170289542075921	0.7446185842171\\
0.340579084151837	1.57338213749231\\
0.510868626227758	2.47008760528687\\
0.851447710379595	4.41004302319156\\
1.36231633660735	7.50690589162346\\
1.87318496283511	10.6040703359487\\
2.21376404698695	12.5776202381803\\
2.55434313113879	14.4333991462332\\
2.72463267321471	15.3085566808742\\
2.89492221529063	16.145164666824\\
3.06521175736654	16.94132459114\\
3.23550129944246	17.6956016010302\\
3.40579084151839	18.4069823252078\\
3.5760803835943	19.07483529339\\
3.74636992567022	19.698873814261\\
3.91665946774614	20.2791211806949\\
4.08694900982206	20.8158780791794\\
4.25723855189798	21.3096920881478\\
4.4275280939739	21.7613291572515\\
4.59781763604982	22.1717469664678\\
4.76810717812574	22.5420700703227\\
4.93839672020166	22.8735667384018\\
5.10868626227758	23.1676274087426\\
5.2789758043535	23.4257446756442\\
5.44926534642941	23.6494947379332\\
5.61955488850533	23.8405202377914\\
5.78984443058125	24.00051442392\\
5.96013397265717	24.1312065761163\\
6.13042351473309	24.234348631287\\
6.30071305680901	24.311702953573\\
6.47100259888493	24.3650311936191\\
6.64129214096085	24.3960841841384\\
6.81158168303677	24.4065928208141\\
6.98187122511269	24.3982598792843\\
7.15216076718861	24.3727527204944\\
7.32245030926453	24.331696838098\\
7.49273985134045	24.276670202875\\
7.66302939341637	24.2091983603226\\
7.83331893549228	24.1307502386906\\
8.0036084775682	24.0427346257948\\
8.34418756172004	23.8433185934201\\
8.68476664587188	23.6209221481032\\
9.19563527209964	23.2633660182641\\
10.0470829824792	22.6626270006216\\
10.3876620666311	22.4366479888197\\
10.7282411507829	22.2248224769541\\
11.0688202349347	22.0298792279538\\
11.4093993190866	21.8537366938885\\
11.7499784032384	21.6975874411917\\
12.0905574873903	21.5619849574378\\
12.4311365715421	21.4469307055501\\
12.7717156556939	21.3519595996925\\
13.1122947398458	21.2762223757025\\
13.4528738239976	21.2185636142002\\
13.7934529081495	21.177594443334\\
14.1340319923013	21.1517591979095\\
14.4746110764531	21.1393955403498\\
14.815190160605	21.1387877550857\\
15.3260587868327	21.1561577992366\\
15.8369274130605	21.1904674466905\\
16.5180855813642	21.2535719584942\\
19.2427182545789	21.5304994883645\\
19.9238764228825	21.5788469945703\\
20.6050345911862	21.6147831648142\\
21.4564823015658	21.6430458027365\\
22.3079300119454	21.6553741740256\\
23.3296672644009	21.6544103975265\\
24.6919836010083	21.637499772985\\
25.0325626851601	21.6319729951469\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	21.5880575274182\\
27.5	21.5880575274182\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0678846791792722	0.0222748750149151\\
0.135769358358544	0.0861505878854096\\
0.203654037537817	0.187455884379617\\
0.271538716717092	0.322332953262279\\
0.339423395896365	0.487211609907082\\
0.407308075075637	0.678786225087741\\
0.543077433434181	1.13000164503882\\
0.678846791792729	1.65409006029979\\
0.814616150151274	2.23226867662434\\
1.01827018768909	3.16638887586312\\
1.83288633784036	7.00331467911598\\
2.03654037537818	7.86650619490119\\
2.240194412916	8.66319844392797\\
2.44384845045382	9.38684665303126\\
2.57961780881237	9.82688565346496\\
2.71538716717091	10.2324942836295\\
2.85115652552946	10.6037175006075\\
2.986925883888	10.9409650161571\\
3.12269524224655	11.2449555719421\\
3.25846460060509	11.5166665061369\\
3.39423395896364	11.7572881813104\\
3.53000331732219	11.9681828953253\\
3.66577267568073	12.1508479380362\\
3.80154203403928	12.3068824893459\\
3.93731139239782	12.4379580806104\\
4.07308075075637	12.5457923629644\\
4.20885010911491	12.6321259440203\\
4.34461946747346	12.6987020694604\\
4.48038882583201	12.7472489389875\\
4.61615818419055	12.7794644574483\\
4.7519275425491	12.7970032320986\\
4.88769690090764	12.8014656362649\\
5.02346625926619	12.7943887682885\\
5.22712029680401	12.7653245911789\\
5.43077433434182	12.7182018002681\\
5.63442837187964	12.6572281601815\\
5.90596708859673	12.5608478775189\\
6.38115984285164	12.3715002857738\\
6.92423727628583	12.1561527534575\\
7.26366067218219	12.0350716966697\\
7.60308406807856	11.9296178322063\\
7.94250746397492	11.8418490987017\\
8.28193085987128	11.7722731883856\\
8.62135425576765	11.7202282883139\\
8.96077765166401	11.6842268225344\\
9.30020104756037	11.662253879485\\
9.70750912263601	11.6511680428121\\
10.1827018768909	11.6541513500215\\
10.7936639895044	11.6738991220659\\
12.8302043648826	11.7601641259757\\
27.4999847412109	11.760164125977\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	11.7720761623201\\
27.5	11.7720761623201\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0936905112770177	0.0425520650803648\\
0.187381022554032	0.160818095421327\\
0.281071533831049	0.344611105176039\\
0.374762045108064	0.584688555400632\\
0.468452556385081	0.872672736426072\\
0.562143067662099	1.20097813944341\\
0.749524090216131	1.95177967199795\\
0.936905112770162	2.78987442467096\\
1.21797664660121	4.12916439112925\\
1.59273869170928	5.92375974710365\\
1.87381022554032	7.19266187132673\\
2.06119124809436	7.9783819164906\\
2.24857227064839	8.70678235319806\\
2.43595329320242	9.37305657089668\\
2.62333431575646	9.97458866243126\\
2.81071533831049	10.5105615543138\\
2.99809636086452	10.9816183122204\\
3.18547738341855	11.389569049431\\
3.37285840597258	11.737137281802\\
3.4665489172496	11.8893242267178\\
3.56023942852661	12.0277406910245\\
3.65392993980363	12.1528913517555\\
3.74762045108065	12.2653021351319\\
3.84131096235766	12.3655157262107\\
3.93500147363468	12.4540874292228\\
4.0286919849117	12.5315813596171\\
4.12238249618871	12.5985669500439\\
4.21607300746573	12.6556157535818\\
4.30976351874274	12.7032985284576\\
4.40345403001976	12.7421825893416\\
4.49714454129678	12.7728294110418\\
4.68452556385081	12.8116153181978\\
4.87190658640484	12.8239548189522\\
5.05928760895888	12.8139373962485\\
5.24666863151291	12.7854037020265\\
5.43404965406694	12.741916607312\\
5.71512118789799	12.6557077332816\\
5.99619272172904	12.5528451131126\\
7.21416936833025	12.0830916054413\\
7.4952409021613	11.9937122691189\\
7.77631243599235	11.9161869601041\\
8.05738396982339	11.8510987614153\\
8.33845550365444	11.7983920673909\\
8.61952703748549	11.7575183406048\\
8.99428908259356	11.7198185980233\\
9.36905112770162	11.6987298532309\\
9.74381317280969	11.6911061102442\\
10.2122657291948	11.6956646011471\\
10.8680993081339	11.7181914457743\\
13.0229810675053	11.8051589873467\\
27.5	11.8051589873477\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	11.8135346153951\\
27.5	11.8135346153951\\
};
\addplot [color=black!35!green, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.120645922758456	0.301157601728764\\
0.241291845516912	0.679179977487962\\
0.361937768275368	1.12184794424356\\
0.482583691033824	1.61802339928893\\
0.60322961379228	2.157580422551\\
0.844521459309192	3.3310052105058\\
1.20645922758456	5.21451617480605\\
1.56839699585992	7.10549415118665\\
1.80968884137684	8.31281219627489\\
2.05098068689375	9.44921401611425\\
2.29227253241066	10.4980892127369\\
2.53356437792757	11.4484205166534\\
2.77485622344448	12.2938561114647\\
2.89550214620294	12.6763251388088\\
3.0161480689614	13.031890431298\\
3.13679399171985	13.3607214085471\\
3.25743991447831	13.663142554889\\
3.37808583723676	13.9396155353149\\
3.49873175999522	14.1907224858636\\
3.61937768275368	14.4171504208289\\
3.74002360551213	14.6196767025069\\
3.86066952827059	14.7991555223055\\
3.98131545102904	14.9565053448777\\
4.1019613737875	15.0926972695395\\
4.22260729654595	15.2087442655938\\
4.34325321930441	15.3056912403181\\
4.46389914206286	15.38460590031\\
4.58454506482132	15.4465703686202\\
4.70519098757978	15.4926735216728\\
4.82583691033823	15.5240040113784\\
4.94648283309669	15.5416439391164\\
5.06712875585514	15.5466631494063\\
5.1877746786136	15.540114112125\\
5.30842060137206	15.523027363072\\
5.42906652413051	15.4964074735512\\
5.54971244688897	15.4612295204374\\
5.79100429240588	15.368934361059\\
6.03229613792279	15.2532473670577\\
6.2735879834397	15.120650496979\\
6.63552575171507	14.9025886193887\\
7.48004721102426	14.3837365576874\\
7.84198497929963	14.1838747991138\\
8.08327682481654	14.0635340091926\\
8.32456867033345	13.9549419350627\\
8.56586051585036	13.8588127821538\\
8.80715236136728	13.7754666303498\\
9.04844420688419	13.7048835782289\\
9.2897360524011	13.646756847709\\
9.53102789791801	13.6005439050093\\
9.77231974343492	13.5655148323907\\
10.0136115889518	13.5407973530164\\
10.3755493572272	13.52090763669\\
10.7374871255026	13.5184934821823\\
11.0994248937779	13.5299475595908\\
11.5820085848118	13.5607744860105\\
12.3058841213625	13.625411574197\\
13.5123433489471	13.7362573547812\\
14.2362188854978	13.7865338424827\\
14.8394484992901	13.8153377723971\\
15.5633240358408	13.8347950818419\\
16.40784549515	13.8406667246791\\
17.4936587999761	13.831760394219\\
19.1827017185945	13.8080897008686\\
27.5	13.8080897008681\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	13.7979747640371\\
27.5	13.7979747640371\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0588204836479953	0.0167974538668396\\
0.117640967295994	0.0652375155736493\\
0.176461450943989	0.142511934044052\\
0.235281934591988	0.245967103455481\\
0.294102418239984	0.373097301746441\\
0.411743385535978	0.689060830294395\\
0.529384352831972	1.07307583222981\\
0.647025320127966	1.50979628801788\\
0.823486771071956	2.23454723967447\\
1.11758918931194	3.5369822319789\\
1.47051209119992	5.09676855223523\\
1.70579402579191	6.06273961488311\\
1.8822554767359	6.72724191153414\\
2.05871692767989	7.33179370576566\\
2.23517837862388	7.87190313651468\\
2.35281934591988	8.19506922234842\\
2.47046031321587	8.48853365181069\\
2.58810128051186	8.75253530373987\\
2.70574224780786	8.98760677695877\\
2.82338321510385	9.19453048185665\\
2.94102418239985	9.37429832484698\\
3.05866514969584	9.52807479931834\\
3.17630611699183	9.65716330674536\\
3.29394708428783	9.76297553995285\\
3.41158805158382	9.84700376745446\\
3.52922901887981	9.91079586359758\\
3.64686998617581	9.95593293418339\\
3.7645109534718	9.9840093915025\\
3.8821519207678	9.99661533650919\\
3.99979288806379	9.99532110930187\\
4.11743385535978	9.98166387230726\\
4.23507482265578	9.95713609368484\\
4.41153627359977	9.90309093538264\\
4.58799772454376	9.83239050338567\\
4.82327965913575	9.71945263989106\\
5.11738207737573	9.56056673387225\\
5.7644073975037	9.20452344646962\\
6.05850981574368	9.06095714103459\\
6.29379175033567	8.96000385431518\\
6.52907368492766	8.87305348698492\\
6.76435561951964	8.80075351126615\\
6.99963755411163	8.74307280742358\\
7.23491948870362	8.69943560123033\\
7.47020142329561	8.66884862963457\\
7.76430384153559	8.64697645290515\\
8.05840625977558	8.64053152163627\\
8.41132916166356	8.64875129360177\\
8.82307254719954	8.67361494201023\\
9.5289183509755	8.7339915013896\\
10.3524051220475	8.8015091592315\\
10.9406099585274	8.83544747608878\\
11.5288147950074	8.85493980270308\\
12.1758401151354	8.86188455556662\\
13.0581473698553	8.85543678037952\\
13.4698907553913	8.84941409828576\\
27.4999694824219	8.84941409828365\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	8.82905712174005\\
27.5	8.82905712174005\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0919763637248749	0.0410341159560446\\
0.183952727449746	0.155069406524333\\
0.275929091174621	0.332177440921654\\
0.367905454899493	0.563195818435254\\
0.459881818624368	0.839698231210551\\
0.551858182349239	1.15396258524003\\
0.735810909798985	1.86820981550338\\
0.919763637248732	2.65696708546442\\
1.56359818332285	5.49832564368833\\
1.74755091077259	6.23567787806552\\
1.93150363822234	6.91331898792524\\
2.11545636567208	7.5238389714408\\
2.29940909312183	8.06313256514164\\
2.48336182057158	8.52979715585114\\
2.57533818429645	8.73606246450809\\
2.66731454802133	8.92460286952578\\
2.7592909117462	9.09577814042545\\
2.85126727547107	9.25002931117475\\
2.94324363919594	9.3878674450503\\
3.03522000292082	9.50986321926068\\
3.12719636664569	9.61663728776608\\
3.21917273037057	9.70885138220161\\
3.31114909409544	9.78720011237113\\
3.40312545782031	9.85240342938367\\
3.49510182154519	9.90519971611774\\
3.58707818527006	9.94633947129264\\
3.67905454899493	9.97657955497773\\
3.77103091271981	9.99667796486444\\
3.86300727644468	10.0073891140511\\
3.95498364016955	10.0094595824388\\
4.04696000389443	10.0036243151065\\
4.23091273134417	9.97109829612899\\
4.41486545879392	9.91533922221632\\
4.59881818624367	9.84151207147035\\
4.87474727741829	9.70714810567075\\
5.24265273231778	9.5051367221999\\
5.70253455094215	9.25183835233882\\
5.97846364211676	9.11328911098117\\
6.25439273329139	8.99096384897133\\
6.530321824466	8.88765559368753\\
6.80625091564063	8.80455682858974\\
7.08218000681525	8.74155782785578\\
7.35810909798986	8.69754161506327\\
7.63403818916449	8.67066278074632\\
7.9099672803391	8.65860070126304\\
8.18589637151372	8.6587807669721\\
8.55380182641322	8.67350526188875\\
9.01368364503758	8.70685787452698\\
10.5772818283604	8.83394359082939\\
11.1291400107097	8.86026716466405\\
11.7729745567838	8.8753742576011\\
12.5087854665828	8.87679626278343\\
13.796454558731	8.86064201304366\\
14.6242418322549	8.84994689540856\\
27.5	8.84994689540827\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	8.84663622896245\\
27.5	8.84663622896245\\
};
\addplot [color=black!35!green, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0912404085072218	0.0399712134492844\\
0.18248081701444	0.152135524519728\\
0.273721225521662	0.326647778915493\\
0.36496163402888	0.554479484698142\\
0.456202042536102	0.827370186954496\\
0.54744245104332	1.13778066952029\\
0.72992326805776	1.8443427821514\\
0.9124040850722	2.62661854060732\\
1.55108694462274	5.46907301579581\\
1.73356776163718	6.21545003146871\\
1.91604857865162	6.90597377976177\\
2.09852939566606	7.53287295886884\\
2.2810102126805	8.09154585009484\\
2.46349102969494	8.58000826065301\\
2.64597184670938	8.99840649745787\\
2.7372122552166	9.18185333127246\\
2.82845266372382	9.34858913586425\\
2.91969307223104	9.49904944863717\\
3.01093348073826	9.63373199203195\\
3.10217388924548	9.75318751767023\\
3.1934142977527	9.85801130037098\\
3.28465470625992	9.94883525154879\\
3.37589511476714	10.0263206229899\\
3.46713552327437	10.0911512733567\\
3.55837593178158	10.1440274710006\\
3.64961634028881	10.1856602077829\\
3.74085674879602	10.2167659996082\\
3.83209715730325	10.2380621502969\\
3.92333756581046	10.2502624562456\\
4.01457797431769	10.2540733300845\\
4.19705879133213	10.2392950198144\\
4.37953960834657	10.1991079407182\\
4.56202042536101	10.1385895751515\\
4.74450124237545	10.0624519396306\\
5.0182224678971	9.9282517842643\\
5.56566491894043	9.6315014304552\\
5.93062655296931	9.44174717902164\\
6.20434777849097	9.31410178430474\\
6.47806900401263	9.20306379606069\\
6.75179022953429	9.11051488977055\\
7.02551145505595	9.03700924616675\\
7.29923268057761	8.98204403124468\\
7.57295390609927	8.94431896350189\\
7.84667513162093	8.92197565761712\\
8.12039635714259	8.91281030263864\\
8.48535799117147	8.916993180855\\
8.94156003370757	8.94076113557083\\
9.67148330176533	8.99907673437563\\
10.5838873868375	9.06948438642346\\
11.2225702463881	9.10299677296899\\
11.8612531059386	9.12118522437436\\
12.5911763739964	9.1265863286694\\
13.686061276083	9.11740983615895\\
15.9670714887635	9.09553469773908\\
17.2444372078646	9.09416808391116\\
27.4999694824219	9.09416808391141\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	9.09826308252687\\
27.5	9.09826308252687\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0678846791792722	0.0222689878010591\\
0.135769358358544	0.0860610393914421\\
0.203654037537817	0.187024821060273\\
0.271538716717092	0.321037267295665\\
0.339423395896365	0.484202581273177\\
0.407308075075637	0.672849903585686\\
0.543077433434181	1.11301017868098\\
0.678846791792729	1.61649673847602\\
0.882500829330546	2.44378660907154\\
1.35769358358545	4.42669826314676\\
1.56134762112328	5.20591941357647\\
1.69711697948182	5.68322998749403\\
1.83288633784036	6.12169492020139\\
1.96865569619891	6.5185388434191\\
2.10442505455746	6.87220480496344\\
2.240194412916	7.18217992017008\\
2.37596377127455	7.44883438295194\\
2.51173312963309	7.67327372789079\\
2.64750248799164	7.85720407430901\\
2.78327184635018	8.00280996950344\\
2.91904120470873	8.11264436855024\\
3.05481056306727	8.18953023284384\\
3.19057992142582	8.2364731918745\\
3.32634927978437	8.25658468767583\\
3.46211863814291	8.25301500535913\\
3.59788799650146	8.22889558376732\\
3.73365735486	8.18728999590491\\
3.86942671321855	8.13115298838574\\
4.07308075075637	8.02580760220875\\
4.27673478829418	7.90281217133909\\
4.68404286336982	7.63384807502974\\
5.02346625926619	7.41458283700695\\
5.29500497598328	7.25673030344005\\
5.4986590135211	7.1528988022049\\
5.70231305105891	7.0633601648065\\
5.90596708859673	6.98889151246373\\
6.10962112613455	6.92959888755538\\
6.31327516367237	6.88503182042535\\
6.51692920121019	6.8542962916496\\
6.72058323874801	6.83616275425937\\
6.99212195546509	6.82903403378099\\
7.26366067218219	6.837855763103\\
7.60308406807855	6.86528522887382\\
8.07827682233346	6.92125956353134\\
9.02866233084328	7.03694178897274\\
9.50385508509819	7.07766379323019\\
9.9790478393531	7.10243161011345\\
10.454240593608	7.11240693681295\\
11.0652027062215	7.10881941746935\\
12.0155882147313	7.08546455730232\\
13.2375124399582	7.05873125956946\\
13.5090511566753	7.05558289365855\\
27.5000152587891	7.05558289365934\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	7.06324569739204\\
27.5	7.06324569739204\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0905505738229131	0.0397885958591147\\
0.18110114764583	0.150341515529444\\
0.271651721468743	0.321920049609819\\
0.362202295291656	0.545400118771198\\
0.452752869114573	0.812286036349434\\
0.543303442937486	1.11471499141777\\
0.724404590583315	1.79788844052119\\
0.996056312052058	2.92817586574752\\
1.35825860734371	4.43820914671311\\
1.53935975498954	5.13589711879861\\
1.72046090263537	5.77295740506172\\
1.9015620502812	6.33946034261674\\
2.08266319792703	6.82991117644722\\
2.17321377174995	7.04591133267889\\
2.26376434557286	7.2424386327581\\
2.35431491939578	7.41970514353536\\
2.44486549321869	7.5780623442859\\
2.5354160670416	7.71798275701755\\
2.62596664086452	7.84004284099863\\
2.71651721468743	7.94490711863062\\
2.80706778851034	8.03331349334714\\
2.89761836233326	8.10605971548201\\
2.98816893615617	8.16399094874943\\
3.07871950997909	8.20798838787801\\
3.169270083802	8.23895887682464\\
3.25982065762492	8.25782547667589\\
3.35037123144783	8.26551893265966\\
3.44092180527075	8.26296999049575\\
3.53147237909366	8.25110251348958\\
3.62202295291658	8.23082735321537\\
3.8031241005624	8.16860046721639\\
3.98422524820823	8.08312617489854\\
4.16532639585406	7.9807516299705\\
4.43697811732281	7.80794777423815\\
5.0708321340832	7.39445847268223\\
5.34248385555195	7.23956641704725\\
5.52358500319778	7.14897918652333\\
5.70468615084361	7.0698070557445\\
5.88578729848944	7.00259424968102\\
6.06688844613526	6.94746220171409\\
6.24798959378109	6.90417122727547\\
6.42909074142692	6.87218229441192\\
6.61019188907275	6.85071737800176\\
6.88184361054149	6.83611770177081\\
7.15349533201024	6.83928528144965\\
7.42514705347898	6.85621079761744\\
7.78734934877064	6.89331255609397\\
9.32670910376018	7.07345889878655\\
9.77946197287475	7.10245331130323\\
10.2322148419893	7.1170388511529\\
10.7755182849268	7.11899101355171\\
11.4999228755101	7.10534662080763\\
13.2203837781455	7.0665601510733\\
13.4920354996142	7.0637614824799\\
27.5	7.06376148248068\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	7.07124462344943\\
27.5	7.07124462344943\\
};
\addplot [color=black!35!green, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0714385751991067	-0.13439582692239\\
0.142877150398213	-0.200110495883216\\
0.214315725597316	-0.205375961195536\\
0.285754300796423	-0.157786030123397\\
0.35719287599553	-0.064331071343851\\
0.428631451194637	0.0685681362281976\\
0.500070026393743	0.235027542698251\\
0.571508601592846	0.429668050687038\\
0.71438575199106	0.884318202044163\\
0.857262902389273	1.39845133297064\\
1.50021007918123	3.82152748942274\\
1.64308722957944	4.29517502893485\\
1.78596437997765	4.72687024337181\\
1.92884153037586	5.1129874360203\\
2.07171868077407	5.45177817824372\\
2.21459583117229	5.74302681716125\\
2.3574729815705	5.98774719834362\\
2.50035013196871	6.18791678425699\\
2.64322728236692	6.34624472153313\\
2.78610443276513	6.46597074826858\\
2.92898158316335	6.55069212980444\\
3.07185873356156	6.6042160665374\\
3.21473588395977	6.63043523255222\\
3.35761303435798	6.63322428370818\\
3.50049018475619	6.61635532384872\\
3.64336733515441	6.58343044399464\\
3.78624448555261	6.5378295575276\\
4.00056021114993	6.45240588959606\\
4.35775308714546	6.28665371979244\\
4.7863845383401	6.08820813604114\\
5.07213883913652	5.9732322853351\\
5.28645456473384	5.90048171834225\\
5.50077029033116	5.8405410650485\\
5.71508601592848	5.79359192336843\\
5.92940174152579	5.75913778876258\\
6.21515604232222	5.73085528123994\\
6.50091034311864	5.71971451211428\\
6.78666464391507	5.7219433641362\\
7.2152960951097	5.74203523360342\\
9.00126047508735	5.85160580107179\\
9.5727690766802	5.86384092824279\\
10.2871548286713	5.8648989928013\\
12.0731192086489	5.84764921758801\\
27.5	5.84764921758786\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	5.84648267115665\\
27.5	5.84648267115665\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0678846791792722	0.0222660447790233\\
0.135769358358544	0.0860163002145882\\
0.20365403753782	0.186809663722205\\
0.271538716717092	0.320391395438463\\
0.339423395896365	0.482705115339311\\
0.407308075075637	0.66990147481004\\
0.543077433434185	1.10461195074868\\
0.678846791792729	1.59802744281\\
0.882500829330549	2.39872823438999\\
1.22192422522691	3.74706333171727\\
1.42557826276473	4.49336729217664\\
1.56134762112328	4.94667580861193\\
1.69711697948182	5.35832104282603\\
1.83288633784037	5.7249881745916\\
1.96865569619892	6.04492826561361\\
2.10442505455746	6.31772447744398\\
2.24019441291601	6.54407412371471\\
2.37596377127455	6.72558770504104\\
2.5117331296331	6.86460544048754\\
2.57961780881237	6.91906802881334\\
2.64750248799164	6.96403134750603\\
2.71538716717092	6.99992210587234\\
2.78327184635019	7.02718459062663\\
2.85115652552946	7.04627692688976\\
2.98692588388801	7.06183212442573\\
3.12269524224655	7.05040263753303\\
3.2584646006051	7.01582550459036\\
3.39423395896365	6.96188063106702\\
3.53000331732219	6.8922246056465\\
3.73365735486001	6.76583359562764\\
4.0051960715771	6.57285921905197\\
4.54827350501129	6.17932988017255\\
4.7519275425491	6.04850603317136\\
4.95558158008692	5.93324764475125\\
5.15923561762474	5.83578847475217\\
5.36288965516256	5.75720630986602\\
5.56654369270038	5.6975886033904\\
5.7701977302382	5.65620711785247\\
5.97385176777602	5.63169339352126\\
6.17750580531384	5.62220827475106\\
6.38115984285166	5.62560011500884\\
6.65269855956875	5.64613267299657\\
6.99212195546511	5.68970440365894\\
7.67096874725784	5.7994812814491\\
8.14616150151275	5.8685155199272\\
8.55346957658839	5.91215808425492\\
8.96077765166403	5.93891105722837\\
9.36808572673966	5.94973638965131\\
9.84327848099458	5.94639474458693\\
10.5221252727873	5.92424090655897\\
11.8119341771935	5.87972336564532\\
12.5586656481655	5.87012570551306\\
13.5090511566753	5.87343973052979\\
16.156553644667	5.89029827978399\\
27.4999694824219	5.89026068883803\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	5.88603808116003\\
27.5	5.88603808116003\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0892591991924334	0.0386752211390693\\
0.178518398384863	0.146112090751608\\
0.267777597577297	0.312737708076426\\
0.357036796769727	0.529460203516411\\
0.44629599596216	0.787721808190227\\
0.53555519515459	1.07953649595004\\
0.714073593539457	1.73487281117944\\
1.07111039030918	3.16368184208963\\
1.24962878869405	3.8618896422791\\
1.42814718707891	4.51355100107958\\
1.60666558546377	5.10132322656777\\
1.78518398384864	5.61421302294787\\
1.87444318304107	5.84062145215888\\
1.9637023822335	6.04653800754291\\
2.05296158142593	6.23191906101619\\
2.14222078061837	6.39693266501669\\
2.2314799798108	6.54193198749066\\
2.32073917900323	6.66743031981567\\
2.40999837819566	6.77407769888797\\
2.49925757738809	6.86263915713874\\
2.58851677658052	6.9339745916826\\
2.67777597577296	6.98902022560393\\
2.76703517496539	7.02877162003034\\
2.85629437415782	7.05426818463244\\
2.94555357335025	7.06657912605831\\
3.03481277254268	7.06679076812848\\
3.12407197173512	7.05599517398533\\
3.21333117092755	7.03527999845248\\
3.30259037011998	7.00571949829184\\
3.48110876850484	6.92424615467316\\
3.65962716688971	6.81962574437293\\
3.927404764467	6.63534646836512\\
4.55221915881403	6.18188348916171\\
4.81999675639132	6.0127639644158\\
4.99851515477619	5.91532427182534\\
5.17703355316105	5.83177423634362\\
5.35555195154591	5.76277531927949\\
5.53407034993078	5.70841303135071\\
5.71258874831564	5.66828275253765\\
5.89110714670051	5.64157705783114\\
6.06962554508537	5.62717200366328\\
6.24814394347023	5.6237101703179\\
6.51592154104753	5.63570155871654\\
6.78369913862482	5.66349712187798\\
7.14073593539455	5.71592472396967\\
8.1225871265113	5.87061129282376\\
8.47962392328103	5.91047548864893\\
8.83666072005076	5.93698090955335\\
9.19369751682049	5.95047174427593\\
9.63999351278264	5.95194002453831\\
10.1755487079372	5.93836563972739\\
11.9607326917859	5.87938536204133\\
12.7640654845178	5.87405210931504\\
14.0136942732118	5.88342377738364\\
15.709619057868	5.89311401890274\\
16.8699886473696	5.89177244304285\\
27.5	5.8917724430427\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	5.88944108088666\\
27.5	5.88944108088666\\
};
\addplot [color=black!35!green, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0568482082179536	-0.261266591960734\\
0.113696416435907	-0.456827139105037\\
0.170544624653861	-0.593709592836074\\
0.227392832871814	-0.678435772431353\\
0.284241041089768	-0.717045538394032\\
0.341089249307718	-0.715120883538351\\
0.397937457525671	-0.677809757165452\\
0.454785665743625	-0.609849472799333\\
0.511633873961578	-0.515589580300912\\
0.568482082179532	-0.399014109279374\\
0.682178498615439	-0.113153461354909\\
0.795874915051346	0.222371021769632\\
1.02326774792316	0.963142053029262\\
1.25066058079497	1.70142623726414\\
1.42120520544883	2.2076769882693\\
1.53490162188474	2.51183180974386\\
1.64859803832064	2.7855258718739\\
1.76229445475655	3.02711704517165\\
1.87599087119246	3.23610733166923\\
1.98968728762836	3.41292143680778\\
2.10338370406427	3.55871248076039\\
2.21708012050017	3.67519236717947\\
2.33077653693608	3.76448455535558\\
2.44447295337199	3.82899718783257\\
2.5581693698079	3.87131470651441\\
2.6718657862438	3.89410624613275\\
2.78556220267971	3.90004922649235\\
2.89925861911561	3.89176667719063\\
3.01295503555152	3.87177692406853\\
3.18349966020538	3.82498847409076\\
3.41089249307719	3.74228047915398\\
4.09307099169263	3.47343177486529\\
4.32046382456445	3.40292691621873\\
4.54785665743626	3.34791683233144\\
4.77524949030807	3.3087280134339\\
5.00264232317988	3.28426947819144\\
5.2300351560517	3.27252647810411\\
5.51427619714146	3.27188523084791\\
5.91221365466713	3.2879927487267\\
7.33341886011596	3.36282471802483\\
7.90190094229549	3.37145668432924\\
8.75462406556479	3.36787151051729\\
9.60734718883409	3.36018024155887\\
27.5	3.36018024155855\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	3.35844515917843\\
27.5	3.35844515917843\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xtick={\empty},
xlabel={Time (seconds)},
ymin=0,
ymax=1,
ytick={\empty},
ylabel={Amplitude},
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Step Response},
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
